From Time-Domain Data to Low-Dimensional Structured Models

We present a framework for constructing a structured realization of a linear time-invariant dynamical system solely from a discrete sampling of an input and output trajectory of the system. We estimate the transfer function of the original model at selected frequencies using a modification of the empirical transfer function estimation that was recently presented in [Peherstorfer, Gugercin, Willcox, SIAM J. Sci. Comput., 39(5):2152-2178, 2017]. Our realization interpolates the transfer function estimates and can be seen as a generalization of the Loewner framework to structured systems. We demonstrate the presented framework by means of a delay example.

==> ExampleDelay1-ETFE-testData.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={freq (rad/sec)},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [only marks,color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.04203522483337	0.0588110012338469\\
2.82743338823081	0.231128623467937\\
3.76991118430775	0.0859603000185347\\
5.18362787842316	0.033704823124924\\
7.22566310325653	0.0345183235467544\\
10.0530964914873	0.0730740859910882\\
};
\addlegendentry{true value}

\addplot [only marks,color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1},mark size=1.5pt]
  table[row sep=crcr]{%
2.04203522483337	0.0565237336951213\\
2.82743338823081	0.244544453960406\\
3.76991118430775	0.08104315062105\\
5.18362787842316	0.0340606789161688\\
7.22566310325653	0.0345068320897127\\
10.0530964914873	0.0725969453104999\\
};
\addlegendentry{lsTFE}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-ETFE-trainingData.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={freq (rad/sec)},
ymode=log,
ymode=log,
ymin=0.01,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={$|\transfer(\imath\omega)|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [only marks,color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.000628318530717959	0.0297032713067957\\
0.00188495559215388	0.0297032835014317\\
0.00628318530717958	0.0297034222160043\\
0.0169646003293849	0.029704381052865\\
0.0464955712731289	0.0297116189636064\\
0.129433617327899	0.0297680738695372\\
0.359398199570672	0.030209084896221\\
1.00028310090299	0.0340351879760734\\
};
\addlegendentry{true value}

\addplot [only marks,color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1},mark size=1.5pt]
  table[row sep=crcr]{%
0.000628318530717959	0.0297032713214858\\
0.00188495559215388	0.0297032836336428\\
0.00628318530717958	0.0297034236850327\\
0.0169646003293849	0.0297043917626637\\
0.0464955712731289	0.0297116994450372\\
0.129433617327899	0.0297686995569023\\
0.359398199570672	0.0302140302616045\\
1.00028310090299	0.0340821078153398\\
};
\addlegendentry{lsTFE}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMeigenvalues.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=1,
ymin=-600,
ymax=600,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, mark size=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.020006940376561	3.12788486632712\\
-0.020006940376561	-3.12788486632712\\
-0.0202741962624486	3.11079624655019\\
-0.0202741962624486	-3.11079624655019\\
-0.0207546748208642	9.38367496192302\\
-0.0207546748208642	-9.38367496192302\\
-0.0211199653477934	3.08695427270482\\
-0.0211199653477934	-3.08695427270482\\
-0.0215310020950028	3.07885046379727\\
-0.0215310020950028	-3.07885046379727\\
-0.0217636714592118	9.36304534084275\\
-0.0217636714592118	-9.36304534084275\\
-0.0218705893705646	3.07292801382209\\
-0.0218705893705646	-3.07292801382209\\
-0.0222468313194213	15.6395259664199\\
-0.0222468313194213	-15.6395259664199\\
-0.0226392954064067	9.34970349211198\\
-0.0226392954064067	-9.34970349211198\\
-0.0227069057440303	15.632960081684\\
-0.0227069057440303	-15.632960081684\\
-0.0235953502042321	15.6217000746899\\
-0.0235953502042321	-15.6217000746899\\
-0.0240158270706843	9.33261567697946\\
-0.0240158270706843	-9.33261567697946\\
-0.0244768335887784	21.8954778899432\\
-0.0244768335887784	-21.8954778899432\\
-0.0251137265435091	15.6053030656408\\
-0.0251137265435091	-15.6053030656408\\
-0.0253822117617801	21.8863300951264\\
-0.0253822117617801	-21.8863300951264\\
-0.0260855462588552	9.31173636327719\\
-0.0260855462588552	-9.31173636327719\\
-0.0271266270555088	21.8706621607346\\
-0.0271266270555088	-21.8706621607346\\
-0.0274349369782385	28.1515698625515\\
-0.0274349369782385	-28.1515698625515\\
-0.0275762854205368	15.5832459794675\\
-0.0275762854205368	-15.5832459794675\\
-0.028927406780781	28.1398837491827\\
-0.028927406780781	-28.1398837491827\\
-0.0290016218493747	9.2876491915888\\
-0.0290016218493747	-9.2876491915888\\
-0.0300977217980289	21.8478973684015\\
-0.0300977217980289	-21.8478973684015\\
-0.0311083681236823	34.4078398089391\\
-0.0311083681236823	-34.4078398089391\\
-0.0314179797079532	15.5551061435793\\
-0.0314179797079532	-15.5551061435793\\
-0.0317970158499747	28.1199016375317\\
-0.0317970158499747	-28.1199016375317\\
-0.0327128652413649	9.26209451918749\\
-0.0327128652413649	-9.26209451918749\\
-0.0333242234248701	34.3936702375506\\
-0.0333242234248701	-34.3936702375506\\
-0.0348931876015968	21.8173865040028\\
-0.0348931876015968	-21.8173865040028\\
-0.0354815046167687	40.6643241485755\\
-0.0354815046167687	-40.6643241485755\\
-0.0366678297223189	28.0909537741429\\
-0.0366678297223189	-28.0909537741429\\
-0.0367219224001474	9.23839650231764\\
-0.0367219224001474	-9.23839650231764\\
-0.0371426850881562	15.5209239242814\\
-0.0371426850881562	-15.5209239242814\\
-0.0375750692952579	34.3694912724392\\
-0.0375750692952579	-34.3694912724392\\
-0.0385504151780651	40.6477364131784\\
-0.0385504151780651	-40.6477364131784\\
-0.0399762953849176	9.22118285295448\\
-0.0399762953849176	-9.22118285295448\\
-0.0405360894859541	46.9210575268188\\
-0.0405360894859541	-46.9210575268188\\
-0.0412499302350398	9.21483104355877\\
-0.0412499302350398	-9.21483104355877\\
-0.0423241293565297	21.7786834426068\\
-0.0423241293565297	-21.7786834426068\\
-0.0444228012484018	40.6194992665011\\
-0.0444228012484018	-40.6194992665011\\
-0.0444883305715393	28.052340752335\\
-0.0444883305715393	-28.052340752335\\
-0.0445801176083478	46.9021263897173\\
-0.0445801176083478	-46.9021263897173\\
-0.0447626378468158	34.3345892191287\\
-0.0447626378468158	-34.3345892191287\\
-0.0451223885736454	15.4818168501937\\
-0.0451223885736454	-15.4818168501937\\
-0.0462514745149747	53.1780725813684\\
-0.0462514745149747	-53.1780725813684\\
-0.0513842536151969	53.1568812070716\\
-0.0513842536151969	-53.1568812070716\\
-0.0522964790254719	46.8699885491955\\
-0.0522964790254719	-46.8699885491955\\
-0.0526048858879449	59.4353997471604\\
-0.0526048858879449	-59.4353997471604\\
-0.0532947734754998	21.7320673381843\\
-0.0532947734754998	-21.7320673381843\\
-0.0543089723157664	40.5789102858554\\
-0.0543089723157664	-40.5789102858554\\
-0.0551516971503361	15.4407730584409\\
-0.0551516971503361	-15.4407730584409\\
-0.0562333929414081	34.2883028119843\\
-0.0562333929414081	-34.2883028119843\\
-0.0565129087678997	28.0037194210338\\
-0.0565129087678997	-28.0037194210338\\
-0.0589309701057346	59.4120385655466\\
-0.0589309701057346	-59.4120385655466\\
-0.0595717054312672	65.6930671015284\\
-0.0595717054312672	-65.6930671015284\\
-0.0611474935490151	53.1210162296248\\
-0.0611474935490151	-53.1210162296248\\
-0.065223956146724	46.8240118741971\\
-0.065223956146724	-46.8240118741971\\
-0.0658420320826281	15.403175681161\\
-0.0658420320826281	-15.403175681161\\
-0.0671257607152711	71.9511002501604\\
-0.0671257607152711	-71.9511002501604\\
-0.06718609331881	65.6676326304009\\
-0.06718609331881	-65.6676326304009\\
-0.06839818355229	21.6793623685826\\
-0.06839818355229	-21.6793623685826\\
-0.0699787421758629	40.525441488033\\
-0.0699787421758629	-40.525441488033\\
-0.0709232736198828	59.3726332097187\\
-0.0709232736198828	-59.3726332097187\\
-0.0737121280507154	34.2305305389716\\
-0.0737121280507154	-34.2305305389716\\
-0.0740698270049052	27.9457843165832\\
-0.0740698270049052	-27.9457843165832\\
-0.0744177626155533	15.3761724193057\\
-0.0744177626155533	-15.3761724193057\\
-0.0752396176158072	78.2095222532133\\
-0.0752396176158072	-78.2095222532133\\
-0.0761135905099763	71.9236939061313\\
-0.0761135905099763	-71.9236939061313\\
-0.0774171895410518	53.0699763293954\\
-0.0774171895410518	-53.0699763293954\\
-0.07775013658636	15.3662769906774\\
-0.07775013658636	-15.3662769906774\\
-0.081568211820354	65.6248839574718\\
-0.081568211820354	-65.6248839574718\\
-0.0838848693695127	84.4683535899015\\
-0.0838848693695127	-84.4683535899015\\
-0.0855591820932204	46.7638980724887\\
-0.0855591820932204	-46.7638980724887\\
-0.0856760265643288	78.1802491775693\\
-0.0856760265643288	-78.1802491775693\\
-0.0870918353224397	21.6248726804598\\
-0.0870918353224397	-21.6248726804598\\
-0.09079294455114	59.3168730175086\\
-0.09079294455114	-59.3168730175086\\
-0.093024572550803	71.8778064315685\\
-0.093024572550803	-71.8778064315685\\
-0.0930324168558627	90.727612158983\\
-0.0930324168558627	-90.727612158983\\
-0.0936145034397668	40.4593712604806\\
-0.0936145034397668	-40.4593712604806\\
-0.0958350055059327	84.4373215130259\\
-0.0958350055059327	-84.4373215130259\\
-0.0978846570653786	27.8812362245621\\
-0.0978846570653786	-27.8812362245621\\
-0.0989088515327694	34.1625560686142\\
-0.0989088515327694	-34.1625560686142\\
-0.102652735561946	96.9873133118895\\
-0.102652735561946	-96.9873133118895\\
-0.102799696784018	53.0037855257521\\
-0.102799696784018	-53.0037855257521\\
-0.105233356868439	78.1314321434428\\
-0.105233356868439	-78.1314321434428\\
-0.105252279338174	65.5647583136234\\
-0.105252279338174	-65.5647583136234\\
-0.106551588384832	90.6949303232661\\
-0.106551588384832	-90.6949303232661\\
-0.106687443743795	21.5757831584973\\
-0.106687443743795	-21.5757831584973\\
-0.112716125570387	103.24746991473\\
-0.112716125570387	-103.24746991473\\
-0.115893395200146	46.6904321788735\\
-0.115893395200146	-46.6904321788735\\
-0.117786680831728	96.9530914691168\\
-0.117786680831728	-96.9530914691168\\
-0.118135103908799	84.3857863389544\\
-0.118135103908799	-84.3857863389544\\
-0.120694995377562	71.8136759492867\\
-0.120694995377562	-71.8136759492867\\
-0.121520842545578	59.2451889161042\\
-0.121520842545578	-59.2451889161042\\
-0.122175855654859	21.5410491069938\\
-0.122175855654859	-21.5410491069938\\
-0.123192941723687	109.508092435135\\
-0.123192941723687	-109.508092435135\\
-0.126831784125557	27.8157013437759\\
-0.126831784125557	-27.8157013437759\\
-0.127209015015978	40.3827205641526\\
-0.127209015015978	-40.3827205641526\\
-0.128141339979038	21.5284347574669\\
-0.128141339979038	-21.5284347574669\\
-0.129501385234676	103.211817409951\\
-0.129501385234676	-103.211817409951\\
-0.131670613884467	90.6408882796236\\
-0.131670613884467	-90.6408882796236\\
-0.132517759951611	34.0880828635616\\
-0.132517759951611	-34.0880828635616\\
-0.134053801953087	115.769189049671\\
-0.134053801953087	-115.769189049671\\
-0.137021381827822	78.0636576539752\\
-0.137021381827822	-78.0636576539752\\
-0.140217163662669	52.9238422166145\\
-0.140217163662669	-52.9238422166145\\
-0.141543529268574	65.4881668872631\\
-0.141543529268574	-65.4881668872631\\
-0.141657314294775	109.471117385047\\
-0.141657314294775	-109.471117385047\\
-0.145269772592201	122.03076576776\\
-0.145269772592201	-122.03076576776\\
-0.14578158302561	96.8967516024352\\
-0.14578158302561	-96.8967516024352\\
-0.154133712159251	84.3147240206005\\
-0.154133712159251	-84.3147240206005\\
-0.154216864247587	115.730997620113\\
-0.154216864247587	-115.730997620113\\
-0.156597325884718	27.7577991750242\\
-0.156597325884718	-27.7577991750242\\
-0.156812530146567	128.29282656798\\
-0.156812530146567	-128.29282656798\\
-0.15836236948951	46.6064793883379\\
-0.15836236948951	-46.6064793883379\\
-0.160411145565831	103.153384737519\\
-0.160411145565831	-103.153384737519\\
-0.162693031009439	71.7327538880222\\
-0.162693031009439	-71.7327538880222\\
-0.166261210543553	59.1596739015694\\
-0.166261210543553	-59.1596739015694\\
-0.16714344739114	121.991461551493\\
-0.16714344739114	-121.991461551493\\
-0.168654499645982	134.555373543032\\
-0.168654499645982	-134.555373543032\\
-0.171216548499046	40.3002523469339\\
-0.171216548499046	-40.3002523469339\\
-0.17193747760507	90.5668855260412\\
-0.17193747760507	-90.5668855260412\\
-0.172564910895289	34.0139727298454\\
-0.172564910895289	-34.0139727298454\\
-0.175504322178654	109.410791364338\\
-0.175504322178654	-109.410791364338\\
-0.179736407799965	27.7175176666389\\
-0.179736407799965	-27.7175176666389\\
-0.180401684776257	128.252510061391\\
-0.180401684776257	-128.252510061391\\
-0.180768970195913	140.818407049951\\
-0.180768970195913	-140.818407049951\\
-0.184802157564036	77.9789628967441\\
-0.184802157564036	-77.9789628967441\\
-0.188562304435777	27.7030338071905\\
-0.188562304435777	-27.7030338071905\\
-0.190342358074076	96.8201436430857\\
-0.190342358074076	-96.8201436430857\\
-0.191008377567414	115.668970888907\\
-0.191008377567414	-115.668970888907\\
-0.191786504325137	52.8339141278581\\
-0.191786504325137	-52.8339141278581\\
-0.193130188810073	147.081925862449\\
-0.193130188810073	-147.081925862449\\
-0.193717254147714	65.3979506162938\\
-0.193717254147714	-65.3979506162938\\
-0.193957560831791	134.51414171806\\
-0.193957560831791	-134.51414171806\\
-0.205713433855522	153.345927322804\\
-0.205713433855522	-153.345927322804\\
-0.206873092728642	121.927918926948\\
-0.206873092728642	-121.927918926948\\
-0.207713594978486	84.2267883983485\\
-0.207713594978486	-84.2267883983485\\
-0.207778542413962	140.776353015788\\
-0.207778542413962	-140.776353015788\\
-0.209262943989643	103.074491988599\\
-0.209262943989643	-103.074491988599\\
-0.212910952272068	33.9498398455268\\
-0.212910952272068	-33.9498398455268\\
-0.212961904929671	46.5178428160982\\
-0.212961904929671	-46.5178428160982\\
-0.218495069728874	159.610407490998\\
-0.218495069728874	-159.610407490998\\
-0.221833665205168	147.039138610388\\
-0.221833665205168	-147.039138610388\\
-0.22229979828046	71.6386547966368\\
-0.22229979828046	-71.6386547966368\\
-0.22257952293387	40.2198865248279\\
-0.22257952293387	-40.2198865248279\\
-0.223050959136003	128.187627780472\\
-0.223050959136003	-128.187627780472\\
-0.22694581816711	59.0650078808329\\
-0.22694581816711	-59.0650078808329\\
-0.228619231257085	109.329917462545\\
-0.228619231257085	-109.329917462545\\
-0.231281478374967	90.4762094119629\\
-0.231281478374967	-90.4762094119629\\
-0.231452584485737	165.875361289309\\
-0.231452584485737	-165.875361289309\\
-0.23609359081513	153.30249154667\\
-0.23609359081513	-153.30249154667\\
-0.239497303301619	134.448086897813\\
-0.239497303301619	-134.448086897813\\
-0.243743630403515	33.9059964532996\\
-0.243743630403515	-33.9059964532996\\
-0.244564612239401	172.14078264087\\
-0.244564612239401	-172.14078264087\\
-0.248336917126153	115.586401342764\\
-0.248336917126153	-115.586401342764\\
-0.250530637954739	159.566403475226\\
-0.250530637954739	-159.566403475226\\
-0.251750047337509	77.8817362481524\\
-0.251750047337509	-77.8817362481524\\
-0.255372295400434	96.7271924147807\\
-0.255372295400434	-96.7271924147807\\
-0.255389680512394	33.8903893108716\\
-0.255389680512394	-33.8903893108716\\
-0.256170350721277	140.709283309606\\
-0.256170350721277	-140.709283309606\\
-0.256846198074186	52.7407575061486\\
-0.256846198074186	-52.7407575061486\\
-0.257810942131528	178.406664601108\\
-0.257810942131528	-178.406664601108\\
-0.263363897045224	65.2996681145062\\
-0.263363897045224	-65.2996681145062\\
-0.265118791134682	165.830864856536\\
-0.265118791134682	-165.830864856536\\
-0.268347527090214	121.843920310206\\
-0.268347527090214	-121.843920310206\\
-0.271172515673584	184.672999481275\\
-0.271172515673584	-184.672999481275\\
-0.273031238331441	146.971202035365\\
-0.273031238331441	-146.971202035365\\
-0.27327590803543	40.1517758095563\\
-0.27327590803543	-40.1517758095563\\
-0.275381553369698	46.4332575358445\\
-0.275381553369698	-46.4332575358445\\
-0.279833690217629	172.095865151036\\
-0.279833690217629	-172.095865151036\\
-0.279865235102875	102.979694054335\\
-0.279865235102875	-102.979694054335\\
-0.281837687214079	84.1271199841873\\
-0.281837687214079	-84.1271199841873\\
-0.284631414146247	190.939778963533\\
-0.284631414146247	-190.939778963533\\
-0.28858840315911	128.102447387929\\
-0.28858840315911	-128.102447387929\\
-0.290043984198405	153.233826457312\\
-0.290043984198405	-153.233826457312\\
-0.294652603984559	178.361392994397\\
-0.294652603984559	-178.361392994397\\
-0.298170837668408	197.206994207351\\
-0.298170837668408	-197.206994207351\\
-0.30062854712321	71.5377481913594\\
-0.30062854712321	-71.5377481913594\\
-0.302096617665939	58.968763023581\\
-0.302096617665939	-58.968763023581\\
-0.304652099680766	109.233663583004\\
-0.304652099680766	-109.233663583004\\
-0.307175422720093	159.497138659653\\
-0.307175422720093	-159.497138659653\\
-0.309002582446851	134.361952784645\\
-0.309002582446851	-134.361952784645\\
-0.309554390655308	184.627436357637\\
-0.309554390655308	-184.627436357637\\
-0.311382196017462	40.1059953771622\\
-0.311382196017462	-40.1059953771622\\
-0.311775077418929	203.474635947128\\
-0.311775077418929	-203.474635947128\\
-0.312361012734982	90.3747132168828\\
-0.312361012734982	-90.3747132168828\\
-0.324395112765274	165.761119732856\\
-0.324395112765274	-165.761119732856\\
-0.324519448007663	190.893982692114\\
-0.324519448007663	-190.893982692114\\
-0.325429482352888	209.74269458111\\
-0.325429482352888	-209.74269458111\\
-0.325643184844012	40.0898527399685\\
-0.325643184844012	-40.0898527399685\\
-0.329538592258928	140.62240463934\\
-0.329538592258928	-140.62240463934\\
-0.329636889303288	115.489044982732\\
-0.329636889303288	-115.489044982732\\
-0.329745439271619	52.6536497426337\\
-0.329745439271619	-52.6536497426337\\
-0.335787957120942	46.3629964696715\\
-0.335787957120942	-46.3629964696715\\
-0.338391418986021	77.7790660165979\\
-0.338391418986021	-77.7790660165979\\
-0.339120421638881	216.011160251865\\
-0.339120421638881	-216.011160251865\\
-0.33952965551498	197.161019059761\\
-0.33952965551498	-197.161019059761\\
-0.341675225467156	172.025750043494\\
-0.341675225467156	-172.025750043494\\
-0.343145868084207	96.6244113216743\\
-0.343145868084207	-96.6244113216743\\
-0.348078739530251	65.2015406322151\\
-0.348078739530251	-65.2015406322151\\
-0.350150184773383	146.883769668141\\
-0.350150184773383	-146.883769668141\\
-0.35283524387512	222.280022918585\\
-0.35283524387512	-222.280022918585\\
-0.354568310568993	203.428532249107\\
-0.354568310568993	-203.428532249107\\
-0.354735157280174	121.745778773684\\
-0.354735157280174	-121.745778773684\\
-0.358990417400264	178.291009470998\\
-0.358990417400264	-178.291009470998\\
-0.366562234048388	228.549272421655\\
-0.366562234048388	-228.549272421655\\
-0.369620060630155	209.696508877811\\
-0.369620060630155	-209.696508877811\\
-0.370796030977999	153.146013717662\\
-0.370796030977999	-153.146013717662\\
-0.374043808209194	102.87610273634\\
-0.374043808209194	-102.87610273634\\
-0.376317694116665	184.556877613182\\
-0.376317694116665	-184.556877613182\\
-0.376364083985322	84.0234191821114\\
-0.376364083985322	-84.0234191821114\\
-0.379873217190266	128.003803518897\\
-0.379873217190266	-128.003803518897\\
-0.38029056902667	234.818898539905\\
-0.38029056902667	-234.818898539905\\
-0.38049902160526	46.3165094248926\\
-0.38049902160526	-46.3165094248926\\
-0.384670832857978	215.964935482562\\
-0.384670832857978	-215.964935482562\\
-0.384713995489165	58.8804895365719\\
-0.384713995489165	-58.8804895365719\\
-0.391439390072605	159.409102231374\\
-0.391439390072605	-159.409102231374\\
-0.393636268145542	190.823333962771\\
-0.393636268145542	-190.823333962771\\
-0.394010272310652	241.088891041044\\
-0.394010272310652	-241.088891041044\\
-0.394287507016315	71.4387269537622\\
-0.394287507016315	-71.4387269537622\\
-0.397091863864034	46.3002584716364\\
-0.397091863864034	-46.3002584716364\\
-0.399005315242107	52.5826395624092\\
-0.399005315242107	-52.5826395624092\\
-0.399707762534604	222.233798597257\\
-0.399707762534604	-222.233798597257\\
-0.404929811460875	109.129672848563\\
-0.404929811460875	-109.129672848563\\
-0.404987267498427	134.263057048518\\
-0.404987267498427	-134.263057048518\\
-0.40771216860503	247.359239725763\\
-0.40771216860503	-247.359239725763\\
-0.41092741483692	197.09035805738\\
-0.41092741483692	-197.09035805738\\
-0.412047767424838	165.673000636695\\
-0.412047767424838	-165.673000636695\\
-0.414312103383054	90.2705966120768\\
-0.414312103383054	-90.2705966120768\\
-0.414719121369103	228.503084820386\\
-0.414719121369103	-228.503084820386\\
-0.421387838713031	253.62993446601\\
-0.421387838713031	-253.62993446601\\
-0.428174328768819	203.357929605439\\
-0.428174328768819	-203.357929605439\\
-0.429694246563486	234.772780872578\\
-0.429694246563486	-234.772780872578\\
-0.430022484227379	140.523477433652\\
-0.430022484227379	-140.523477433652\\
-0.43259257127545	171.937674661189\\
-0.43259257127545	-171.937674661189\\
-0.435029575155909	259.900965237929\\
-0.435029575155909	-259.900965237929\\
-0.435699793839831	115.385006979067\\
-0.435699793839831	-115.385006979067\\
-0.439569627722676	65.1131491739033\\
-0.439569627722676	-65.1131491739033\\
-0.440331650100802	77.6799437193956\\
-0.440331650100802	-77.6799437193956\\
-0.44462347134322	241.042873645258\\
-0.44462347134322	-241.042873645258\\
-0.445361982846975	209.626028590562\\
-0.445361982846975	-209.626028590562\\
-0.448630338828025	266.172322149962\\
-0.448630338828025	-266.172322149962\\
-0.449560197763049	52.5363224351319\\
-0.449560197763049	-52.5363224351319\\
-0.452048235236248	96.5203870756768\\
-0.452048235236248	-96.5203870756768\\
-0.453048775917523	178.203090586255\\
-0.453048775917523	-178.203090586255\\
-0.454932119037608	146.785003742406\\
-0.454932119037608	-146.785003742406\\
-0.459498057517976	247.313350241278\\
-0.459498057517976	-247.313350241278\\
-0.461893965792797	58.8097559973638\\
-0.461893965792797	-58.8097559973638\\
-0.462183716935897	272.443995466557\\
-0.462183716935897	-272.443995466557\\
-0.462476991690892	215.89463535681\\
-0.462476991690892	-215.89463535681\\
-0.466268103139214	121.641992591317\\
-0.466268103139214	-121.641992591317\\
-0.468182782961776	52.5202540924192\\
-0.468182782961776	-52.5202540924192\\
-0.473394597017432	184.46921544657\\
-0.473394597017432	-184.46921544657\\
-0.474310130472531	253.584198008412\\
-0.474310130472531	-253.584198008412\\
-0.475683882447697	278.715975627922\\
-0.475683882447697	-278.715975627922\\
-0.479507480519828	222.163730677089\\
-0.479507480519828	-222.163730677089\\
-0.479676628872653	153.04757661062\\
-0.479676628872653	-153.04757661062\\
-0.485915810367601	83.9248179469541\\
-0.485915810367601	-83.9248179469541\\
-0.489052616889353	259.855404566501\\
-0.489052616889353	-259.855404566501\\
-0.489125555130045	284.98825326626\\
-0.489125555130045	-284.98825326626\\
-0.489425553335991	102.772585089539\\
-0.489425553335991	-102.772585089539\\
-0.493611182922905	190.736017182905\\
-0.493611182922905	-190.736017182905\\
-0.493793995216947	71.3510018760338\\
-0.493793995216947	-71.3510018760338\\
-0.496442960352169	228.433295806895\\
-0.496442960352169	-228.433295806895\\
-0.496565111636869	127.900520862399\\
-0.496565111636869	-127.900520862399\\
-0.502503964333982	291.260819218842\\
-0.502503964333982	-291.260819218842\\
-0.503719185434534	266.126957828988\\
-0.503719185434534	-266.126957828988\\
-0.504222854613317	159.311138657793\\
-0.504222854613317	-159.311138657793\\
-0.51327421004089	234.703312525333\\
-0.51327421004089	-234.703312525333\\
-0.513682324523188	197.003464755428\\
-0.513682324523188	-197.003464755428\\
-0.515814813554357	297.533664538283\\
-0.515814813554357	-297.533664538283\\
-0.517536921604233	58.7642004771772\\
-0.517536921604233	-58.7642004771772\\
-0.518304190501567	272.398846019532\\
-0.518304190501567	-272.398846019532\\
-0.523747903314302	65.043412150143\\
-0.523747903314302	-65.043412150143\\
-0.526330951502587	109.026994758259\\
-0.526330951502587	-109.026994758259\\
-0.526534979548273	134.16048774157\\
-0.526534979548273	-134.16048774157\\
-0.528543259130402	165.575634776057\\
-0.528543259130402	-165.575634776057\\
-0.529054246787609	303.806780500381\\
-0.529054246787609	-303.806780500381\\
-0.529993165482324	240.973763165165\\
-0.529993165482324	-240.973763165165\\
-0.530823002085867	90.1729945575519\\
-0.530823002085867	-90.1729945575519\\
-0.532802619066388	278.67105768434\\
-0.532802619066388	-278.67105768434\\
-0.533594185086031	203.271528223821\\
-0.533594185086031	-203.271528223821\\
-0.537901439604866	58.7485011471744\\
-0.537901439604866	-58.7485011471744\\
-0.542218816724358	310.080158609745\\
-0.542218816724358	-310.080158609745\\
-0.546592816050975	247.244630633591\\
-0.546592816050975	-247.244630633591\\
-0.547026695418481	77.5934544421482\\
-0.547026695418481	-77.5934544421482\\
-0.547210040721438	284.943581700776\\
-0.547210040721438	-284.943581700776\\
-0.552615229871321	171.84101231657\\
-0.552615229871321	-171.84101231657\\
-0.553335050578312	209.540178799831\\
-0.553335050578312	-209.540178799831\\
-0.555305454708787	316.353790603581\\
-0.555305454708787	-316.353790603581\\
-0.556133627236591	140.421794608369\\
-0.556133627236591	-140.421794608369\\
-0.561522560781327	291.216407282749\\
-0.561522560781327	-291.216407282749\\
-0.562679285280751	115.283432054998\\
-0.562679285280751	-115.283432054998\\
-0.563067108261293	253.515898425103\\
-0.563067108261293	-253.515898425103\\
-0.568311442494405	322.627668453785\\
-0.568311442494405	-322.627668453785\\
-0.57289510047724	215.809388877217\\
-0.57289510047724	-215.809388877217\\
-0.574898794858541	96.4241434407431\\
-0.574898794858541	-96.4241434407431\\
-0.575736776421536	297.489523983362\\
-0.575736776421536	-297.489523983362\\
-0.576420447499345	178.107221194474\\
-0.576420447499345	-178.107221194474\\
-0.579410856477011	259.787550627717\\
-0.579410856477011	-259.787550627717\\
-0.581234385688617	328.901784367663\\
-0.581234385688617	-328.901784367663\\
-0.583780041550312	64.9989957210634\\
-0.583780041550312	-64.9989957210634\\
-0.584109769765064	71.2827446373997\\
-0.584109769765064	-71.2827446373997\\
-0.585326930249153	146.684348625308\\
-0.585326930249153	-146.684348625308\\
-0.589849735778898	303.762921695221\\
-0.589849735778898	-303.762921695221\\
-0.59226619852052	222.079132043337\\
-0.59226619852052	-222.079132043337\\
-0.594072188877703	335.176130787383\\
-0.594072188877703	-335.176130787383\\
-0.595619660468401	266.059571923718\\
-0.595619660468401	-266.059571923718\\
-0.598408252974991	121.541725965703\\
-0.598408252974991	-121.541725965703\\
-0.599028297327209	83.8399639424372\\
-0.599028297327209	-83.8399639424372\\
-0.599944319313977	184.374213930147\\
-0.599944319313977	-184.374213930147\\
-0.603858899866054	310.036590648765\\
-0.603858899866054	-310.036590648765\\
-0.605628457134117	64.9837765608613\\
-0.605628457134117	-64.9837765608613\\
-0.60682303234114	341.450700388413\\
-0.60682303234114	-341.450700388413\\
-0.611441702598427	228.349383076014\\
-0.611441702598427	-228.349383076014\\
-0.611689829457646	272.331947585844\\
-0.611689829457646	-272.331947585844\\
-0.614089135415838	152.948062863266\\
-0.614089135415838	-152.948062863266\\
-0.617762107206431	316.310521408933\\
-0.617762107206431	-316.310521408933\\
-0.61803777651653	102.677962676463\\
-0.61803777651653	-102.677962676463\\
-0.619485350298987	347.725486077075\\
-0.619485350298987	-347.725486077075\\
-0.623175474487653	190.641945641636\\
-0.623175474487653	-190.641945641636\\
-0.627618312428694	278.60466346979\\
-0.627618312428694	-278.60466346979\\
-0.63041629266047	234.620117928767\\
-0.63041629266047	-234.620117928767\\
-0.631557541023085	322.584704870473\\
-0.631557541023085	-322.584704870473\\
-0.632057810626634	354.000480987342\\
-0.632057810626634	-354.000480987342\\
-0.633474023703002	127.801718835628\\
-0.633474023703002	-127.801718835628\\
-0.6424014863411	159.212856262295\\
-0.6424014863411	-159.212856262295\\
-0.642703106058434	77.5269837843265\\
-0.642703106058434	-77.5269837843265\\
-0.643402634220934	284.877706003739\\
-0.643402634220934	-284.877706003739\\
-0.644539295939126	360.275678477032\\
-0.644539295939126	-360.275678477032\\
-0.645243698881359	328.85913225213\\
-0.645243698881359	-328.85913225213\\
-0.64610531711071	196.910374000386\\
-0.64610531711071	-196.910374000386\\
-0.647910819621643	71.239690916029\\
-0.647910819621643	-71.239690916029\\
-0.649185815562078	240.891313707089\\
-0.649185815562078	-240.891313707089\\
-0.649649667058384	90.0900440672782\\
-0.649649667058384	-90.0900440672782\\
-0.656928886013247	366.551072123493\\
-0.656928886013247	-366.551072123493\\
-0.658819364629608	335.133795089903\\
-0.658819364629608	-335.133795089903\\
-0.659040837128714	291.151062175553\\
-0.659040837128714	-291.151062175553\\
-0.66017236578648	108.934179238301\\
-0.66017236578648	-108.934179238301\\
-0.667747145546855	247.162948637817\\
-0.667747145546855	-247.162948637817\\
-0.667847566260093	134.063266178045\\
-0.667847566260093	-134.063266178045\\
-0.668727632365517	203.179459160151\\
-0.668727632365517	-203.179459160151\\
-0.669225841424009	372.826655718878\\
-0.669225841424009	-372.826655718878\\
-0.670251041198185	165.478653477027\\
-0.670251041198185	-165.478653477027\\
-0.671019664851997	71.2250112336349\\
-0.671019664851997	-71.2250112336349\\
-0.672283582478599	341.408685229604\\
-0.672283582478599	-341.408685229604\\
-0.674531427602346	297.424719518134\\
-0.674531427602346	-297.424719518134\\
-0.681429588368132	379.102423265108\\
-0.681429588368132	-379.102423265108\\
-0.685635633131596	347.683794818857\\
-0.685635633131596	-347.683794818857\\
-0.686098059131837	253.435002033501\\
-0.686098059131837	-253.435002033501\\
-0.689873327684495	303.698666093456\\
-0.689873327684495	-303.698666093456\\
-0.691038241065144	209.449163666947\\
-0.691038241065144	-209.449163666947\\
-0.693539704576892	385.378368968563\\
-0.693539704576892	-385.378368968563\\
-0.697629663201838	171.745384644588\\
-0.697629663201838	-171.745384644588\\
-0.698807680780419	96.3432652607033\\
-0.698807680780419	-96.3432652607033\\
-0.698875011772316	353.959116298667\\
-0.698875011772316	-353.959116298667\\
-0.699379086021054	83.7754585847683\\
-0.699379086021054	-83.7754585847683\\
-0.701263789910399	115.192548142483\\
-0.701263789910399	-115.192548142483\\
-0.701511605853398	140.326236138263\\
-0.701511605853398	-140.326236138263\\
-0.704237123197117	259.707454253221\\
-0.704237123197117	-259.707454253221\\
-0.705065830839203	309.972890475555\\
-0.705065830839203	-309.972890475555\\
-0.705555906266568	391.654487234617\\
-0.705555906266568	-391.654487234617\\
-0.709735854363998	77.4854095161687\\
-0.709735854363998	-77.4854095161687\\
-0.712001407834464	360.234642394708\\
-0.712001407834464	-360.234642394708\\
-0.713034697633702	215.719452356366\\
-0.713034697633702	-215.719452356366\\
-0.717478036035459	397.930772662034\\
-0.717478036035459	-397.930772662034\\
-0.720108561813618	316.247381732932\\
-0.720108561813618	-316.247381732932\\
-0.722163595058987	265.980286661028\\
-0.722163595058987	-265.980286661028\\
-0.724533163544493	178.012985103768\\
-0.724533163544493	-178.012985103768\\
-0.725014686397458	366.510366108403\\
-0.725014686397458	-366.510366108403\\
-0.729306051690401	404.207220037267\\
-0.729306051690401	-404.207220037267\\
-0.733915404855793	77.471294074169\\
-0.733915404855793	-77.471294074169\\
-0.734458126362938	146.590508752477\\
-0.734458126362938	-146.590508752477\\
-0.734716026965202	221.990292243049\\
-0.734716026965202	-221.990292243049\\
-0.735001440230349	322.52212941049\\
-0.735001440230349	-322.52212941049\\
-0.737914871112935	372.786280707901\\
-0.737914871112935	-372.786280707901\\
-0.739877333422328	272.253481583011\\
-0.739877333422328	-272.253481583011\\
-0.741040015883527	410.483824328755\\
-0.741040015883527	-410.483824328755\\
-0.741294935149881	121.452850712087\\
-0.741294935149881	-121.452850712087\\
-0.746466581649202	102.599251442839\\
-0.746466581649202	-102.599251442839\\
-0.749744647588045	328.797123511331\\
-0.749744647588045	-328.797123511331\\
-0.750702128524154	379.06237971902\\
-0.750702128524154	-379.06237971902\\
-0.750960577384831	184.281395086743\\
-0.750960577384831	-184.281395086743\\
-0.75268008655803	416.760580681179\\
-0.75268008655803	-416.760580681179\\
-0.754076661969407	90.0275918410829\\
-0.754076661969407	-90.0275918410829\\
-0.756082495714736	228.26165240616\\
-0.756082495714736	-228.26165240616\\
-0.75737871916067	278.527022263783\\
-0.75737871916067	-278.527022263783\\
-0.763376753690864	385.338656916211\\
-0.763376753690864	-385.338656916211\\
-0.764226508109232	423.03748440977\\
-0.764226508109232	-423.03748440977\\
-0.764338597382334	335.072354478525\\
-0.764338597382334	-335.072354478525\\
-0.766686336329485	152.855975099538\\
-0.766686336329485	-152.855975099538\\
-0.769184876244708	83.735408319478\\
-0.769184876244708	-83.735408319478\\
-0.774668584932215	284.800892822946\\
-0.774668584932215	-284.800892822946\\
-0.775679603235631	429.314530994671\\
-0.775679603235631	-429.314530994671\\
-0.775939157036419	391.615106313609\\
-0.775939157036419	-391.615106313609\\
-0.776913554620023	190.550559398961\\
-0.776913554620023	-190.550559398961\\
-0.777135414046143	234.533503873713\\
-0.777135414046143	-234.533503873713\\
-0.778783908074956	341.347813177044\\
-0.778783908074956	-341.347813177044\\
-0.780264754762584	127.71489240264\\
-0.780264754762584	-127.71489240264\\
-0.787039765412601	435.591716075341\\
-0.787039765412601	-435.591716075341\\
-0.788389852278328	397.891722156192\\
-0.788389852278328	-397.891722156192\\
-0.791748152749847	291.075078212088\\
-0.791748152749847	-291.075078212088\\
-0.7926239715581	108.85767510759\\
-0.7926239715581	-108.85767510759\\
-0.793081378686907	347.623490875957\\
-0.793081378686907	-347.623490875957\\
-0.794275803607206	83.7218595564011\\
-0.794275803607206	-83.7218595564011\\
-0.797876964115403	240.805819507904\\
-0.797876964115403	-240.805819507904\\
-0.798201023095885	159.122536412718\\
-0.798201023095885	-159.122536412718\\
-0.798307451957271	441.869035445094\\
-0.798307451957271	-441.869035445094\\
-0.800729445418256	404.16849891111\\
-0.800729445418256	-404.16849891111\\
-0.802395849144659	196.82042709826\\
-0.802395849144659	-196.82042709826\\
-0.806793679728457	96.2828908325494\\
-0.806793679728457	-96.2828908325494\\
-0.807231966742734	353.899379230975\\
-0.807231966742734	-353.899379230975\\
-0.808618978683171	297.34956417262\\
-0.808618978683171	-297.34956417262\\
-0.80948317763648	448.146485045714\\
-0.80948317763648	-448.146485045714\\
-0.812958624633438	410.445431259171\\
-0.812958624633438	-410.445431259171\\
-0.818183938659217	133.978500474472\\
-0.818183938659217	-133.978500474472\\
-0.818310051980234	247.078573893015\\
-0.818310051980234	-247.078573893015\\
-0.82056750878462	454.424060962184\\
-0.82056750878462	-454.424060962184\\
-0.821236768395806	360.175470267411\\
-0.821236768395806	-360.175470267411\\
-0.825078151078401	416.722514086553\\
-0.825078151078401	-416.722514086553\\
-0.82528290389871	303.624337194779\\
-0.82528290389871	-303.624337194779\\
-0.826266999554377	89.989062658821\\
-0.826266999554377	-89.989062658821\\
-0.827412892010898	203.090951180952\\
-0.827412892010898	-203.090951180952\\
-0.829011228112563	165.390103195875\\
-0.829011228112563	-165.390103195875\\
-0.831561057872023	460.701759417558\\
-0.831561057872023	-460.701759417558\\
-0.835097000494102	366.451756363666\\
-0.835097000494102	-366.451756363666\\
-0.837088850460987	422.999742476727\\
-0.837088850460987	-422.999742476727\\
-0.837300445933579	115.118251869911\\
-0.837300445933579	-115.118251869911\\
-0.838438179998548	253.35174322703\\
-0.838438179998548	-253.35174322703\\
-0.841742011418205	309.899384477945\\
-0.841742011418205	-309.899384477945\\
-0.84246447853468	466.979576767962\\
-0.84246447853468	-466.979576767962\\
-0.848813984447702	372.728230235171\\
-0.848813984447702	-372.728230235171\\
-0.848991605367019	429.277111702604\\
-0.848991605367019	-429.277111702604\\
-0.851971435657561	209.362088280029\\
-0.851971435657561	-209.362088280029\\
-0.852136203225655	89.9760690703764\\
-0.852136203225655	-89.9760690703764\\
-0.853278460970955	473.257509497715\\
-0.853278460970955	-473.257509497715\\
-0.855071586821509	140.243521686158\\
-0.855071586821509	-140.243521686158\\
-0.857566391887531	102.540936558023\\
-0.857566391887531	-102.540936558023\\
-0.857998587935299	316.174693892461\\
-0.857998587935299	-316.174693892461\\
-0.858265337057901	259.625305217657\\
-0.858265337057901	-259.625305217657\\
-0.859129185588358	171.658594372121\\
-0.859129185588358	-171.658594372121\\
-0.86078734825719	435.554617218942\\
-0.86078734825719	-435.554617218942\\
-0.862389131701434	379.004884918952\\
-0.862389131701434	-379.004884918952\\
-0.864003727739032	479.535554214619\\
-0.864003727739032	-479.535554214619\\
-0.872477055070135	441.832254654981\\
-0.872477055070135	-441.832254654981\\
-0.874055090144111	322.450253943039\\
-0.874055090144111	-322.450253943039\\
-0.874641029878944	485.813707645366\\
-0.874641029878944	-485.813707645366\\
-0.875823930683964	385.281713758699\\
-0.875823930683964	-385.281713758699\\
-0.876079258302639	215.633798378695\\
-0.876079258302639	-215.633798378695\\
-0.877795904310574	265.899238983378\\
-0.877795904310574	-265.899238983378\\
-0.880532013547054	121.380735069586\\
-0.880532013547054	-121.380735069586\\
-0.881040731077519	96.2458495774709\\
-0.881040731077519	-96.2458495774709\\
-0.884061739426102	448.11001980733\\
-0.884061739426102	-448.11001980733\\
-0.885191143362135	492.091966631105\\
-0.885191143362135	-492.091966631105\\
-0.888569475868621	177.927936481593\\
-0.888569475868621	-177.927936481593\\
-0.889119935075428	391.558710390475\\
-0.889119935075428	-391.558710390475\\
-0.889914115110855	328.726053733779\\
-0.889914115110855	-328.726053733779\\
-0.890952671210698	146.509820108947\\
-0.890952671210698	-146.509820108947\\
-0.895542447306639	454.387908633139\\
-0.895542447306639	-454.387908633139\\
-0.895654865822735	498.37032812316\\
-0.895654865822735	-498.37032812316\\
-0.897034574385202	272.173524959613\\
-0.897034574385202	-272.173524959613\\
-0.899744918884949	221.906044541079\\
-0.899744918884949	-221.906044541079\\
-0.902278753295604	397.835868728945\\
-0.902278753295604	-397.835868728945\\
-0.905578374196125	335.002082934858\\
-0.905578374196125	-335.002082934858\\
-0.906033013572028	504.648789178869\\
-0.906033013572028	-504.648789178869\\
-0.906455155103345	108.801373151907\\
-0.906455155103345	-108.801373151907\\
-0.906920252273721	460.66591724345\\
-0.906920252273721	-460.66591724345\\
-0.907577200321384	96.2333913480841\\
-0.907577200321384	-96.2333913480841\\
-0.915302039046765	404.113182954229\\
-0.915302039046765	-404.113182954229\\
-0.915986282266203	278.448144810283\\
-0.915986282266203	-278.448144810283\\
-0.916326418855419	510.92734695759\\
-0.916326418855419	-510.92734695759\\
-0.917348352781005	184.198062937184\\
-0.917348352781005	-184.198062937184\\
-0.918196251060067	466.944041896886\\
-0.918196251060067	-466.944041896886\\
-0.921050670150066	341.278331750835\\
-0.921050670150066	-341.278331750835\\
-0.922364606743486	127.644910745308\\
-0.922364606743486	-127.644910745308\\
-0.92297755456309	228.178792661054\\
-0.92297755456309	-228.178792661054\\
-0.925856111418398	152.777275113455\\
-0.925856111418398	-152.777275113455\\
-0.926535927344958	517.205998716835\\
-0.926535927344958	-517.205998716835\\
-0.928191482886291	410.390647499318\\
-0.928191482886291	-410.390647499318\\
-0.929371559623178	473.222278993503\\
-0.929371559623178	-473.222278993503\\
-0.933593783956439	102.505331651458\\
-0.933593783956439	-102.505331651458\\
-0.93465614629838	284.72308134467\\
-0.93465614629838	-284.72308134467\\
-0.936333877060861	347.554790890664\\
-0.936333877060861	-347.554790890664\\
-0.936662395836947	523.48474180854\\
-0.936662395836947	-523.48474180854\\
-0.940447309521687	479.500625068936\\
-0.940447309521687	-479.500625068936\\
-0.940948804659911	416.668257038036\\
-0.940948804659911	-416.668257038036\\
-0.94548321160687	190.468913341666\\
-0.94548321160687	-190.468913341666\\
-0.945786713834082	234.452011229154\\
-0.945786713834082	-234.452011229154\\
-0.946706690151473	529.763573675488\\
-0.946706690151473	-529.763573675488\\
-0.951424644656981	485.779076788761\\
-0.951424644656981	-485.779076788761\\
-0.951430922747249	353.831451539187\\
-0.951430922747249	-353.831451539187\\
-0.953049417903912	290.998318439482\\
-0.953049417903912	-290.998318439482\\
-0.953534572664012	115.063898221736\\
-0.953534572664012	-115.063898221736\\
-0.953575746753017	422.946006473566\\
-0.953575746753017	-422.946006473566\\
-0.956669683221889	536.042491847854\\
-0.956669683221889	-536.042491847854\\
-0.95981332497945	159.045779549625\\
-0.95981332497945	-159.045779549625\\
-0.960704862533817	102.493384377407\\
-0.960704862533817	-102.493384377407\\
-0.962304718305518	492.057630943086\\
-0.962304718305518	-492.057630943086\\
-0.962850141411309	133.910593117403\\
-0.962850141411309	-133.910593117403\\
-0.966074068051284	429.22389092752\\
-0.966074068051284	-429.22389092752\\
-0.966344773410242	360.108305330284\\
-0.966344773410242	-360.108305330284\\
-0.966552253330406	542.321493939864\\
-0.966552253330406	-542.321493939864\\
-0.968182219500477	240.725671117397\\
-0.968182219500477	-240.725671117397\\
-0.97117143887408	297.273840966016\\
-0.97117143887408	-297.273840966016\\
-0.972992170227144	196.740432866248\\
-0.972992170227144	-196.740432866248\\
-0.973088690452983	498.336284441359\\
-0.973088690452983	-498.336284441359\\
-0.976355282518625	548.600577646618\\
-0.976355282518625	-548.600577646618\\
-0.978445538594997	435.501905729481\\
-0.978445538594997	-435.501905729481\\
-0.981078420223298	366.385344321453\\
-0.981078420223298	-366.385344321453\\
-0.983777725357754	504.615034307419\\
-0.983777725357754	-504.615034307419\\
-0.984029696633456	108.767142579382\\
-0.984029696633456	-108.767142579382\\
-0.986079655134972	554.879740740993\\
-0.986079655134972	-554.879740740993\\
-0.98902760518331	303.549634722187\\
-0.98902760518331	-303.549634722187\\
-0.990174056578439	246.999745381217\\
-0.990174056578439	-246.999745381217\\
-0.990691934776919	441.780046407107\\
-0.990691934776919	-441.780046407107\\
-0.992857142837465	165.315238122194\\
-0.992857142837465	-165.315238122194\\
-0.99437298939381	510.893877674716\\
-0.99437298939381	-510.893877674716\\
-0.995634867681019	372.662560969851\\
-0.995634867681019	-372.662560969851\\
-0.995726256498529	561.158981070708\\
-0.995726256498529	-561.158981070708\\
-0.998886783210992	121.328254382927\\
-0.998886783210992	-121.328254382927\\
-0.999893741210826	203.012571688418\\
-0.999893741210826	-203.012571688418\\
-1.00204371611187	140.177620616532\\
-1.00204371611187	-140.177620616532\\
-1.00281503511405	448.058308676666\\
-1.00281503511405	-448.058308676666\\
-1.00487564906314	517.17281178177\\
-1.00487564906314	-517.17281178177\\
-1.00529597170771	567.438296555455\\
-1.00529597170771	-567.438296555455\\
-1.00662333642799	309.825686369171\\
-1.00662333642799	-309.825686369171\\
-1.01001712344816	378.939948109698\\
-1.01001712344816	-378.939948109698\\
-1.01163787151938	108.755679692948\\
-1.01163787151938	-108.755679692948\\
-1.01177228101244	253.274209077695\\
-1.01177228101244	-253.274209077695\\
-1.01478968454069	573.717685184201\\
-1.01478968454069	-573.717685184201\\
-1.01481661650439	454.336688434063\\
-1.01481661650439	-454.336688434063\\
-1.01528686923791	523.451833967803\\
-1.01528686923791	-523.451833967803\\
-1.02396405009313	316.101983372473\\
-1.02396405009313	-316.101983372473\\
-1.0242082764712	579.997145012538\\
-1.0242082764712	-579.997145012538\\
-1.02422818962691	385.217498931001\\
-1.02422818962691	-385.217498931001\\
-1.0250210048041	171.585565953267\\
-1.0250210048041	-171.585565953267\\
-1.0256078115716	529.730941668569\\
-1.0256078115716	-529.730941668569\\
-1.02620657675016	209.285284485602\\
-1.02620657675016	-209.285284485602\\
-1.02669845086928	460.615181746288\\
-1.02669845086928	-460.615181746288\\
-1.03245909637735	115.03097486085\\
-1.03245909637735	-115.03097486085\\
-1.03298694573493	259.549039099068\\
-1.03298694573493	-259.549039099068\\
-1.03355262576883	586.276674160175\\
-1.03355262576883	-586.276674160175\\
-1.03583963307676	536.010132412361\\
-1.03583963307676	-536.010132412361\\
-1.0382710551595	391.495206959515\\
-1.0382710551595	-391.495206959515\\
-1.03846230225383	466.893784843299\\
-1.03846230225383	-466.893784843299\\
-1.04000164333274	146.445852441394\\
-1.04000164333274	-146.445852441394\\
-1.04105514003402	322.378513947129\\
-1.04105514003402	-322.378513947129\\
-1.04259695349162	127.594222019645\\
-1.04259695349162	-127.594222019645\\
-1.04282360669083	592.556270808525\\
-1.04282360669083	-592.556270808525\\
-1.0459834848516	542.28940381619\\
-1.0459834848516	-542.28940381619\\
-1.05010992423627	473.172494110328\\
-1.05010992423627	-473.172494110328\\
-1.05194927193543	215.55852998059\\
-1.05194927193543	-215.55852998059\\
-1.05202208876062	598.835933198376\\
-1.05202208876062	-598.835933198376\\
-1.05214868934252	397.773066037897\\
-1.05214868934252	-397.773066037897\\
-1.05382804117278	265.824214020456\\
-1.05382804117278	-265.824214020456\\
-1.0560405109369	548.568753582139\\
-1.0560405109369	-548.568753582139\\
-1.05633836888501	177.856687318175\\
-1.05633836888501	-177.856687318175\\
-1.05790195850898	328.655267006795\\
-1.05790195850898	-328.655267006795\\
-1.060499311385	115.019969180849\\
-1.060499311385	-115.019969180849\\
-1.06114893610595	605.115659627663\\
-1.06114893610595	-605.115659627663\\
-1.06164305766572	479.451306080525\\
-1.06164305766572	-479.451306080525\\
-1.06586403628182	404.051070307968\\
-1.06586403628182	-404.051070307968\\
-1.0660118473362	554.848179493869\\
-1.0660118473362	-554.848179493869\\
-1.07020500686963	611.39544844933\\
-1.07020500686963	-611.39544844933\\
-1.07306342870754	485.730217428023\\
-1.07306342870754	-485.730217428023\\
-1.07430544776923	272.099713960787\\
-1.07430544776923	-272.099713960787\\
-1.07450980132774	334.932232116475\\
-1.07450980132774	-334.932232116475\\
-1.07589862108341	561.127679413278\\
-1.07589862108341	-561.127679413278\\
-1.07678008574351	152.715165601718\\
-1.07678008574351	-152.715165601718\\
-1.0771402145499	221.8322705343\\
-1.0771402145499	-221.8322705343\\
-1.07899409884362	121.296569501978\\
-1.07899409884362	-121.296569501978\\
-1.07919115269715	617.675298069281\\
-1.07919115269715	-617.675298069281\\
-1.07942001011463	410.329214194007\\
-1.07942001011463	-410.329214194007\\
-1.08437274710707	492.009224961317\\
-1.08437274710707	-492.009224961317\\
-1.08475030366174	133.861613183434\\
-1.08475030366174	-133.861613183434\\
-1.08570194948277	567.407251277316\\
-1.08570194948277	-567.407251277316\\
-1.08684228359823	184.128534538033\\
-1.08684228359823	-184.128534538033\\
-1.08810821825512	623.955206944396\\
-1.08810821825512	-623.955206944396\\
-1.09088389564454	341.209399448671\\
-1.09088389564454	-341.209399448671\\
-1.09281949104616	416.607492387111\\
-1.09281949104616	-416.607492387111\\
-1.09442889848276	278.375520455859\\
-1.09442889848276	-278.375520455859\\
-1.09542293939933	573.686893094927\\
-1.09542293939933	-573.686893094927\\
-1.09557270471612	498.288325617001\\
-1.09557270471612	-498.288325617001\\
-1.09695704083038	630.235173580659\\
-1.09695704083038	-630.235173580659\\
-1.10179747197969	228.10647178152\\
-1.10179747197969	-228.10647178152\\
-1.10506268665188	579.966602944147\\
-1.10506268665188	-579.966602944147\\
-1.10573844994542	636.51519653133\\
-1.10573844994542	-636.51519653133\\
-1.10606532196448	422.885899830411\\
-1.10606532196448	-422.885899830411\\
-1.10666497422881	504.567516453804\\
-1.10666497422881	-504.567516453804\\
-1.10702939004534	347.486759742674\\
-1.10702939004534	-347.486759742674\\
-1.10741154147195	121.285994201919\\
-1.10741154147195	-121.285994201919\\
-1.11243413033799	158.98545239243\\
-1.11243413033799	-158.98545239243\\
-1.11420794955745	284.651616342498\\
-1.11420794955745	-284.651616342498\\
-1.11445326705882	642.795274395203\\
-1.11445326705882	-642.795274395203\\
-1.11462227549987	586.246378969299\\
-1.11462227549987	-586.246378969299\\
-1.11656508410681	190.401047012162\\
-1.11656508410681	-190.401047012162\\
-1.11765120808843	510.84679464694\\
-1.11765120808843	-510.84679464694\\
-1.11916030565317	429.164431705225\\
-1.11916030565317	-429.164431705225\\
-1.12295134655528	353.764304266808\\
-1.12295134655528	-353.764304266808\\
-1.12310230526055	649.075405814939\\
-1.12310230526055	-649.075405814939\\
-1.12374480785672	127.563707527299\\
-1.12374480785672	-127.563707527299\\
-1.12410277817401	592.526219378338\\
-1.12410277817401	-592.526219378338\\
-1.12543019204202	140.130266494565\\
-1.12543019204202	-140.130266494565\\
-1.12593870763294	234.381102305408\\
-1.12593870763294	-234.381102305408\\
-1.12853303756071	517.126157482732\\
-1.12853303756071	-517.126157482732\\
-1.13168636904879	655.355589475465\\
-1.13168636904879	-655.355589475465\\
-1.13210720249538	435.443083418027\\
-1.13210720249538	-435.443083418027\\
-1.13350525448027	598.806122440312\\
-1.13350525448027	-598.806122440312\\
-1.13365195812833	290.927985652955\\
-1.13365195812833	-290.927985652955\\
-1.13865473434646	360.042024783393\\
-1.13865473434646	-360.042024783393\\
-1.13931207198914	523.405602353521\\
-1.13931207198914	-523.405602353521\\
-1.14020625410228	661.635824102427\\
-1.14020625410228	-661.635824102427\\
-1.14283075148057	605.086086482892\\
-1.14283075148057	-605.086086482892\\
-1.14490872861575	441.721850588187\\
-1.14490872861575	-441.721850588187\\
-1.14553818211141	196.674170373872\\
-1.14553818211141	-196.674170373872\\
-1.14701717831554	165.256618243083\\
-1.14701717831554	-165.256618243083\\
-1.14866274711335	667.916108460709\\
-1.14866274711335	-667.916108460709\\
-1.14958112074089	240.656133346719\\
-1.14958112074089	-240.656133346719\\
-1.14998989812239	529.685126752804\\
-1.14998989812239	-529.685126752804\\
-1.15208030321526	611.366109890108\\
-1.15208030321526	-611.366109890108\\
-1.15249310141189	127.55353671809\\
-1.15249310141189	-127.55353671809\\
-1.15277006550286	297.204613518552\\
-1.15277006550286	-297.204613518552\\
-1.15414442485019	366.319913516267\\
-1.15414442485019	-366.319913516267\\
-1.15705662563516	674.19644135303\\
-1.15705662563516	-674.19644135303\\
-1.15756755440884	448.000729036451\\
-1.15756755440884	-448.000729036451\\
-1.16056807965845	535.964728270679\\
-1.16056807965845	-535.964728270679\\
-1.1612549304632	617.646191100049\\
-1.1612549304632	-617.646191100049\\
-1.16471692802872	146.400042901319\\
-1.16471692802872	-146.400042901319\\
-1.16538865795849	680.476821618574\\
-1.16538865795849	-680.476821618574\\
-1.16681721221585	133.832203030923\\
-1.16681721221585	-133.832203030923\\
-1.16942518811186	372.597963120626\\
-1.16942518811186	-372.597963120626\\
-1.17008630339103	454.279714774114\\
-1.17008630339103	-454.279714774114\\
-1.17035564057539	623.9263286028\\
-1.17035564057539	-623.9263286028\\
-1.17104815679431	542.24440458943\\
-1.17104815679431	-542.24440458943\\
-1.1715711850992	303.481486081876\\
-1.1715711850992	-303.481486081876\\
-1.17274140468385	246.931538544142\\
-1.17274140468385	-246.931538544142\\
-1.1736596030114	686.757248131671\\
-1.1736596030114	-686.757248131671\\
-1.17379192646729	202.947855754428\\
-1.17379192646729	-202.947855754428\\
-1.17938342730997	630.206520938345\\
-1.17938342730997	-630.206520938345\\
-1.18058056139171	171.528579889764\\
-1.18058056139171	-171.528579889764\\
-1.18143164594176	548.524153479417\\
-1.18143164594176	-548.524153479417\\
-1.18187021027484	693.037719800558\\
-1.18187021027484	-693.037719800558\\
-1.18246755136579	460.558803992823\\
-1.18246755136579	-460.558803992823\\
-1.18450169016546	378.876166655056\\
-1.18450169016546	-378.876166655056\\
-1.1883392707615	636.486766694701\\
-1.1883392707615	-636.486766694701\\
-1.19002121974302	699.318235566173\\
-1.19002121974302	-699.318235566173\\
-1.19006399419982	309.758590416586\\
-1.19006399419982	-309.758590416586\\
-1.19172003949654	554.80397279512\\
-1.19172003949654	-554.80397279512\\
-1.19471382584459	466.837993055009\\
-1.19471382584459	-466.837993055009\\
-1.19543571987242	253.207293702355\\
-1.19543571987242	-253.207293702355\\
-1.19585694486261	133.822412090416\\
-1.19585694486261	-133.822412090416\\
-1.19722413723684	642.767064505956\\
-1.19722413723684	-642.767064505956\\
-1.19811336186842	705.598794400989\\
-1.19811336186842	-705.598794400989\\
-1.19937849129053	385.154517555558\\
-1.19937849129053	-385.154517555558\\
-1.20135551690828	209.222059141321\\
-1.20135551690828	-209.222059141321\\
-1.20191480571168	561.083860471396\\
-1.20191480571168	-561.083860471396\\
-1.20268708215929	152.670822160269\\
-1.20268708215929	-152.670822160269\\
-1.20603897926276	649.047413050584\\
-1.20603897926276	-649.047413050584\\
-1.20614735753668	711.879395307911\\
-1.20614735753668	-711.879395307911\\
-1.20682760568013	473.117278484859\\
-1.20682760568013	-473.117278484859\\
-1.20825692888047	316.03591445434\\
-1.20825692888047	-316.03591445434\\
-1.208312004616	140.101897506569\\
-1.208312004616	-140.101897506569\\
-1.21201738860839	567.363814519933\\
-1.21201738860839	-567.363814519933\\
-1.2131733195472	177.801263821723\\
-1.2131733195472	-177.801263821723\\
-1.2140600450158	391.433009611458\\
-1.2140600450158	-391.433009611458\\
-1.2141239180786	718.160037319202\\
-1.2141239180786	-718.160037319202\\
-1.2147847355335	655.327811049674\\
-1.2147847355335	-655.327811049674\\
-1.21767967809933	259.483376584741\\
-1.21767967809933	-259.483376584741\\
-1.21881132089425	479.396656959841\\
-1.21881132089425	-479.396656959841\\
-1.22202920796315	573.643833025852\\
-1.22202920796315	-573.643833025852\\
-1.22204374526075	724.44071949547\\
-1.22204374526075	-724.44071949547\\
-1.22346233093299	661.60825726534\\
-1.22346233093299	-661.60825726534\\
-1.22615818144675	322.313446917997\\
-1.22615818144675	-322.313446917997\\
-1.22825695739982	215.496740818568\\
-1.22825695739982	-215.496740818568\\
-1.22855069776881	397.71163694298\\
-1.22855069776881	-397.71163694298\\
-1.22990753130443	730.721440924662\\
-1.22990753130443	-730.721440924662\\
-1.23066735269629	485.676125302703\\
-1.23066735269629	-485.676125302703\\
-1.23195165935351	579.923914144514\\
-1.23195165935351	-579.923914144514\\
-1.23207267657313	667.888750499144\\
-1.23207267657313	-667.888750499144\\
-1.23760953396447	140.092463244377\\
-1.23760953396447	-140.092463244377\\
-1.23771595892049	737.002200721133\\
-1.23771595892049	-737.002200721133\\
-1.23941313280125	158.942499916075\\
-1.23941313280125	-158.942499916075\\
-1.23948833575707	265.759766728062\\
-1.23948833575707	-265.759766728062\\
-1.2406166698247	674.169289590592\\
-1.2406166698247	-674.169289590592\\
-1.24178611424065	586.204056098454\\
-1.24178611424065	-586.204056098454\\
-1.24239803363321	491.955680473973\\
-1.24239803363321	-491.955680473973\\
-1.24285468902349	403.990393980498\\
-1.24285468902349	-403.990393980498\\
-1.24377570001911	328.591177260692\\
-1.24377570001911	-328.591177260692\\
-1.24484209292791	184.074604960889\\
-1.24484209292791	-184.074604960889\\
-1.24546970135202	743.28299802475\\
-1.24546970135202	-743.28299802475\\
-1.24832400331093	146.372655224734\\
-1.24832400331093	-146.372655224734\\
-1.24909519438654	680.449873415726\\
-1.24909519438654	-680.449873415726\\
-1.25153392009531	592.484257174478\\
-1.25153392009531	-592.484257174478\\
-1.25316942242011	749.563831999977\\
-1.25316942242011	-749.563831999977\\
-1.25400564785355	498.235319564874\\
-1.25400564785355	-498.235319564874\\
-1.25452303881377	221.771864878119\\
-1.25452303881377	-221.771864878119\\
-1.2569761519203	410.269275445141\\
-1.2569761519203	-410.269275445141\\
-1.25750912038677	686.730500885757\\
-1.25750912038677	-686.730500885757\\
-1.26081577657476	755.844701835085\\
-1.26081577657476	-755.844701835085\\
-1.26087619399186	272.036445276624\\
-1.26087619399186	-272.036445276624\\
-1.2611171897272	334.869095610087\\
-1.2611171897272	-334.869095610087\\
-1.26119640056993	598.764515720903\\
-1.26119640056993	-598.764515720903\\
-1.26549243149827	504.515039790641\\
-1.26549243149827	-504.515039790641\\
-1.26585930445265	693.011170945734\\
-1.26585930445265	-693.011170945734\\
-1.26840940898308	762.125606741299\\
-1.26840940898308	-762.125606741299\\
-1.27077485569441	605.044830144921\\
-1.27077485569441	-605.044830144921\\
-1.27091911424077	416.548276330855\\
-1.27091911424077	-416.548276330855\\
-1.27414658983673	699.291882573303\\
-1.27414658983673	-699.291882573303\\
-1.27496333796489	165.214985276531\\
-1.27496333796489	-165.214985276531\\
-1.27563109349762	190.348545538092\\
-1.27563109349762	-190.348545538092\\
-1.27595095556296	768.406545952068\\
-1.27595095556296	-768.406545952068\\
-1.27686057319238	510.794838484262\\
-1.27686057319238	-510.794838484262\\
-1.27785048429268	146.363555941304\\
-1.27785048429268	-146.363555941304\\
-1.2781901152789	341.147192717444\\
-1.2781901152789	-341.147192717444\\
-1.28017934306342	228.047398792925\\
-1.28017934306342	-228.047398792925\\
-1.28027056209157	611.325198910108\\
-1.28027056209157	-611.325198910108\\
-1.28185720411489	278.313394833774\\
-1.28185720411489	-278.313394833774\\
-1.28237180653775	705.572634777503\\
-1.28237180653775	-705.572634777503\\
-1.28344104311725	774.68751872226\\
-1.28344104311725	-774.68751872226\\
-1.28468749968374	422.827391887682\\
-1.28468749968374	-422.827391887682\\
-1.28694196236199	152.644359460215\\
-1.28694196236199	-152.644359460215\\
-1.28811221458045	517.074713090533\\
-1.28811221458045	-517.074713090533\\
-1.28968477324759	617.605620534038\\
-1.28968477324759	-617.605620534038\\
-1.29053577141303	711.853426597612\\
-1.29053577141303	-711.853426597612\\
-1.29088028933984	780.968524327511\\
-1.29088028933984	-780.968524327511\\
-1.29500170459494	347.425459911021\\
-1.29500170459494	-347.425459911021\\
-1.29826930299203	787.249562063474\\
-1.29826930299203	-787.249562063474\\
-1.29828512941015	429.106617606171\\
-1.29828512941015	-429.106617606171\\
-1.29863928833413	718.13425710206\\
-1.29863928833413	-718.13425710206\\
-1.29901871976108	623.886093586019\\
-1.29901871976108	-623.886093586019\\
-1.29924945096423	523.354661160467\\
-1.29924945096423	-523.354661160467\\
-1.30244477701251	284.590599328773\\
-1.30244477701251	-284.590599328773\\
-1.30525026271494	234.323313043389\\
-1.30525026271494	-234.323313043389\\
-1.30558213162124	196.623034135227\\
-1.30558213162124	-196.623034135227\\
-1.3056086839249	793.530631245206\\
-1.3056086839249	-793.530631245206\\
-1.30668314832576	724.415125387336\\
-1.30668314832576	-724.415125387336\\
-1.30827360965657	630.166616684934\\
-1.30827360965657	-630.166616684934\\
-1.30940175510659	171.488198795488\\
-1.30940175510659	-171.488198795488\\
-1.31027433197335	529.634680346051\\
-1.31027433197335	-529.634680346051\\
-1.31155895326071	353.703889053366\\
-1.31155895326071	-353.703889053366\\
-1.31171572376195	435.38594920289\\
-1.31171572376195	-435.38594920289\\
-1.3128990232027	799.811731206492\\
-1.3128990232027	-799.811731206492\\
-1.31466812970677	730.696030577004\\
-1.31466812970677	-730.696030577004\\
-1.31667255507773	152.635574939366\\
-1.31667255507773	-152.635574939366\\
-1.317450628654	636.447188497184\\
-1.317450628654	-636.447188497184\\
-1.32014090320729	806.092861299241\\
-1.32014090320729	-806.092861299241\\
-1.32118886230353	535.914768395251\\
-1.32118886230353	-535.914768395251\\
-1.32259499826444	736.976971820731\\
-1.32259499826444	-736.976971820731\\
-1.32265179554406	290.868043897351\\
-1.32265179554406	-290.868043897351\\
-1.32424862712708	158.916909407236\\
-1.32424862712708	-158.916909407236\\
-1.32498290416015	441.665382606949\\
-1.32498290416015	-441.665382606949\\
-1.32655094053052	642.727807734732\\
-1.32655094053052	-642.727807734732\\
-1.32733489773125	812.3740208929\\
-1.32733489773125	-812.3740208929\\
-1.32786862961871	359.982472502238\\
-1.32786862961871	-359.982472502238\\
-1.32975903152703	240.599580790067\\
-1.32975903152703	-240.599580790067\\
-1.33046450741233	743.257948293335\\
-1.33046450741233	-743.257948293335\\
-1.33199500245519	542.194923147333\\
-1.33199500245519	-542.194923147333\\
-1.33448157207306	818.655209373884\\
-1.33448157207306	-818.655209373884\\
-1.33473467941474	202.89802486734\\
-1.33473467941474	-202.89802486734\\
-1.33557568740707	649.008473153241\\
-1.33557568740707	-649.008473153241\\
-1.33809019513399	447.944913947392\\
-1.33809019513399	-447.944913947392\\
-1.33827739833907	749.538959193914\\
-1.33827739833907	-749.538959193914\\
-1.34158148316942	824.936426145016\\
-1.34158148316942	-824.936426145016\\
-1.34249062906144	297.1457147744\\
-1.34249062906144	-297.1457147744\\
-1.3426946695356	548.475142528434\\
-1.3426946695356	-548.475142528434\\
-1.3427883556144	177.762070791174\\
-1.3427883556144	-177.762070791174\\
-1.34393728035445	366.261203074743\\
-1.34393728035445	-366.261203074743\\
-1.34452599011036	655.289183550288\\
-1.34452599011036	-655.289183550288\\
-1.3460344002026	755.82000374496\\
-1.3460344002026	-755.82000374496\\
-1.3486351796704	831.217670625019\\
-1.3486351796704	-831.217670625019\\
-1.35104102643163	454.224539541481\\
-1.35104102643163	-454.224539541481\\
-1.35328973809067	554.755424547365\\
-1.35328973809067	-554.755424547365\\
-1.3534029485063	661.569937763675\\
-1.3534029485063	-661.569937763675\\
-1.35372776247129	246.876177586439\\
-1.35372776247129	-246.876177586439\\
-1.35373623027408	762.101081191571\\
-1.35373623027408	-762.101081191571\\
-1.35416184957	158.908420868226\\
-1.35416184957	-158.908420868226\\
-1.35564320207322	837.498942247977\\
-1.35564320207322	-837.498942247977\\
-1.35977123642374	372.540074014421\\
-1.35977123642374	-372.540074014421\\
-1.36032093944937	165.190217649882\\
-1.36032093944937	-165.190217649882\\
-1.36138359414656	768.382190800626\\
-1.36138359414656	-768.382190800626\\
-1.36197314945673	303.42359919748\\
-1.36197314945673	-303.42359919748\\
-1.36220764184452	667.850734669812\\
-1.36220764184452	-667.850734669812\\
-1.36260608282544	843.780240462886\\
-1.36260608282544	-843.780240462886\\
-1.36312595803349	209.173476682709\\
-1.36312595803349	-209.173476682709\\
-1.36378204089499	561.035767291656\\
-1.36378204089499	-561.035767291656\\
-1.36383873521595	460.504255883729\\
-1.36383873521595	-460.504255883729\\
-1.3689771858518	774.663331860073\\
-1.3689771858518	-774.663331860073\\
-1.36952434642876	850.061564733138\\
-1.36952434642876	-850.061564733138\\
-1.37094112913314	674.131573182177\\
-1.37094112913314	-674.131573182177\\
-1.37417336984242	567.316168923848\\
-1.37417336984242	-567.316168923848\\
-1.37517919736399	184.036539940323\\
-1.37517919736399	-184.036539940323\\
-1.37537661920044	378.81907896102\\
-1.37537661920044	-378.81907896102\\
-1.37639850955736	856.3429145361\\
-1.37639850955736	-856.3429145361\\
-1.37648656829936	466.784059635697\\
-1.37648656829936	-466.784059635697\\
-1.37651768813259	780.944503678148\\
-1.37651768813259	-780.944503678148\\
-1.37717749060266	253.153081126433\\
-1.37717749060266	-253.153081126433\\
-1.3796044494544	680.412452249824\\
-1.3796044494544	-680.412452249824\\
-1.38111074819005	309.701685319952\\
-1.38111074819005	-309.701685319952\\
-1.38322908116436	862.624289362659\\
-1.38322908116436	-862.624289362659\\
-1.38400577250331	787.22570558271\\
-1.38400577250331	-787.22570558271\\
-1.38446547676506	573.596627677928\\
-1.38446547676506	-573.596627677928\\
-1.38819862237858	686.693370856025\\
-1.38819862237858	-686.693370856025\\
-1.38898768441038	473.06394761646\\
-1.38898768441038	-473.06394761646\\
-1.39001656260064	868.905688716814\\
-1.39001656260064	-868.905688716814\\
-1.39039813682473	165.182007676093\\
-1.39039813682473	-165.182007676093\\
-1.39075934682455	385.098211922754\\
-1.39075934682455	-385.098211922754\\
-1.39079103943095	215.449352762551\\
-1.39079103943095	-215.449352762551\\
-1.39144209950825	793.506936920572\\
-1.39144209950825	-793.506936920572\\
-1.39466007431793	579.877141856001\\
-1.39466007431793	-579.877141856001\\
-1.39523032917236	171.464208080992\\
-1.39523032917236	-171.464208080992\\
-1.39672464826731	692.974328016871\\
-1.39672464826731	-692.974328016871\\
-1.39676144774342	875.187112115251\\
-1.39676144774342	-875.187112115251\\
-1.39882731889384	799.788197056827\\
-1.39882731889384	-799.788197056827\\
-1.39991435392255	315.979962132663\\
-1.39991435392255	-315.979962132663\\
-1.4001282188301	259.430271022119\\
-1.4001282188301	-259.430271022119\\
-1.40134515650925	479.343916793661\\
-1.40134515650925	-479.343916793661\\
-1.40346422296511	881.468559086883\\
-1.40346422296511	-881.468559086883\\
-1.4047588368129	586.157709825125\\
-1.4047588368129	-586.157709825125\\
-1.40518350864033	699.25532278004\\
-1.40518350864033	-699.25532278004\\
-1.40592514058289	391.377467250723\\
-1.40592514058289	-391.377467250723\\
-1.40616206972334	806.069485374276\\
-1.40616206972334	-806.069485374276\\
-1.40662663025319	190.31155209944\\
-1.40662663025319	-190.31155209944\\
-1.41012536796359	887.750029173079\\
-1.41012536796359	-887.750029173079\\
-1.41344698063983	812.350801272786\\
-1.41344698063983	-812.350801272786\\
-1.41356197404946	485.623964275185\\
-1.41356197404946	-485.623964275185\\
-1.41357616657558	705.53635422355\\
-1.41357616657558	-705.53635422355\\
-1.41476340109455	592.438330014325\\
-1.41476340109455	-592.438330014325\\
-1.41674535233346	894.031521923937\\
-1.41674535233346	-894.031521923937\\
-1.41776295605405	221.725620004898\\
-1.41776295605405	-221.725620004898\\
-1.41839445040125	322.258419393284\\
-1.41839445040125	-322.258419393284\\
-1.42068266996966	818.632144168753\\
-1.42068266996966	-818.632144168753\\
-1.42087953132534	397.6568396154\\
-1.42087953132534	-397.6568396154\\
-1.42190356701008	711.817421454601\\
-1.42190356701008	-711.817421454601\\
-1.4225989651577	265.707728607646\\
-1.4225989651577	-265.707728607646\\
-1.42332465266634	900.313036914628\\
-1.42332465266634	-900.313036914628\\
-1.42467536736501	598.719000911743\\
-1.42467536736501	-598.719000911743\\
-1.42545523722526	171.456260536489\\
-1.42545523722526	-171.456260536489\\
-1.42564104526127	491.904087301363\\
-1.42564104526127	-491.904087301363\\
-1.42786974594549	824.913513494522\\
-1.42786974594549	-824.913513494522\\
-1.42904305031209	177.738814183835\\
-1.42904305031209	-177.738814183835\\
-1.42986367514129	906.594573667318\\
-1.42986367514129	-906.594573667318\\
-1.43016663712388	718.098523608456\\
-1.43016663712388	-718.098523608456\\
-1.43449630008206	604.999721061969\\
-1.43449630008206	-604.999721061969\\
-1.43500880684053	831.194908697893\\
-1.43500880684053	-831.194908697893\\
-1.43562786586915	403.936323984993\\
-1.43562786586915	-403.936323984993\\
-1.43636309023191	912.876131992703\\
-1.43636309023191	-912.876131992703\\
-1.43656109440997	328.537047562461\\
-1.43656109440997	-328.537047562461\\
-1.43717951777126	196.587059313373\\
-1.43717951777126	-196.587059313373\\
-1.43758519942617	498.184283237665\\
-1.43758519942617	-498.184283237665\\
-1.43836628668157	724.37965984739\\
-1.43836628668157	-724.37965984739\\
-1.44210044117517	837.476329241586\\
-1.44210044117517	-837.476329241586\\
-1.44282246793637	919.157710568208\\
-1.44282246793637	-919.157710568208\\
-1.44407281370502	228.002248579827\\
-1.44407281370502	-228.002248579827\\
-1.44422772872997	611.280489063488\\
-1.44422772872997	-611.280489063488\\
-1.44460781026362	271.985436765976\\
-1.44460781026362	-271.985436765976\\
-1.44650340836859	730.660829359616\\
-1.44650340836859	-730.660829359616\\
-1.44914522787258	843.757774602749\\
-1.44914522787258	-843.757774602749\\
-1.44924553566648	925.439312525048\\
-1.44924553566648	-925.439312525048\\
-1.44939718912303	504.464549567872\\
-1.44939718912303	-504.464549567872\\
-1.45017531330541	410.21591560542\\
-1.45017531330541	-410.21591560542\\
-1.45387114870732	617.561303566278\\
-1.45387114870732	-617.561303566278\\
-1.45442393352118	334.815837746024\\
-1.45442393352118	-334.815837746024\\
-1.45457887814746	736.942031358402\\
-1.45457887814746	-736.942031358402\\
-1.4556210993328	931.720924748108\\
-1.4556210993328	-931.720924748108\\
-1.45614373640058	850.039244272506\\
-1.45614373640058	-850.039244272506\\
-1.45940143455925	177.731114125032\\
-1.45940143455925	-177.731114125032\\
-1.46107969242769	510.744883887658\\
-1.46107969242769	-510.744883887658\\
-1.46182053473797	184.013977607901\\
-1.46182053473797	-184.013977607901\\
-1.46198838422322	938.002590430823\\
-1.46198838422322	-938.002590430823\\
-1.46259355560369	743.223265081054\\
-1.46259355560369	-743.223265081054\\
-1.46309652699154	856.320737755516\\
-1.46309652699154	-856.320737755516\\
-1.46342802211427	623.842163269517\\
-1.46342802211427	-623.842163269517\\
-1.46452687123531	416.49560998191\\
-1.46452687123531	-416.49560998191\\
-1.4661719446616	278.263379775549\\
-1.4661719446616	-278.263379775549\\
-1.46688346323992	202.863018978729\\
-1.46688346323992	-202.863018978729\\
-1.46822829406938	944.284172544302\\
-1.46822829406938	-944.284172544302\\
-1.46974990437184	234.279211545138\\
-1.46974990437184	-234.279211545138\\
-1.47000415076764	862.602254569524\\
-1.47000415076764	-862.602254569524\\
-1.47054828424689	749.504529788058\\
-1.47054828424689	-749.504529788058\\
-1.47199222356994	341.094781642704\\
-1.47199222356994	-341.094781642704\\
-1.47263531508372	517.025283898592\\
-1.47263531508372	-517.025283898592\\
-1.4728997785403	630.123066919404\\
-1.4728997785403	-630.123066919404\\
-1.47469957913506	950.566099436983\\
-1.47469957913506	-950.566099436983\\
-1.47686714991096	868.883794244864\\
-1.47686714991096	-868.883794244864\\
-1.47844389187492	755.785824762237\\
-1.47844389187492	-755.785824762237\\
-1.47868737187775	422.775402861968\\
-1.47868737187775	-422.775402861968\\
-1.48049754427018	956.847316033974\\
-1.48049754427018	-956.847316033974\\
-1.48228781590251	636.404013307124\\
-1.48228781590251	-636.404013307124\\
-1.4836860578547	875.165356324248\\
-1.4836860578547	-875.165356324248\\
-1.48406659263287	523.305747402496\\
-1.48406659263287	-523.305747402496\\
-1.48628119088619	762.06714930791\\
-1.48628119088619	-762.06714930791\\
-1.48730771486817	284.541543174274\\
-1.48730771486817	-284.541543174274\\
-1.4882537750816	963.131399363096\\
-1.4882537750816	-963.131399363096\\
-1.4892748457421	347.373871496665\\
-1.4892748457421	-347.373871496665\\
-1.4904613992818	881.446940362094\\
-1.4904613992818	-881.446940362094\\
-1.49159350119805	642.685001266882\\
-1.49159350119805	-642.685001266882\\
-1.49229989122284	184.006511195004\\
-1.49229989122284	-184.006511195004\\
-1.49266148804486	429.055290219631\\
-1.49266148804486	-429.055290219631\\
-1.4934272191756	969.413938710308\\
-1.4934272191756	-969.413938710308\\
-1.49361974605961	190.289646983889\\
-1.49361974605961	-190.289646983889\\
-1.49406097856865	768.348502750132\\
-1.49406097856865	-768.348502750132\\
-1.49482181674989	240.556484513496\\
-1.49482181674989	-240.556484513496\\
-1.49537599249936	529.586272296179\\
-1.49537599249936	-529.586272296179\\
-1.49578103327644	209.139393135597\\
-1.49578103327644	-209.139393135597\\
-1.49719369105901	887.728545924866\\
-1.49719369105901	-887.728545924866\\
-1.50081817125704	648.966029674041\\
-1.50081817125704	-648.966029674041\\
-1.50178403749032	774.629884433916\\
-1.50178403749032	-774.629884433916\\
-1.50388343858117	894.0101725874\\
-1.50388343858117	-894.0101725874\\
-1.5062803231333	353.65310005445\\
-1.5062803231333	-353.65310005445\\
-1.50645373893076	435.335268240924\\
-1.50645373893076	-435.335268240924\\
-1.5065659160507	535.866856566443\\
-1.5065659160507	-535.866856566443\\
-1.50803066818321	290.819913638755\\
-1.50803066818321	-290.819913638755\\
-1.50945113570106	780.911293723564\\
-1.50945113570106	-780.911293723564\\
-1.50996313349924	655.247097443361\\
-1.50996313349924	-655.247097443361\\
-1.51053115416425	900.29181994886\\
-1.51053115416425	-900.29181994886\\
-1.51706302716138	787.19273000191\\
-1.51706302716138	-787.19273000191\\
-1.51713727395986	906.573487556356\\
-1.51713727395986	-906.573487556356\\
-1.51763870055231	542.147498285451\\
-1.51763870055231	-542.147498285451\\
-1.51902966668308	661.528203527351\\
-1.51902966668308	-661.528203527351\\
-1.51931454302121	246.834045363397\\
-1.51931454302121	-246.834045363397\\
-1.52006849578845	441.615333310362\\
-1.52006849578845	-441.615333310362\\
-1.52301683681492	359.932460525799\\
-1.52301683681492	-359.932460525799\\
-1.52370251747755	912.855175239817\\
-1.52370251747755	-912.855175239817\\
-1.52391197377847	215.416147865986\\
-1.52391197377847	-215.416147865986\\
-1.52420905217059	190.282401394868\\
-1.52420905217059	-190.282401394868\\
-1.52449352306826	196.565776933786\\
-1.52449352306826	-196.565776933786\\
-1.52462045192124	793.474192669722\\
-1.52462045192124	-793.474192669722\\
-1.52801902160445	667.809346914636\\
-1.52801902160445	-667.809346914636\\
-1.52835559582343	297.098478876781\\
-1.52835559582343	-297.098478876781\\
-1.52859662114349	548.428195606331\\
-1.52859662114349	-548.428195606331\\
-1.53022642132635	919.136881714794\\
-1.53022642132635	-919.136881714794\\
-1.53212413649123	799.755681145061\\
-1.53212413649123	-799.755681145061\\
-1.5335099873995	447.895481998518\\
-1.5335099873995	-447.895481998518\\
-1.53671299041275	925.418610084758\\
-1.53671299041275	-925.418610084758\\
-1.53693242180611	674.090526628464\\
-1.53693242180611	-674.090526628464\\
-1.53944189271169	554.708946759057\\
-1.53944189271169	-554.708946759057\\
-1.53949224127268	366.211946548034\\
-1.53949224127268	-366.211946548034\\
-1.53957479410565	806.037194862606\\
-1.53957479410565	-806.037194862606\\
-1.5431501827469	931.700347410574\\
-1.5431501827469	-931.700347410574\\
-1.54325258092001	253.11187398756\\
-1.54325258092001	-253.11187398756\\
-1.54577106424335	680.371741725277\\
-1.54577106424335	-680.371741725277\\
-1.54678230539059	454.175711050382\\
-1.54678230539059	-454.175711050382\\
-1.54697312498433	812.31873327318\\
-1.54697312498433	-812.31873327318\\
-1.54829657420282	303.377227531523\\
-1.54829657420282	-303.377227531523\\
-1.54958019649132	937.982136472924\\
-1.54958019649132	-937.982136472924\\
-1.5501766717357	560.989750046559\\
-1.5501766717357	-560.989750046559\\
-1.55131341553613	221.693252781155\\
-1.55131341553613	-221.693252781155\\
-1.55431981664583	818.600295843118\\
-1.55431981664583	-818.600295843118\\
-1.55449090635773	202.84232724069\\
-1.55449090635773	-202.84232724069\\
-1.55453612001327	686.652991293324\\
-1.55453612001327	-686.652991293324\\
-1.55518302913788	196.558740282584\\
-1.55518302913788	-196.558740282584\\
-1.55571407931188	372.491552153586\\
-1.55571407931188	-372.491552153586\\
-1.55587479723056	944.2638412847\\
-1.55587479723056	-944.2638412847\\
-1.55988940934583	460.456017374676\\
-1.55988940934583	-460.456017374676\\
-1.56080305807495	567.270603841091\\
-1.56080305807495	-567.270603841091\\
-1.56161554415166	824.881882053767\\
-1.56161554415166	-824.881882053767\\
-1.56242012922064	950.545887680616\\
-1.56242012922064	-950.545887680616\\
-1.56322873492752	692.93427445135\\
-1.56322873492752	-692.93427445135\\
-1.5666590306115	259.389952073363\\
-1.5666590306115	-259.389952073363\\
-1.56786700432519	309.656149095943\\
-1.56786700432519	-309.656149095943\\
-1.56824010786613	956.827222421752\\
-1.56824010786613	-956.827222421752\\
-1.56886097037989	831.163491400938\\
-1.56886097037989	-831.163491400938\\
-1.57132309669532	573.551506580788\\
-1.57132309669532	-573.551506580788\\
-1.57168959629666	378.771271740392\\
-1.57168959629666	-378.771271740392\\
-1.57185003021959	699.215590347389\\
-1.57185003021959	-699.215590347389\\
-1.57283513176912	466.73639803386\\
-1.57283513176912	-466.73639803386\\
-1.57605674628132	837.44512339444\\
-1.57605674628132	-837.44512339444\\
-1.57616522468868	963.111412222383\\
-1.57616522468868	-963.111412222383\\
-1.5780200679535	227.970680583311\\
-1.5780200679535	-227.970680583311\\
-1.58040110312743	705.496938157533\\
-1.58040110312743	-705.496938157533\\
-1.58127145105345	969.394002054467\\
-1.58127145105345	-969.394002054467\\
-1.58173877936736	579.832456766423\\
-1.58173877936736	-579.832456766423\\
-1.583203511139	843.726777557619\\
-1.583203511139	-843.726777557619\\
-1.5836574447851	209.119262149857\\
-1.5836574447851	-209.119262149857\\
-1.58527196070963	202.835488500565\\
-1.58527196070963	-202.835488500565\\
-1.58562318288034	473.016850234867\\
-1.58562318288034	-473.016850234867\\
-1.58707964919302	315.935233836276\\
-1.58707964919302	-315.935233836276\\
-1.58742575381871	385.051100044828\\
-1.58742575381871	-385.051100044828\\
-1.58888302750427	711.778317084846\\
-1.58888302750427	-711.778317084846\\
-1.58955568603346	265.668262910798\\
-1.58955568603346	-265.668262910798\\
-1.59030189280872	850.008453426856\\
-1.59030189280872	-850.008453426856\\
-1.59205204629257	586.113452958362\\
-1.59205204629257	-586.113452958362\\
-1.59729685444256	718.059726358266\\
-1.59729685444256	-718.059726358266\\
-1.59735250795995	856.290150551183\\
-1.59735250795995	-856.290150551183\\
-1.5982571551682	479.297371320488\\
-1.5982571551682	-479.297371320488\\
-1.60226478771142	592.394493773674\\
-1.60226478771142	-592.394493773674\\
-1.60292924275291	391.331032117009\\
-1.60292924275291	-391.331032117009\\
-1.60406440012605	234.248406689714\\
-1.60406440012605	-234.248406689714\\
-1.60435596234174	862.571868491828\\
-1.60435596234174	-862.571868491828\\
-1.60564361281342	724.341165231599\\
-1.60564361281342	-724.341165231599\\
-1.60594666927727	322.214472723454\\
-1.60594666927727	-322.214472723454\\
-1.61074052786853	485.577958761354\\
-1.61074052786853	-485.577958761354\\
-1.61131285097667	868.853606821832\\
-1.61131285097667	-868.853606821832\\
-1.61196312071979	271.946791224048\\
-1.61196312071979	-271.946791224048\\
-1.61203548024218	215.396549778042\\
-1.61203548024218	-215.396549778042\\
-1.61237884538355	598.675577883404\\
-1.61237884538355	-598.675577883404\\
-1.61392430984097	730.622632982503\\
-1.61392430984097	-730.622632982503\\
-1.61452234625517	209.112611082226\\
-1.61452234625517	-209.112611082226\\
-1.61820649569574	397.61106329813\\
-1.61820649569574	-397.61106329813\\
-1.61822375843076	875.13536512564\\
-1.61822375843076	-875.13536512564\\
-1.62213993165312	736.904128911618\\
-1.62213993165312	-736.904128911618\\
-1.62239601414353	604.956704010055\\
-1.62239601414353	-604.956704010055\\
-1.62307667119069	491.858610148455\\
-1.62307667119069	-491.858610148455\\
-1.62447965603974	328.493857371556\\
-1.62447965603974	-328.493857371556\\
-1.62508925887437	881.417142998687\\
-1.62508925887437	-881.417142998687\\
-1.6294768091924	240.526408909242\\
-1.6294768091924	-240.526408909242\\
-1.63029144381414	743.185652341628\\
-1.63029144381414	-743.185652341628\\
-1.63190991713873	887.698940047573\\
-1.63190991713873	-887.698940047573\\
-1.63231804328711	611.237870925095\\
-1.63231804328711	-611.237870925095\\
-1.63326369884828	403.891189199758\\
-1.63326369884828	-403.891189199758\\
-1.63390076810504	278.225523023516\\
-1.63390076810504	-278.225523023516\\
-1.63526885041802	498.1393231862\\
-1.63526885041802	-498.1393231862\\
-1.63837979184711	749.467202616411\\
-1.63837979184711	-749.467202616411\\
-1.63868628473517	893.98075588658\\
-1.63868628473517	-893.98075588658\\
-1.63966441056994	221.67416161243\\
-1.63966441056994	-221.67416161243\\
-1.64214663798282	617.519077446712\\
-1.64214663798282	-617.519077446712\\
-1.64268966356042	334.773379982482\\
-1.64268966356042	-334.773379982482\\
-1.64297735342632	215.390076866888\\
-1.64297735342632	-215.390076866888\\
-1.64541892025534	900.262590153072\\
-1.64541892025534	-900.262590153072\\
-1.64640590171086	755.748779100268\\
-1.64640590171086	-755.748779100268\\
-1.64732022985845	504.420095685934\\
-1.64732022985845	-504.420095685934\\
-1.64810680333164	410.171405684805\\
-1.64810680333164	-410.171405684805\\
-1.65188346062689	623.800322437655\\
-1.65188346062689	-623.800322437655\\
-1.65210829727539	906.54444243367\\
-1.65210829727539	-906.54444243367\\
-1.65428577620571	246.804667163299\\
-1.65428577620571	-246.804667163299\\
-1.65437068034009	762.030381177113\\
-1.65437068034009	-762.030381177113\\
-1.65538699654508	284.504445475429\\
-1.65538699654508	-284.504445475429\\
-1.65875520347561	912.826312588816\\
-1.65875520347561	-912.826312588816\\
-1.6592338766045	510.700925559832\\
-1.6592338766045	-510.700925559832\\
-1.66058723839865	341.053033296182\\
-1.66058723839865	-341.053033296182\\
-1.66153013213523	630.081604803146\\
-1.66153013213523	-630.081604803146\\
-1.66227501606818	768.312008249737\\
-1.66227501606818	-768.312008249737\\
-1.66274153596612	416.451708850058\\
-1.66274153596612	-416.451708850058\\
-1.66535911179642	919.108199393864\\
-1.66535911179642	-919.108199393864\\
-1.66658093108356	227.952072084007\\
-1.66658093108356	-227.952072084007\\
-1.67011977913876	774.593659739122\\
-1.67011977913876	-774.593659739122\\
-1.67067709983758	221.667858004086\\
-1.67067709983758	-221.667858004086\\
-1.6710127641619	516.981810815293\\
-1.6710127641619	-516.981810815293\\
-1.67108823322189	636.362923488998\\
-1.67108823322189	-636.362923488998\\
-1.67192446253955	925.390105910337\\
-1.67192446253955	-925.390105910337\\
-1.67643917919497	290.783546786754\\
-1.67643917919497	-290.783546786754\\
-1.67717340948684	422.732095010142\\
-1.67717340948684	-422.732095010142\\
-1.67790582212945	780.875335083748\\
-1.67790582212945	-780.875335083748\\
-1.6781824476584	347.332810545714\\
-1.6781824476584	-347.332810545714\\
-1.67843784278989	931.672019467475\\
-1.67843784278989	-931.672019467475\\
-1.67851801000575	253.083163244232\\
-1.67851801000575	-253.083163244232\\
-1.68055930559342	642.644277479727\\
-1.68055930559342	-642.644277479727\\
-1.68265977594501	523.262749549637\\
-1.68265977594501	-523.262749549637\\
-1.68494621634591	937.95398223292\\
-1.68494621634591	-937.95398223292\\
-1.68563398042795	787.157033738933\\
-1.68563398042795	-787.157033738933\\
-1.68994485316364	648.925665796851\\
-1.68994485316364	-648.925665796851\\
-1.69130664582497	944.235859718137\\
-1.69130664582497	-944.235859718137\\
-1.69140773229697	429.012560682753\\
-1.69140773229697	-429.012560682753\\
-1.69281925571704	234.230258203098\\
-1.69281925571704	-234.230258203098\\
-1.69330507258417	793.438755176249\\
-1.69330507258417	-793.438755176249\\
-1.69417770858354	529.543739945151\\
-1.69417770858354	-529.543739945151\\
-1.69548490542343	353.612705416691\\
-1.69548490542343	-353.612705416691\\
-1.69707375905921	297.062816103358\\
-1.69707375905921	-297.062816103358\\
-1.69765891023815	227.945929532175\\
-1.69765891023815	-227.945929532175\\
-1.69794929520754	950.518074310992\\
-1.69794929520754	-950.518074310992\\
-1.69924634315112	655.207087497228\\
-1.69924634315112	-655.207087497228\\
-1.70091990082517	799.720498882896\\
-1.70091990082517	-799.720498882896\\
-1.70219857980169	259.361880605635\\
-1.70219857980169	-259.361880605635\\
-1.70378296471381	956.799574092183\\
-1.70378296471381	-956.799574092183\\
-1.70544961773919	435.293102575053\\
-1.70544961773919	-435.293102575053\\
-1.70556927517714	535.824780264473\\
-1.70556927517714	-535.824780264473\\
-1.70846520721989	661.488541671489\\
-1.70846520721989	-661.488541671489\\
-1.7084792513723	806.002264361153\\
-1.7084792513723	-806.002264361153\\
-1.71195740931284	963.083914665906\\
-1.71195740931284	-963.083914665906\\
-1.71250379760158	359.892712010641\\
-1.71250379760158	-359.892712010641\\
-1.71598389487986	812.284051127839\\
-1.71598389487986	-812.284051127839\\
-1.71683710833429	542.105868846267\\
-1.71683710833429	-542.105868846267\\
-1.71692737047329	969.366559466971\\
-1.71692737047329	-969.366559466971\\
-1.71730630947013	303.342243419745\\
-1.71730630947013	-303.342243419745\\
-1.71760284250877	667.770027442601\\
-1.71760284250877	-667.770027442601\\
-1.71841131907979	240.50869924686\\
-1.71841131907979	-240.50869924686\\
-1.71930399287271	441.573717571129\\
-1.71930399287271	-441.573717571129\\
-1.7234345868377	818.565858713783\\
-1.7234345868377	-818.565858713783\\
-1.72395755073489	234.224269018644\\
-1.72395755073489	-234.224269018644\\
-1.72535103707196	265.640804179802\\
-1.72535103707196	-265.640804179802\\
-1.72666061270502	674.051543964401\\
-1.72666061270502	-674.051543964401\\
-1.72798376311107	548.387004101151\\
-1.72798376311107	-548.387004101151\\
-1.72924790529362	366.172824811739\\
-1.72924790529362	-366.172824811739\\
-1.73083206788078	824.847686663323\\
-1.73083206788078	-824.847686663323\\
-1.73297560682875	447.854402720438\\
-1.73297560682875	-447.854402720438\\
-1.73563984899442	680.333090420307\\
-1.73563984899442	-680.333090420307\\
-1.73715159025528	309.621819498807\\
-1.73715159025528	-309.621819498807\\
-1.73817706420925	831.129534533846\\
-1.73817706420925	-831.129534533846\\
-1.73901171988018	554.668184507911\\
-1.73901171988018	-554.668184507911\\
-1.74338696071788	246.787376490483\\
-1.74338696071788	-246.787376490483\\
-1.74454185105776	686.614666022057\\
-1.74454185105776	-686.614666022057\\
-1.74547028788629	837.411401895288\\
-1.74547028788629	-837.411401895288\\
-1.74572562671869	372.453038656714\\
-1.74572562671869	-372.453038656714\\
-1.74646903877556	454.135155227109\\
-1.74646903877556	-454.135155227109\\
-1.74799752762237	271.919920218394\\
-1.74799752762237	-271.919920218394\\
-1.7496054417594	240.502856252113\\
-1.7496054417594	-240.502856252113\\
-1.74992338700429	560.949408609902\\
-1.74992338700429	-560.949408609902\\
-1.75271243725194	843.693288329791\\
-1.75271243725194	-843.693288329791\\
-1.75336788797949	692.89627000847\\
-1.75336788797949	-692.89627000847\\
-1.75662359992964	315.90153580044\\
-1.75662359992964	-315.90153580044\\
-1.75978870542519	460.415972440075\\
-1.75978870542519	-460.415972440075\\
-1.75990419718471	849.975193431167\\
-1.75990419718471	-849.975193431167\\
-1.76072110344353	567.230675011736\\
-1.76072110344353	-567.230675011736\\
-1.76194499784629	378.733348707465\\
-1.76194499784629	-378.733348707465\\
-1.7621191991409	699.177901644343\\
-1.7621191991409	-699.177901644343\\
-1.76704623946478	856.25711680456\\
-1.76704623946478	-856.25711680456\\
-1.76777409308215	253.066272975213\\
-1.76777409308215	-253.066272975213\\
-1.77015889449206	278.199216152982\\
-1.77015889449206	-278.199216152982\\
-1.77079699513513	705.45956021937\\
-1.77079699513513	-705.45956021937\\
-1.77140714127802	573.511982376099\\
-1.77140714127802	-573.511982376099\\
-1.77293886822122	466.696851843929\\
-1.77293886822122	-466.696851843929\\
-1.77413922308415	862.539058066062\\
-1.77413922308415	-862.539058066062\\
-1.77463285157296	246.781672977658\\
-1.77463285157296	-246.781672977658\\
-1.7757356241101	322.181384417832\\
-1.7757356241101	-322.181384417832\\
-1.77791371177182	385.013750426167\\
-1.77791371177182	-385.013750426167\\
-1.7794024585379	711.741245047057\\
-1.7794024585379	-711.741245047057\\
-1.78118379453269	868.821016842287\\
-1.78118379453269	-868.821016842287\\
-1.78198370805603	579.793329420836\\
-1.78198370805603	-579.793329420836\\
-1.78592364014992	472.977791050465\\
-1.78592364014992	-472.977791050465\\
-1.78793674477095	718.022955463798\\
-1.78793674477095	-718.022955463798\\
-1.78818058814534	875.102992770119\\
-1.78818058814534	-875.102992770119\\
-1.79159885448382	259.345373307548\\
-1.79159885448382	-259.345373307548\\
-1.79185477244027	284.478680472701\\
-1.79185477244027	-284.478680472701\\
-1.79245294910925	586.07471491612\\
-1.79245294910925	-586.07471491612\\
-1.79363913687155	391.29423955263\\
-1.79363913687155	-391.29423955263\\
-1.79450028049109	328.461358020534\\
-1.79450028049109	-328.461358020534\\
-1.79513022618414	881.384985496155\\
-1.79513022618414	-881.384985496155\\
-1.79640098286984	724.304690827915\\
-1.79640098286984	-724.304690827915\\
-1.7987469921693	479.25878779081\\
-1.7987469921693	-479.25878779081\\
-1.79906807198017	253.060702668592\\
-1.79906807198017	-253.060702668592\\
-1.80203332010603	887.666994677077\\
-1.80203332010603	-887.666994677077\\
-1.80281694975315	592.356137681885\\
-1.80281694975315	-592.356137681885\\
-1.80479627621969	730.586450518782\\
-1.80479627621969	-730.586450518782\\
-1.80889046606603	893.949019976211\\
-1.80889046606603	-893.949019976211\\
-1.8091283339387	397.574812083609\\
-1.8091283339387	-397.574812083609\\
-1.81141275937796	485.539839908163\\
-1.81141275937796	-485.539839908163\\
-1.81292956059588	334.741449803502\\
-1.81292956059588	-334.741449803502\\
-1.81307773739513	598.637596585345\\
-1.81307773739513	-598.637596585345\\
-1.81310367469609	290.758302616605\\
-1.81310367469609	-290.758302616605\\
-1.81312370333569	736.868233935969\\
-1.81312370333569	-736.868233935969\\
-1.81488574843502	265.624663484871\\
-1.81488574843502	-265.624663484871\\
-1.81570226802239	900.231061078206\\
-1.81570226802239	-900.231061078206\\
-1.82138431854764	743.150040498439\\
-1.82138431854764	-743.150040498439\\
-1.82246923358161	906.513117618739\\
-1.82246923358161	-906.513117618739\\
-1.82293757787613	259.339930329064\\
-1.82293757787613	-259.339930329064\\
-1.82323728356118	604.919090538656\\
-1.82323728356118	-604.919090538656\\
-1.82392464684483	491.820945351033\\
-1.82392464684483	-491.820945351033\\
-1.82438807223082	403.85546425395\\
-1.82438807223082	-403.85546425395\\
-1.82919222577698	912.79518949533\\
-1.82919222577698	-912.79518949533\\
-1.82957915266797	749.431869643767\\
-1.82957915266797	-749.431869643767\\
-1.83103486853577	341.021653441384\\
-1.83103486853577	-341.021653441384\\
-1.83329750583573	611.20061849677\\
-1.83329750583573	-611.20061849677\\
-1.83392307263716	297.038072878777\\
-1.83392307263716	-297.038072878777\\
-1.83587061821243	919.077275558682\\
-1.83587061821243	-919.077275558682\\
-1.83628623515017	498.102102166963\\
-1.83628623515017	-498.102102166963\\
-1.83765777054441	271.904130743602\\
-1.83765777054441	-271.904130743602\\
-1.83770921365749	755.713720827436\\
-1.83770921365749	-755.713720827436\\
-1.83942484455815	410.136192519323\\
-1.83942484455815	-410.136192519323\\
-1.84250941585833	925.359378813838\\
-1.84250941585833	-925.359378813838\\
-1.84326026972133	617.48217945533\\
-1.84326026972133	-617.48217945533\\
-1.84577548731056	761.995593522112\\
-1.84577548731056	-761.995593522112\\
-1.84626617216156	265.619342322831\\
-1.84626617216156	-265.619342322831\\
-1.84850098565721	504.383308496683\\
-1.84850098565721	-504.383308496683\\
-1.84882705703092	347.301963047418\\
-1.84882705703092	-347.301963047418\\
-1.84909336602277	931.641486930195\\
-1.84909336602277	-931.641486930195\\
-1.85312739043786	623.763772448778\\
-1.85312739043786	-623.763772448778\\
-1.8537789378222	768.277487216988\\
-1.8537789378222	-768.277487216988\\
-1.85424488148658	416.416993540457\\
-1.85424488148658	-416.416993540457\\
-1.85432946896594	303.317982324452\\
-1.85432946896594	-303.317982324452\\
-1.85567577115637	937.923641310925\\
-1.85567577115637	-937.923641310925\\
-1.85993652415345	278.183763426623\\
-1.85993652415345	-278.183763426623\\
-1.86057224554077	510.664562568647\\
-1.86057224554077	-510.664562568647\\
-1.86172050841071	774.55940141714\\
-1.86172050841071	-774.55940141714\\
-1.86209405115574	944.205709256244\\
-1.86209405115574	-944.205709256244\\
-1.86290063462604	630.045396548464\\
-1.86290063462604	-630.045396548464\\
-1.86631646085868	353.582373136475\\
-1.86631646085868	-353.582373136475\\
-1.86883709465621	950.488109303155\\
-1.86883709465621	-950.488109303155\\
-1.86885416467317	422.697864168646\\
-1.86885416467317	-422.697864168646\\
-1.86907711742003	271.898926224227\\
-1.86907711742003	-271.898926224227\\
-1.86960112189922	780.841335642943\\
-1.86960112189922	-780.841335642943\\
-1.8725032525133	516.945862694014\\
-1.8725032525133	-516.945862694014\\
-1.87258172200916	636.327050860969\\
-1.87258172200916	-636.327050860969\\
-1.874338464978	309.598022715708\\
-1.874338464978	-309.598022715708\\
-1.8746594288923	956.769789176248\\
-1.8746594288923	-956.769789176248\\
-1.87742168126886	787.123289429469\\
-1.87742168126886	-787.123289429469\\
-1.88174232579229	284.463550867153\\
-1.88174232579229	-284.463550867153\\
-1.88217232697173	642.608734526417\\
-1.88217232697173	-642.608734526417\\
-1.88313608696149	963.054297238192\\
-1.88313608696149	-963.054297238192\\
-1.88325843942437	428.97880143251\\
-1.88325843942437	-428.97880143251\\
-1.88351292795267	359.862878591724\\
-1.88351292795267	-359.862878591724\\
-1.88429713939934	523.227207261902\\
-1.88429713939934	-523.227207261902\\
-1.88518307020433	793.405262325935\\
-1.88518307020433	-793.405262325935\\
-1.88788266318863	969.336973839038\\
-1.88788266318863	-969.336973839038\\
-1.89139225564895	278.178670688117\\
-1.89139225564895	-278.178670688117\\
-1.89167408007233	648.890446716963\\
-1.89167408007233	-648.890446716963\\
-1.89288615362705	799.687253895171\\
-1.89288615362705	-799.687253895171\\
-1.89396482240079	315.878186445524\\
-1.89396482240079	-315.878186445524\\
-1.89595693842409	529.508594734981\\
-1.89595693842409	-529.508594734981\\
-1.89746322651945	435.259802525779\\
-1.89746322651945	-435.259802525779\\
-1.90042584833498	366.143474634525\\
-1.90042584833498	-366.143474634525\\
-1.90053177818527	805.969263713145\\
-1.90053177818527	-805.969263713145\\
-1.9010885695011	655.172186635322\\
-1.9010885695011	-655.172186635322\\
-1.90309430134334	290.743483286823\\
-1.90309430134334	-290.743483286823\\
-1.90748558533153	535.790023645358\\
-1.90748558533153	-535.790023645358\\
-1.90812077277928	812.251291368434\\
-1.90812077277928	-812.251291368434\\
-1.91041734249973	661.45395351338\\
-1.91041734249973	-661.45395351338\\
-1.91147383332134	441.5408647961\\
-1.91147383332134	-441.5408647961\\
-1.91322252030466	322.158466479088\\
-1.91322252030466	-322.158466479088\\
-1.91323211716747	284.458565336091\\
-1.91323211716747	-284.458565336091\\
-1.91565394898976	818.53333646179\\
-1.91565394898976	-818.53333646179\\
-1.91706418104332	372.424156797211\\
-1.91706418104332	-372.424156797211\\
-1.91888592327496	542.07149259075\\
-1.91888592327496	-542.07149259075\\
-1.91966190670507	667.735746610888\\
-1.91966190670507	-667.735746610888\\
-1.92313210159875	824.815398605691\\
-1.92313210159875	-824.815398605691\\
-1.92401047387591	297.02355170595\\
-1.92401047387591	-297.02355170595\\
-1.92529536424559	447.821985734724\\
-1.92529536424559	-447.821985734724\\
-1.92882373142743	674.017565214203\\
-1.92882373142743	-674.017565214203\\
-1.93016070654653	548.353000230873\\
-1.93016070654653	-548.353000230873\\
-1.93055600896548	831.097477423905\\
-1.93055600896548	-831.097477423905\\
-1.93212480751924	328.4388563015\\
-1.93212480751924	-328.4388563015\\
-1.93343647915901	378.704920898421\\
-1.93343647915901	-378.704920898421\\
-1.93461601983245	290.738600656619\\
-1.93461601983245	-290.738600656619\\
-1.9379042488938	680.29940863514\\
-1.9379042488938	-680.29940863514\\
-1.93792643350866	837.379572551106\\
-1.93792643350866	-837.379572551106\\
-1.93893273064396	454.103162966996\\
-1.93893273064396	-454.103162966996\\
-1.94131260411109	554.634545284103\\
-1.94131260411109	-554.634545284103\\
-1.94450784388926	303.303747864364\\
-1.94450784388926	-303.303747864364\\
-1.94524412214173	843.661683632494\\
-1.94524412214173	-843.661683632494\\
-1.9469048554771	686.581276209845\\
-1.9469048554771	-686.581276209845\\
-1.94955091318536	384.985763020734\\
-1.94955091318536	-384.985763020734\\
-1.95068425088368	334.719349871018\\
-1.95068425088368	-334.719349871018\\
-1.95234420299278	560.916126524317\\
-1.95234420299278	-560.916126524317\\
-1.95239066009765	460.384394243589\\
-1.95239066009765	-460.384394243589\\
-1.9525098066282	849.943810323372\\
-1.9525098066282	-849.943810323372\\
-1.95556215944976	297.018767917198\\
-1.95556215944976	-297.018767917198\\
-1.95582691281504	692.863167297741\\
-1.95582691281504	-692.863167297741\\
-1.9597242040054	856.225952288823\\
-1.9597242040054	-856.225952288823\\
-1.9632580115009	567.197742777943\\
-1.9632580115009	-567.197742777943\\
-1.96460246270669	309.584064151414\\
-1.96460246270669	-309.584064151414\\
-1.96467174893667	699.145081280516\\
-1.96467174893667	-699.145081280516\\
-1.96541529279364	391.26667949034\\
-1.96541529279364	-391.26667949034\\
-1.96567370515584	466.665677432416\\
-1.96567370515584	-466.665677432416\\
-1.96688801694711	862.508109203393\\
-1.96688801694711	-862.508109203393\\
-1.96891277980365	340.999941577263\\
-1.96891277980365	-340.999941577263\\
-1.97344065931043	705.427017561176\\
-1.97344065931043	-705.427017561176\\
-1.97400193413478	868.790280750715\\
-1.97400193413478	-868.790280750715\\
-1.97405646227037	573.47939292119\\
-1.97405646227037	-573.47939292119\\
-1.97608769227088	303.299059086898\\
-1.97608769227088	-303.299059086898\\
-1.97878625166584	472.94701051117\\
-1.97878625166584	-472.94701051117\\
-1.9810370871121	397.547666858544\\
-1.9810370871121	-397.547666858544\\
-1.98106663066335	875.072466623235\\
-1.98106663066335	-875.072466623235\\
-1.98213490787907	711.708975563135\\
-1.98213490787907	-711.708975563135\\
-1.98430949968429	315.86449354388\\
-1.98430949968429	-315.86449354388\\
-1.98474191520097	579.76107587748\\
-1.98474191520097	-579.76107587748\\
-1.98682172732356	347.280626203706\\
-1.98682172732356	-347.280626203706\\
-1.98808276820944	881.35466652184\\
-1.98808276820944	-881.35466652184\\
-1.99075572804838	717.990954729381\\
-1.99075572804838	-717.990954729381\\
-1.99173252654305	479.228391560371\\
-1.99173252654305	-479.228391560371\\
-1.99505099634223	887.636880156017\\
-1.99505099634223	-887.636880156017\\
-1.99531666023734	586.042790614995\\
-1.99531666023734	-586.042790614995\\
-1.99620881033104	309.579466767868\\
-1.99620881033104	-309.579466767868\\
-1.99642344366475	403.828721884939\\
-1.99642344366475	-403.828721884939\\
-1.99930432361396	724.272954521621\\
-1.99930432361396	-724.272954521621\\
-2.00197194755901	893.919107240889\\
-2.00197194755901	-893.919107240889\\
-2.00364330376601	322.145029550839\\
-2.00364330376601	-322.145029550839\\
-2.0044218680855	353.561398893979\\
-2.0044218680855	-353.561398893979\\
-2.00451660514841	485.509818756972\\
-2.00451660514841	-485.509818756972\\
-2.00578292004286	592.324536144396\\
-2.00578292004286	-592.324536144396\\
-2.00778186970047	730.554974419548\\
-2.00778186970047	-730.554974419548\\
-2.00884626355582	900.201347510778\\
-2.00884626355582	-900.201347510778\\
-2.01158120608579	410.109841522019\\
-2.01158120608579	-410.109841522019\\
-2.01567447659056	906.48360065327\\
-2.01567447659056	-906.48360065327\\
-2.01594081035	315.85998413468\\
-2.01594081035	-315.85998413468\\
-2.01614285253913	598.606311516678\\
-2.01614285253913	-598.606311516678\\
-2.01618951364219	736.837013920067\\
-2.01618951364219	-736.837013920067\\
-2.01714241826244	491.791290368454\\
-2.01714241826244	-491.791290368454\\
-2.02172345342535	359.842255121573\\
-2.02172345342535	-359.842255121573\\
-2.02245752464205	912.765866603241\\
-2.02245752464205	-912.765866603241\\
-2.02261745997509	328.42566616457\\
-2.02261745997509	-328.42566616457\\
-2.02452837580495	743.119072536611\\
-2.02452837580495	-743.119072536611\\
-2.02639855330915	604.88811582115\\
-2.02639855330915	-604.88811582115\\
-2.02651693061694	416.391022901147\\
-2.02651693061694	-416.391022901147\\
-2.02919464555214	919.048144295738\\
-2.02919464555214	-919.048144295738\\
-2.02961375864675	498.072804747265\\
-2.02961375864675	-498.072804747265\\
-2.03279955043547	749.401149798475\\
-2.03279955043547	-749.401149798475\\
-2.03529815677337	322.140604880422\\
-2.03529815677337	-322.140604880422\\
-2.03589151322035	925.330436659495\\
-2.03589151322035	-925.330436659495\\
-2.03655205795371	611.169948183536\\
-2.03655205795371	-611.169948183536\\
-2.03873624382391	366.123190662495\\
-2.03873624382391	-366.123190662495\\
-2.0410041064107	755.683245250172\\
-2.0410041064107	-755.683245250172\\
-2.04123690156757	422.672263319733\\
-2.04123690156757	-422.672263319733\\
-2.04124484127897	334.706397816764\\
-2.04124484127897	-334.706397816764\\
-2.04193428728991	504.354360325763\\
-2.04193428728991	-504.354360325763\\
-2.04253062802343	931.612731766743\\
-2.04253062802343	-931.612731766743\\
-2.04660534425125	617.451807764176\\
-2.04660534425125	-617.451807764176\\
-2.04914308803222	761.965358450816\\
-2.04914308803222	-761.965358450816\\
-2.04917297624058	937.895070110237\\
-2.04917297624058	-937.895070110237\\
-2.05410753928493	510.635955611423\\
-2.05410753928493	-510.635955611423\\
-2.05429453955867	328.42132316877\\
-2.05429453955867	-328.42132316877\\
-2.05546953898215	372.404201570615\\
-2.05546953898215	-372.404201570615\\
-2.05563206347381	944.177321033995\\
-2.05563206347381	-944.177321033995\\
-2.05574714581439	428.953560229461\\
-2.05574714581439	-428.953560229461\\
-2.05656033434025	623.733693756348\\
-2.05656033434025	-623.733693756348\\
-2.05721751572344	768.247488973579\\
-2.05721751572344	-768.247488973579\\
-2.05953765625577	340.987219339365\\
-2.05953765625577	-340.987219339365\\
-2.06246818037425	950.459898952955\\
-2.06246818037425	-950.459898952955\\
-2.06522838676858	774.529636405108\\
-2.06522838676858	-774.529636405108\\
-2.06613692939027	516.917589182446\\
-2.06613692939027	-516.917589182446\\
-2.06641889666332	630.015605384684\\
-2.06641889666332	-630.015605384684\\
-2.06824730322955	956.741749460281\\
-2.06824730322955	-956.741749460281\\
-2.07005344629613	435.23491122552\\
-2.07005344629613	-435.23491122552\\
-2.07193220568877	378.685284155335\\
-2.07193220568877	-378.685284155335\\
-2.07294292715869	334.702133591192\\
-2.07294292715869	-334.702133591192\\
-2.07317667597363	780.81180034501\\
-2.07317667597363	-780.81180034501\\
-2.07618284798377	636.297541903676\\
-2.07618284798377	-636.297541903676\\
-2.07706070358574	963.026419325418\\
-2.07706070358574	-963.026419325418\\
-2.07750749297213	347.268125929479\\
-2.07750749297213	-347.268125929479\\
-2.07802575731489	523.199259683636\\
-2.07802575731489	-523.199259683636\\
-2.08106333630838	787.093980405363\\
-2.08106333630838	-787.093980405363\\
-2.08148904988957	969.309085917109\\
-2.08148904988957	-969.309085917109\\
-2.08416135472487	441.516314036696\\
-2.08416135472487	-441.516314036696\\
-2.0858539551582	642.579502596225\\
-2.0858539551582	-642.579502596225\\
-2.08813270365783	384.966434961376\\
-2.08813270365783	-384.966434961376\\
-2.0888892995772	793.376176210212\\
-2.0888892995772	-793.376176210212\\
-2.0897772127197	529.480965822583\\
-2.0897772127197	-529.480965822583\\
-2.09125561520239	340.983031128752\\
-2.09125561520239	-340.983031128752\\
-2.09516535937257	353.549113117936\\
-2.09516535937257	-353.549113117936\\
-2.09543393694298	648.86148677235\\
-2.09543393694298	-648.86148677235\\
-2.09665547699183	799.658387395142\\
-2.09665547699183	-799.658387395142\\
-2.09807620348181	447.797766516314\\
-2.09807620348181	-447.797766516314\\
-2.10139437994542	535.762706366067\\
-2.10139437994542	-535.762706366067\\
-2.10407910953109	391.247650750458\\
-2.10407910953109	-391.247650750458\\
-2.10436275976838	805.94061360681\\
-2.10436275976838	-805.94061360681\\
-2.10492446569674	655.143493767931\\
-2.10492446569674	-655.143493767931\\
-2.10924427121677	347.264011117878\\
-2.10924427121677	-347.264011117878\\
-2.1118031167648	454.079266633843\\
-2.1118031167648	-454.079266633843\\
-2.11201201971289	812.222854502546\\
-2.11201201971289	-812.222854502546\\
-2.11252172054697	359.83017674097\\
-2.11252172054697	-359.83017674097\\
-2.11288024249632	542.044480136762\\
-2.11288024249632	-542.044480136762\\
-2.1143271689856	661.425522943464\\
-2.1143271689856	-661.425522943464\\
-2.11960410973961	818.505109749997\\
-2.11960410973961	-818.505109749997\\
-2.11977913918247	397.528928484625\\
-2.11977913918247	-397.528928484625\\
-2.12364363113022	667.707573683\\
-2.12364363113022	-667.707573683\\
-2.1242376873214	548.326286010094\\
-2.1242376873214	-548.326286010094\\
-2.12534702109258	460.36081246722\\
-2.12534702109258	-460.36081246722\\
-2.12691997582374	353.545069219678\\
-2.12691997582374	-353.545069219678\\
-2.12713986444351	824.787379026657\\
-2.12713986444351	-824.787379026657\\
-2.12958653310682	366.111312914746\\
-2.12958653310682	-366.111312914746\\
-2.13287539473117	673.989645393039\\
-2.13287539473117	-673.989645393039\\
-2.13462010057162	831.069662019592\\
-2.13462010057162	-831.069662019592\\
-2.13524016846736	403.810265311094\\
-2.13524016846736	-403.810265311094\\
-2.13546950882085	554.608122911355\\
-2.13546950882085	-554.608122911355\\
-2.13871265511125	466.64240219571\\
-2.13871265511125	-466.64240219571\\
-2.14202396203871	680.271737501523\\
-2.14202396203871	-680.271737501523\\
-2.14204561756458	837.351958425016\\
-2.14204561756458	-837.351958425016\\
-2.14429326066977	359.82620139232\\
-2.14429326066977	-359.82620139232\\
-2.14636927695653	372.39251801238\\
-2.14636927695653	-372.39251801238\\
-2.14657841271401	560.889989812988\\
-2.14657841271401	-560.889989812988\\
-2.14941719795911	843.634267948017\\
-2.14941719795911	-843.634267948017\\
-2.15046925250806	410.091658548438\\
-2.15046925250806	-410.091658548438\\
-2.15109079637728	686.553849456888\\
-2.15109079637728	-686.553849456888\\
-2.1519045788524	472.924034093382\\
-2.1519045788524	-472.924034093382\\
-2.15673560792698	849.916590302233\\
-2.15673560792698	-849.916590302233\\
-2.15756701967416	567.171885732025\\
-2.15756701967416	-567.171885732025\\
-2.16007732338687	692.835980727183\\
-2.16007732338687	-692.835980727183\\
-2.16137414339778	366.107403866212\\
-2.16137414339778	-366.107403866212\\
-2.16287898467351	378.673788643151\\
-2.16287898467351	-378.673788643151\\
-2.16400159770171	856.198925209499\\
-2.16400159770171	-856.198925209499\\
-2.16492718244558	479.205706523073\\
-2.16492718244558	-479.205706523073\\
-2.16547314368768	416.373105673991\\
-2.16547314368768	-416.373105673991\\
-2.16843786879042	573.453809727719\\
-2.16843786879042	-573.453809727719\\
-2.16898493236909	699.118130799167\\
-2.16898493236909	-699.118130799167\\
-2.17121590197564	862.48127239962\\
-2.17121590197564	-862.48127239962\\
-2.1777846942972	485.487417930747\\
-2.1777846942972	-485.487417930747\\
-2.17781497741032	705.400299177535\\
-2.17781497741032	-705.400299177535\\
-2.17817215997241	372.38867312161\\
-2.17817215997241	-372.38867312161\\
-2.17837924034825	868.763631609997\\
-2.17837924034825	-868.763631609997\\
-2.17912426872397	384.955121633711\\
-2.17912426872397	-384.955121633711\\
-2.17919342084986	579.735760899318\\
-2.17919342084986	-579.735760899318\\
-2.18025830840759	422.654604312342\\
-2.18025830840759	-422.654604312342\\
-2.18549231774716	875.046002585517\\
-2.18549231774716	-875.046002585517\\
-2.18656877859485	711.682485384113\\
-2.18656877859485	-711.682485384113\\
-2.18983606148095	586.017738383979\\
-2.18983606148095	-586.017738383979\\
-2.1904811888129	491.769166840332\\
-2.1904811888129	-491.769166840332\\
-2.19255582461278	881.328385078054\\
-2.19255582461278	-881.328385078054\\
-2.19469639453905	378.670005868356\\
-2.19469639453905	-378.670005868356\\
-2.19483094275472	428.936152224812\\
-2.19483094275472	-428.936152224812\\
-2.19511334663616	391.236514011028\\
-2.19511334663616	-391.236514011028\\
-2.1952476230739	717.964688957157\\
-2.1952476230739	-717.964688957157\\
-2.19957043847342	887.610778846825\\
-2.19957043847342	-887.610778846825\\
-2.20036810414865	592.299741354786\\
-2.20036810414865	-592.299741354786\\
-2.20302059364076	498.050951848929\\
-2.20302059364076	-498.050951848929\\
-2.20385276616946	724.246909450669\\
-2.20385276616946	-724.246909450669\\
-2.20653681817964	893.893183655559\\
-2.20653681817964	-893.893183655559\\
-2.20919698710509	435.217747299784\\
-2.20919698710509	-435.217747299784\\
-2.21079179294429	598.58176901892\\
-2.21079179294429	-598.58176901892\\
-2.21085406440568	397.517962986938\\
-2.21085406440568	-397.517962986938\\
-2.2109555070316	384.951399027568\\
-2.2109555070316	-384.951399027568\\
-2.21238543239849	730.529146433659\\
-2.21238543239849	-730.529146433659\\
-2.21345563386342	900.175599284929\\
-2.21345563386342	-900.175599284929\\
-2.21540669653973	504.332771622333\\
-2.21540669653973	-504.332771622333\\
-2.22032743176089	906.458025471935\\
-2.22032743176089	-906.458025471935\\
-2.22084681641331	736.81139948962\\
-2.22084681641331	-736.81139948962\\
-2.22110930533393	604.863820615931\\
-2.22110930533393	-604.863820615931\\
-2.22336213975882	441.499387543894\\
-2.22336213975882	-441.499387543894\\
-2.22635391820052	403.799465944062\\
-2.22635391820052	-403.799465944062\\
-2.22695775877378	391.232849715051\\
-2.22695775877378	-391.232849715051\\
-2.22715322162696	912.740462183486\\
-2.22715322162696	-912.740462183486\\
-2.22764315183383	510.614624890911\\
-2.22764315183383	-510.614624890911\\
-2.22923808400765	743.093668215854\\
-2.22923808400765	-743.093668215854\\
-2.2313227546997	611.1458954161\\
-2.2313227546997	-611.1458954161\\
-2.23393207314723	919.022908443301\\
-2.23393207314723	-919.022908443301\\
-2.237331869743	447.781071073901\\
-2.237331869743	-447.781071073901\\
-2.23756037296278	749.375952222945\\
-2.23756037296278	-749.375952222945\\
-2.23973348650907	516.896510445773\\
-2.23973348650907	-516.896510445773\\
-2.24067041162721	925.305367077074\\
-2.24067041162721	-925.305367077074\\
-2.24143419280813	617.427992718929\\
-2.24143419280813	-617.427992718929\\
-2.24162007453674	410.08102042299\\
-2.24162007453674	-410.08102042299\\
-2.24271103618787	397.514355226226\\
-2.24271103618787	-397.514355226226\\
-2.24581479399126	755.658251134219\\
-2.24581479399126	-755.658251134219\\
-2.24734815340821	931.587826624916\\
-2.24734815340821	-931.587826624916\\
-2.25111142875255	454.062796109203\\
-2.25111142875255	-454.062796109203\\
-2.25144561214915	623.710111851672\\
-2.25144561214915	-623.710111851672\\
-2.25168110596712	523.178427135187\\
-2.25168110596712	-523.178427135187\\
-2.25400243152581	761.940564585198\\
-2.25400243152581	-761.940564585198\\
-2.25403507720955	937.870326492981\\
-2.25403507720955	-937.870326492981\\
-2.25665938903092	416.362624110602\\
-2.25665938903092	-416.362624110602\\
-2.25822287281107	403.795913022432\\
-2.25822287281107	-403.795913022432\\
-2.26051721709189	944.152738411181\\
-2.26051721709189	-944.152738411181\\
-2.26135894814024	629.992252168014\\
-2.26135894814024	-629.992252168014\\
-2.26212434455181	768.222892223168\\
-2.26212434455181	-768.222892223168\\
-2.26348929948949	529.460373861279\\
-2.26348929948949	-529.460373861279\\
-2.26470586233324	460.344560964998\\
-2.26470586233324	-460.344560964998\\
-2.26743680750576	950.435472156493\\
-2.26743680750576	-950.435472156493\\
-2.270181567392	774.505233706638\\
-2.270181567392	-774.505233706638\\
-2.27117608126889	636.274413046755\\
-2.27117608126889	-636.274413046755\\
-2.27147842386512	422.64427482943\\
-2.27147842386512	-422.64427482943\\
-2.27314226564761	956.717470366652\\
-2.27314226564761	-956.717470366652\\
-2.27350046973686	410.077520718472\\
-2.27350046973686	-410.077520718472\\
-2.27516124539068	535.742349576896\\
-2.27516124539068	-535.742349576896\\
-2.27812002040332	466.626364045969\\
-2.27812002040332	-466.626364045969\\
-2.27817511043224	780.787588704952\\
-2.27817511043224	-780.787588704952\\
-2.280898839153	642.556593890657\\
-2.280898839153	-642.556593890657\\
-2.28231641346622	963.002282624466\\
-2.28231641346622	-963.002282624466\\
-2.28608346410351	428.925970527881\\
-2.28608346410351	-428.925970527881\\
-2.28610596086378	787.069956897857\\
-2.28610596086378	-787.069956897857\\
-2.28633432424158	969.284891495634\\
-2.28633432424158	-969.284891495634\\
-2.28670001583316	542.024353282758\\
-2.28670001583316	-542.024353282758\\
-2.28855071462749	416.359176071231\\
-2.28855071462749	-416.359176071231\\
-2.29052899842804	648.838794125239\\
-2.29052899842804	-648.838794125239\\
-2.29135856710241	472.908203840419\\
-2.29135856710241	-472.908203840419\\
-2.29397508338013	793.352337975081\\
-2.29397508338013	-793.352337975081\\
-2.29810858149619	548.306384024759\\
-2.29810858149619	-548.306384024759\\
-2.30006828663636	655.121013197771\\
-2.30006828663636	-655.121013197771\\
-2.30048053282712	435.207709271308\\
-2.30048053282712	-435.207709271308\\
-2.30178342083354	799.634731635973\\
-2.30178342083354	-799.634731635973\\
-2.30338019939484	422.640876969311\\
-2.30338019939484	-422.640876969311\\
-2.30442599001162	479.19007891491\\
-2.30442599001162	-479.19007891491\\
-2.30938981593295	554.588440891461\\
-2.30938981593295	-554.588440891461\\
-2.30951838397095	661.403250576233\\
-2.30951838397095	-661.403250576233\\
-2.30953189488571	805.917137589102\\
-2.30953189488571	-805.917137589102\\
-2.31467540532026	441.489489233867\\
-2.31467540532026	-441.489489233867\\
-2.31722140662828	812.199555551948\\
-2.31722140662828	-812.199555551948\\
-2.31732660888053	485.471987909272\\
-2.31732660888053	-485.471987909272\\
-2.3179952366869	428.922621423555\\
-2.3179952366869	-428.922621423555\\
-2.31888092502948	667.685505748343\\
-2.31888092502948	-667.685505748343\\
-2.32054649967733	560.870523011714\\
-2.32054649967733	-560.870523011714\\
-2.32485283721746	818.48198525053\\
-2.32485283721746	-818.48198525053\\
-2.32815750032307	673.967778220658\\
-2.32815750032307	-673.967778220658\\
-2.32867362233571	447.771308691\\
-2.32867362233571	-447.771308691\\
-2.33006458374064	491.753929532013\\
-2.33006458374064	-491.753929532013\\
-2.33158132419214	567.152629552499\\
-2.33158132419214	-567.152629552499\\
-2.33240187524859	435.204407558359\\
-2.33240187524859	-435.204407558359\\
-2.33242704838415	824.764426419104\\
-2.33242704838415	-824.764426419104\\
-2.33734965790745	680.250067517753\\
-2.33734965790745	-680.250067517753\\
-2.3399448830379	831.046878799851\\
-2.3399448830379	-831.046878799851\\
-2.34248050245878	454.053166012506\\
-2.34248050245878	-454.053166012506\\
-2.34249689557203	573.434759716857\\
-2.34249689557203	-573.434759716857\\
-2.34264392263572	498.035902556065\\
-2.34264392263572	-498.035902556065\\
-2.34645890486331	686.532373181387\\
-2.34645890486331	-686.532373181387\\
-2.34660591424722	441.486233603718\\
-2.34660591424722	-441.486233603718\\
-2.34740716580848	837.32934214259\\
-2.34740716580848	-837.32934214259\\
-2.35329573809111	579.716912741972\\
-2.35329573809111	-579.716912741972\\
-2.35481470354307	843.611816204515\\
-2.35481470354307	-843.611816204515\\
-2.35506848882403	504.317905814807\\
-2.35506848882403	-504.317905814807\\
-2.35548670867934	692.814694769721\\
-2.35548670867934	-692.814694769721\\
-2.35610115365796	460.335059656238\\
-2.35610115365796	-460.335059656238\\
-2.36061291665942	447.768097887937\\
-2.36061291665942	-447.768097887937\\
-2.36216828582144	849.894300749891\\
-2.36216828582144	-849.894300749891\\
-2.36398029754059	585.999087897372\\
-2.36398029754059	-585.999087897372\\
-2.364434498636	699.097031856609\\
-2.364434498636	-699.097031856609\\
-2.36734200760031	510.599938198429\\
-2.36734200760031	-510.599938198429\\
-2.36946868545726	856.1767955498\\
-2.36946868545726	-856.1767955498\\
-2.36954048419	466.616988162267\\
-2.36954048419	-466.616988162267\\
-2.37330366707522	705.379384030907\\
-2.37330366707522	-705.379384030907\\
-2.37442822179639	454.049998830935\\
-2.37442822179639	-454.049998830935\\
-2.37455294442054	592.281284483215\\
-2.37455294442054	-592.281284483215\\
-2.3767166589048	862.459300381937\\
-2.3767166589048	-862.459300381937\\
-2.37946807270976	516.881998650525\\
-2.37946807270976	-516.881998650525\\
-2.38209557068615	711.661750895844\\
-2.38209557068615	-711.661750895844\\
-2.38280321273146	472.898950147473\\
-2.38280321273146	-472.898950147473\\
-2.38391294676535	868.741815030356\\
-2.38391294676535	-868.741815030356\\
-2.38501597695006	598.563501828747\\
-2.38501597695006	-598.563501828747\\
-2.38805695698568	460.331934938053\\
-2.38805695698568	-460.331934938053\\
-2.39081153168786	717.944132068356\\
-2.39081153168786	-717.944132068356\\
-2.3910582742551	875.024339285214\\
-2.3910582742551	-875.024339285214\\
-2.39145015240479	523.164086164918\\
-2.39145015240479	-523.164086164918\\
-2.39537162397482	604.845739290797\\
-2.39537162397482	-604.845739290797\\
-2.39589387790818	479.180944300586\\
-2.39589387790818	-479.180944300586\\
-2.39815335134654	881.306872942581\\
-2.39815335134654	-881.306872942581\\
-2.39945283894247	724.226527178545\\
-2.39945283894247	-724.226527178545\\
-2.40150404854626	466.613904794423\\
-2.40150404854626	-466.613904794423\\
-2.40329159517967	529.446199782746\\
-2.40329159517967	-529.446199782746\\
-2.40519887458083	887.589415804523\\
-2.40519887458083	-887.589415804523\\
-2.4056220476773	611.127996252358\\
-2.4056220476773	-611.127996252358\\
-2.40802074913393	730.508935869093\\
-2.40802074913393	-730.508935869093\\
-2.40881684727697	485.46296937762\\
-2.40881684727697	-485.46296937762\\
-2.41219552048221	893.871967676773\\
-2.41219552048221	-893.871967676773\\
-2.41477423204208	472.895907059701\\
-2.41477423204208	-472.895907059701\\
-2.41499563512934	535.728338589687\\
-2.41499563512934	-535.728338589687\\
-2.41576934620775	617.410272121294\\
-2.41576934620775	-617.410272121294\\
-2.41651648771949	736.791357794729\\
-2.41651648771949	-736.791357794729\\
-2.41914397943992	900.154528379815\\
-2.41914397943992	-900.154528379815\\
-2.42157632570365	491.745024197599\\
-2.42157632570365	-491.745024197599\\
-2.42494125001053	743.073792621779\\
-2.42494125001053	-743.073792621779\\
-2.4258155561206	623.692566329102\\
-2.4258155561206	-623.692566329102\\
-2.4260448027195	906.437097694119\\
-2.4260448027195	-906.437097694119\\
-2.42656539708287	542.010501713464\\
-2.42656539708287	-542.010501713464\\
-2.42787206192077	479.177940463261\\
-2.42787206192077	-479.177940463261\\
-2.43289906805728	912.719675610319\\
-2.43289906805728	-912.719675610319\\
-2.43329620215547	749.356240027612\\
-2.43329620215547	-749.356240027612\\
-2.43417636327126	498.027107638665\\
-2.43417636327126	-498.027107638665\\
-2.43576265478282	629.974878329762\\
-2.43576265478282	-629.974878329762\\
-2.4380039014153	548.292688321416\\
-2.4380039014153	-548.292688321416\\
-2.43970565257666	919.00226124235\\
-2.43970565257666	-919.00226124235\\
-2.44080192054014	485.460003799734\\
-2.44080192054014	-485.460003799734\\
-2.44158248201995	755.638699700244\\
-2.44158248201995	-755.638699700244\\
-2.44561256261306	636.25720759861\\
-2.44561256261306	-636.25720759861\\
-2.44647179122285	925.284857281389\\
-2.44647179122285	-925.284857281389\\
-2.44662086273854	504.309218634406\\
-2.44662086273854	-504.309218634406\\
-2.44931406859348	554.574897618312\\
-2.44931406859348	-554.574897618312\\
-2.44980120011826	761.921171337859\\
-2.44980120011826	-761.921171337859\\
-2.45317456941621	931.567452806343\\
-2.45317456941621	-931.567452806343\\
-2.45356802663457	491.742095924877\\
-2.45356802663457	-491.742095924877\\
-2.45536714520972	642.539553631334\\
-2.45536714520972	-642.539553631334\\
-2.4579534404802	768.203654648465\\
-2.4579534404802	-768.203654648465\\
-2.4589135864868	510.591356170515\\
-2.4589135864868	-510.591356170515\\
-2.45989337230185	937.850085923249\\
-2.45989337230185	-937.850085923249\\
-2.46049872351989	560.857128844277\\
-2.46049872351989	-560.857128844277\\
-2.46502821542288	648.821915942977\\
-2.46502821542288	-648.821915942977\\
-2.46604026145428	774.486149349411\\
-2.46604026145428	-774.486149349411\\
-2.4661744433165	498.024215751795\\
-2.4661744433165	-498.024215751795\\
-2.4663841164496	944.132631222275\\
-2.4663841164496	-944.132631222275\\
-2.47105816316184	516.873519281632\\
-2.47105816316184	-516.873519281632\\
-2.47156059960571	567.139381272831\\
-2.47156059960571	-567.139381272831\\
-2.47337882181125	950.415492911254\\
-2.47337882181125	-950.415492911254\\
-2.47406269652959	780.768655167097\\
-2.47406269652959	-780.768655167097\\
-2.47459753528312	655.104294067051\\
-2.47459753528312	-655.104294067051\\
-2.47862508554829	504.306362247366\\
-2.47862508554829	-504.306362247366\\
-2.47898625845983	956.697611410347\\
-2.47898625845983	-956.697611410347\\
-2.48202175507583	787.051171836558\\
-2.48202175507583	-787.051171836558\\
-2.48250234263878	573.421654209107\\
-2.48250234263878	-573.421654209107\\
-2.48305809384487	523.155707048463\\
-2.48305809384487	-523.155707048463\\
-2.48407681788444	661.386687554637\\
-2.48407681788444	-661.386687554637\\
-2.48853662961324	962.98254033991\\
-2.48853662961324	-962.98254033991\\
-2.48991842312455	793.333699101179\\
-2.48991842312455	-793.333699101179\\
-2.49092372721009	510.588534428981\\
-2.49092372721009	-510.588534428981\\
-2.49206435777751	969.265049050231\\
-2.49206435777751	-969.265049050231\\
-2.49332651448219	579.703946988166\\
-2.49332651448219	-579.703946988166\\
-2.4934677291634	667.669095973609\\
-2.4934677291634	-667.669095973609\\
-2.49491675794923	529.437918595067\\
-2.49491675794923	-529.437918595067\\
-2.49775366401241	799.616236712321\\
-2.49775366401241	-799.616236712321\\
-2.50277188961445	673.951518907809\\
-2.50277188961445	-673.951518907809\\
-2.50307400773022	516.870731361527\\
-2.50307400773022	-516.870731361527\\
-2.50403559653284	585.986258973355\\
-2.50403559653284	-585.986258973355\\
-2.50552841914725	805.898784429065\\
-2.50552841914725	-805.898784429065\\
-2.50663741872484	535.720153086317\\
-2.50663741872484	-535.720153086317\\
-2.51199087585553	680.233955956329\\
-2.51199087585553	-680.233955956329\\
-2.51324360859746	812.181342017848\\
-2.51324360859746	-812.181342017848\\
-2.51463199303237	592.268589554883\\
-2.51463199303237	-592.268589554883\\
-2.51507943835384	523.152952154531\\
-2.51507943835384	-523.152952154531\\
-2.51822322847943	542.002409725574\\
-2.51822322847943	-542.002409725574\\
-2.52090013173836	818.463909252237\\
-2.52090013173836	-818.463909252237\\
-2.52112622226457	686.51640673289\\
-2.52112622226457	-686.51640673289\\
-2.52511803422385	598.550938148399\\
-2.52511803422385	-598.550938148399\\
-2.52694340805624	529.435195959561\\
-2.52694340805624	-529.435195959561\\
-2.52849886790273	824.746485912683\\
-2.52849886790273	-824.746485912683\\
-2.52967723348934	548.284687752505\\
-2.52967723348934	-548.284687752505\\
-2.53017942241968	692.798870865073\\
-2.53017942241968	-692.798870865073\\
-2.53549597932522	604.833304193682\\
-2.53549597932522	-604.833304193682\\
-2.53604067692436	831.029071786176\\
-2.53604067692436	-831.029071786176\\
-2.53866918909455	535.717461967761\\
-2.53866918909455	-535.717461967761\\
-2.53915193051182	699.081347993777\\
-2.53915193051182	-699.081347993777\\
-2.54100237873183	554.566986441069\\
-2.54100237873183	-554.566986441069\\
-2.54352639971796	837.311666666074\\
-2.54352639971796	-837.311666666074\\
-2.54576801936832	611.115687153409\\
-2.54576801936832	-611.115687153409\\
-2.54804516274021	705.363837772631\\
-2.54804516274021	-705.363837772631\\
-2.5502599422681	541.999749407591\\
-2.5502599422681	-541.999749407591\\
-2.55095685884714	843.594270351857\\
-2.55095685884714	-843.594270351857\\
-2.55220151223978	560.849305097567\\
-2.55220151223978	-560.849305097567\\
-2.55593627987855	617.398086512017\\
-2.55593627987855	-617.398086512017\\
-2.5568604985931	711.646339867387\\
-2.5568604985931	-711.646339867387\\
-2.55833285900587	849.876882648889\\
-2.55833285900587	-849.876882648889\\
-2.56171872189009	548.282057542703\\
-2.56171872189009	-548.282057542703\\
-2.56327738928655	567.131643058891\\
-2.56327738928655	-567.131643058891\\
-2.56559928210777	717.928853955461\\
-2.56559928210777	-717.928853955461\\
-2.56565518760317	856.159503368223\\
-2.56565518760317	-856.159503368223\\
-2.566002823487	623.680501774597\\
-2.566002823487	-623.680501774597\\
-2.57292461516715	862.442132326334\\
-2.57292461516715	-862.442132326334\\
-2.57304848049546	554.564385669977\\
-2.57304848049546	-554.564385669977\\
-2.574232676375	573.413999690853\\
-2.574232676375	-573.413999690853\\
-2.57426282304993	724.211379725354\\
-2.57426282304993	-724.211379725354\\
-2.57596965230186	629.962932465878\\
-2.57596965230186	-629.962932465878\\
-2.58014189584253	868.724769344999\\
-2.58014189584253	-868.724769344999\\
-2.58285239806389	730.493916876291\\
-2.58285239806389	-730.493916876291\\
-2.58425207326457	560.846733117647\\
-2.58425207326457	-560.846733117647\\
-2.58506995494838	579.696374386632\\
-2.58506995494838	-579.696374386632\\
-2.58583871029873	636.245378129271\\
-2.58583871029873	-636.245378129271\\
-2.58730776793709	875.00741425111\\
-2.58730776793709	-875.00741425111\\
-2.59136925183338	736.776465117641\\
-2.59136925183338	-736.776465117641\\
-2.59442295405051	881.290066876414\\
-2.59442295405051	-881.290066876414\\
-2.59533226224653	567.129099243605\\
-2.59533226224653	-567.129099243605\\
-2.59561188549969	642.527838325975\\
-2.59561188549969	-642.527838325975\\
-2.59579172494909	585.978766565324\\
-2.59579172494909	-585.978766565324\\
-2.59981459802884	743.059024168562\\
-2.59981459802884	-743.059024168562\\
-2.60148816297146	887.572727057614\\
-2.60148816297146	-887.572727057614\\
-2.60529101211364	648.810312634084\\
-2.60529101211364	-648.810312634084\\
-2.6062917203285	573.411483433758\\
-2.6062917203285	-573.411483433758\\
-2.60640040820761	592.261175670583\\
-2.60640040820761	-592.261175670583\\
-2.60818962038138	749.341593757591\\
-2.60818962038138	-749.341593757591\\
-2.60850408244528	893.855394634527\\
-2.60850408244528	-893.855394634527\\
-2.61487787250269	655.092800647826\\
-2.61487787250269	-655.092800647826\\
-2.61547141695746	900.13806945937\\
-2.61547141695746	-900.13806945937\\
-2.6164954736563	755.62417362226\\
-2.6164954736563	-755.62417362226\\
-2.61689835163963	598.543601169323\\
-2.61689835163963	-598.543601169323\\
-2.61713303499937	579.693885100548\\
-2.61713303499937	-579.693885100548\\
-2.62239071631336	906.420751349032\\
-2.62239071631336	-906.420751349032\\
-2.62437419916444	661.375301976787\\
-2.62437419916444	-661.375301976787\\
-2.62473328459782	761.906763508696\\
-2.62473328459782	-761.906763508696\\
-2.62728783028501	604.826042550531\\
-2.62728783028501	-604.826042550531\\
-2.62785871193762	585.976303681532\\
-2.62785871193762	-585.976303681532\\
-2.62926312207537	912.703440308491\\
-2.62926312207537	-912.703440308491\\
-2.63290415274491	768.189363171291\\
-2.63290415274491	-768.189363171291\\
-2.63378167653002	667.65781624518\\
-2.63378167653002	-667.65781624518\\
-2.63608730614499	918.986135541484\\
-2.63608730614499	-918.986135541484\\
-2.63757105017953	611.108499324129\\
-2.63757105017953	-611.108499324129\\
-2.63847117840976	592.258738638051\\
-2.63847117840976	-592.258738638051\\
-2.64100915138863	774.471972372387\\
-2.64100915138863	-774.471972372387\\
-2.64287133583809	925.268839574307\\
-2.64287133583809	-925.268839574307\\
-2.64310194272593	673.940343091163\\
-2.64310194272593	-673.940343091163\\
-2.64775015111809	617.390971019928\\
-2.64775015111809	-617.390971019928\\
-2.64897278648368	598.541189453998\\
-2.64897278648368	-598.541189453998\\
-2.64904932835066	780.754590881957\\
-2.64904932835066	-780.754590881957\\
-2.64958935366485	931.551542090696\\
-2.64958935366485	-931.551542090696\\
-2.65233659122259	680.222882166235\\
-2.65233659122259	-680.222882166235\\
-2.65633072093067	937.834279680499\\
-2.65633072093067	-937.834279680499\\
-2.65702570679775	787.037218477237\\
-2.65702570679775	-787.037218477237\\
-2.65782720926666	623.673457186641\\
-2.65782720926666	-623.673457186641\\
-2.65936581608378	604.823655634641\\
-2.65936581608378	-604.823655634641\\
-2.66148717245653	686.505433134606\\
-2.66148717245653	-686.505433134606\\
-2.66281998428281	944.116930330198\\
-2.66281998428281	-944.116930330198\\
-2.66493928595696	793.319854942536\\
-2.66493928595696	-793.319854942536\\
-2.66780423964553	629.955957390915\\
-2.66780423964553	-629.955957390915\\
-2.66965247787812	611.106136705539\\
-2.66965247787812	-611.106136705539\\
-2.6698826667656	950.399891460283\\
-2.6698826667656	-950.399891460283\\
-2.67055519536382	692.787995672612\\
-2.67055519536382	-692.787995672612\\
-2.67279104192869	799.602500068907\\
-2.67279104192869	-799.602500068907\\
-2.67537672204583	956.682103559517\\
-2.67537672204583	-956.682103559517\\
-2.67768319846721	636.238471216456\\
-2.67768319846721	-636.238471216456\\
-2.67954212882682	699.070569468214\\
-2.67954212882682	-699.070569468214\\
-2.67983491607276	617.388632211527\\
-2.67983491607276	-617.388632211527\\
-2.68058192830313	805.885153653856\\
-2.68058192830313	-805.885153653856\\
-2.6853060457538	962.967121867566\\
-2.6853060457538	-962.967121867566\\
-2.68746598543203	642.52099826325\\
-2.68746598543203	-642.52099826325\\
-2.68828927287382	969.249501579784\\
-2.68828927287382	-969.249501579784\\
-2.68831287692387	812.167815501197\\
-2.68831287692387	-812.167815501197\\
-2.68844940306985	705.353154220426\\
-2.68844940306985	-705.353154220426\\
-2.68991521102305	623.671141715728\\
-2.68991521102305	-623.671141715728\\
-2.69598479849856	818.450485420698\\
-2.69598479849856	-818.450485420698\\
-2.6971544458454	648.803538146692\\
-2.6971544458454	-648.803538146692\\
-2.69727841098131	711.635749638874\\
-2.69727841098131	-711.635749638874\\
-2.69989538170478	629.953664798658\\
-2.69989538170478	-629.953664798658\\
-2.70359858323434	824.733163227928\\
-2.70359858323434	-824.733163227928\\
-2.70603050945715	717.918355443331\\
-2.70603050945715	-717.918355443331\\
-2.70675037264562	655.086090496924\\
-2.70675037264562	-655.086090496924\\
-2.70977738813815	636.236201057364\\
-2.70977738813815	-636.236201057364\\
-2.71115510146728	831.01584874402\\
-2.71115510146728	-831.01584874402\\
-2.71470702053568	724.200971363256\\
-2.71470702053568	-724.200971363256\\
-2.71625550841759	661.368654958133\\
-2.71625550841759	-661.368654958133\\
-2.71865520420215	837.298541795404\\
-2.71865520420215	-837.298541795404\\
-2.71956313360306	642.518750104638\\
-2.71956313360306	-642.518750104638\\
-2.7233092326494	730.483597137395\\
-2.7233092326494	-730.483597137395\\
-2.72567154719218	667.651231187845\\
-2.72567154719218	-667.651231187845\\
-2.72609972371754	843.581242213741\\
-2.72609972371754	-843.581242213741\\
-2.72925446683666	648.801311568234\\
-2.72925446683666	-648.801311568234\\
-2.73183840171441	736.766232513403\\
-2.73183840171441	-736.766232513403\\
-2.73348947408829	849.863949835617\\
-2.73348947408829	-849.863949835617\\
-2.73500013626881	673.933818856344\\
-2.73500013626881	-673.933818856344\\
-2.7388531840619	655.083885090166\\
-2.7388531840619	-655.083885090166\\
-2.7402957522263	743.048877247431\\
-2.7402957522263	-743.048877247431\\
-2.74082525173981	856.146664502387\\
-2.74082525173981	-856.146664502387\\
-2.74424287785894	680.216417646063\\
-2.74424287785894	-680.216417646063\\
-2.74810783589669	862.429386060054\\
-2.74810783589669	-862.429386060054\\
-2.74836103095356	661.366470326039\\
-2.74836103095356	-661.366470326039\\
-2.74868247826305	749.331531103775\\
-2.74868247826305	-749.331531103775\\
-2.75340133077304	686.499027251087\\
-2.75340133077304	-686.499027251087\\
-2.75533798912716	868.712114359033\\
-2.75533798912716	-868.712114359033\\
-2.75699974451049	755.614193854597\\
-2.75699974451049	-755.614193854597\\
-2.75777970452145	667.649066944404\\
-2.75777970452145	-667.649066944404\\
-2.76247701191926	692.781647376515\\
-2.76247701191926	-692.781647376515\\
-2.76251645780599	874.994849254029\\
-2.76251645780599	-874.994849254029\\
-2.76524868720219	761.896865279537\\
-2.76524868720219	-761.896865279537\\
-2.76711085489012	673.931674626152\\
-2.76711085489012	-673.931674626152\\
-2.76964397231075	881.277590603885\\
-2.76964397231075	-881.277590603885\\
-2.77147139778685	699.064277738076\\
-2.77147139778685	-699.064277738076\\
-2.77343041505242	768.179545165435\\
-2.77343041505242	-768.179545165435\\
-2.77635608697733	680.214293063952\\
-2.77635608697733	-680.214293063952\\
-2.77672124910555	887.560338271613\\
-2.77672124910555	-887.560338271613\\
-2.7803859258853	705.346918061636\\
-2.7803859258853	-705.346918061636\\
-2.78154601011204	774.462233306044\\
-2.78154601011204	-774.462233306044\\
-2.78374898266816	893.843092122836\\
-2.78374898266816	-893.843092122836\\
-2.78551696216061	686.496921961725\\
-2.78551696216061	-686.496921961725\\
-2.78922199610281	711.629568082684\\
-2.78922199610281	-711.629568082684\\
-2.78959652860658	780.744929501723\\
-2.78959652860658	-780.744929501723\\
-2.7907278870864	900.125852033564\\
-2.7907278870864	-900.125852033564\\
-2.79459499980226	692.779561034111\\
-2.79459499980226	-692.779561034111\\
-2.79758300177571	787.027633559218\\
-2.79758300177571	-787.027633559218\\
-2.79765850711976	906.408617849508\\
-2.79765850711976	-906.408617849508\\
-2.79798097197568	717.912227545983\\
-2.79798097197568	-717.912227545983\\
-2.80359167876475	699.062210006012\\
-2.80359167876475	-699.062210006012\\
-2.80454204186424	912.691389581653\\
-2.80454204186424	-912.691389581653\\
-2.80550643663548	793.310345291395\\
-2.80550643663548	-793.310345291395\\
-2.8066641819139	724.194896205151\\
-2.8066641819139	-724.194896205151\\
-2.81137696239341	918.974166519247\\
-2.81137696239341	-918.974166519247\\
-2.81250843879593	705.344868612116\\
-2.81250843879593	-705.344868612116\\
-2.81336781672121	799.593064516974\\
-2.81336781672121	-799.593064516974\\
-2.81527292047701	730.477573822278\\
-2.81527292047701	-730.477573822278\\
-2.81817213469014	925.256951005148\\
-2.81817213469014	-925.256951005148\\
-2.82116810282912	805.875791060348\\
-2.82116810282912	-805.875791060348\\
-2.82134668191588	711.627536596498\\
-2.82134668191588	-711.627536596498\\
-2.82380844941235	736.760260167573\\
-2.82380844941235	-736.760260167573\\
-2.82489885651921	931.539733360551\\
-2.82489885651921	-931.539733360551\\
-2.82890823369723	812.158524751316\\
-2.82890823369723	-812.158524751316\\
-2.8301077737309	717.910213712173\\
-2.8301077737309	-717.910213712173\\
-2.83165613324991	937.822548525545\\
-2.83165613324991	-937.822548525545\\
-2.8322719988322	743.042955018974\\
-2.8322719988322	-743.042955018974\\
-2.83658912667227	818.441265424916\\
-2.83658912667227	-818.441265424916\\
-2.83813810745198	944.105278269043\\
-2.83813810745198	-944.105278269043\\
-2.83879304463005	724.192899720718\\
-2.83879304463005	-724.192899720718\\
-2.84066476816076	749.325658161911\\
-2.84066476816076	-749.325658161911\\
-2.84421167835842	824.724012921188\\
-2.84421167835842	-824.724012921188\\
-2.8452609394808	950.388312206385\\
-2.8452609394808	-950.388312206385\\
-2.84740379103312	730.475594391947\\
-2.84740379103312	-730.475594391947\\
-2.84898792725699	755.608369388922\\
-2.84898792725699	-755.608369388922\\
-2.85063837313078	956.670593960396\\
-2.85063837313078	-956.670593960396\\
-2.8517767652188	831.006767085022\\
-2.8517767652188	-831.006767085022\\
-2.85594127651882	736.758297503494\\
-2.85594127651882	-736.758297503494\\
-2.85724261728717	761.891088499409\\
-2.85724261728717	-761.891088499409\\
-2.85928524417511	837.289527765938\\
-2.85928524417511	-837.289527765938\\
-2.86092718811813	962.955675544604\\
-2.86092718811813	-962.955675544604\\
-2.86335638860021	969.237917060925\\
-2.86335638860021	-969.237917060925\\
-2.86440673289337	743.041008840515\\
-2.86440673289337	-743.041008840515\\
-2.86542995169975	768.1738152993\\
-2.86542995169975	-768.1738152993\\
-2.86673795320223	843.572294817993\\
-2.86673795320223	-843.572294817993\\
-2.87280136126958	749.32372819539\\
-2.87280136126958	-749.32372819539\\
-2.87355101707328	774.456549600869\\
-2.87355101707328	-774.456549600869\\
-2.87413571188972	849.855068099516\\
-2.87413571188972	-849.855068099516\\
-2.88112633307185	755.606455367404\\
-2.88112633307185	-755.606455367404\\
-2.88147932194568	856.137847472998\\
-2.88147932194568	-856.137847472998\\
-2.88160687402967	780.739291222406\\
-2.88160687402967	-780.739291222406\\
-2.88876956770207	862.42063280493\\
-2.88876956770207	-862.42063280493\\
-2.88938279099784	761.889190162454\\
-2.88938279099784	-761.889190162454\\
-2.88959855798339	787.022039987996\\
-2.88959855798339	-787.022039987996\\
-2.89600721663555	868.703423965655\\
-2.89600721663555	-868.703423965655\\
-2.89752707998161	793.304795727322\\
-2.89752707998161	-793.304795727322\\
-2.8975718499579	768.171932392814\\
-2.8975718499579	-768.171932392814\\
-2.90319301985915	874.98622082929\\
-2.90319301985915	-874.98622082929\\
-2.90539342742727	799.587558275406\\
-2.90539342742727	-799.587558275406\\
-2.90569459793767	774.454681876819\\
-2.90569459793767	-774.454681876819\\
-2.91032771234018	881.269023273455\\
-2.91032771234018	-881.269023273455\\
-2.91319856483778	805.87032747244\\
-2.91319856483778	-805.87032747244\\
-2.91375209688249	780.737438438689\\
-2.91375209688249	-780.737438438689\\
-2.91741201499633	887.551831179445\\
-2.91741201499633	-887.551831179445\\
-2.9209434345297	812.153103163536\\
-2.9209434345297	-812.153103163536\\
-2.92174538352413	787.020201908239\\
-2.92174538352413	-787.020201908239\\
-2.92444662612036	893.834644430937\\
-2.92444662612036	-893.834644430937\\
-2.92862895729979	818.435885198586\\
-2.92862895729979	-818.435885198586\\
-2.92967547012711	793.302972120696\\
-2.92967547012711	-793.302972120696\\
-2.93143226614359	900.117462920213\\
-2.93143226614359	-900.117462920213\\
-2.93625603304577	824.718673432039\\
-2.93625603304577	-824.718673432039\\
-2.9375433453107	799.58574891647\\
-2.9375433453107	-799.58574891647\\
-2.93836947365673	906.400286514027\\
-2.93836947365673	-906.400286514027\\
-2.94382554140918	831.001467722763\\
-2.94382554140918	-831.001467722763\\
-2.94525949522881	912.683115223593\\
-2.94525949522881	-912.683115223593\\
-2.94534997472886	805.868532140943\\
-2.94534997472886	-805.868532140943\\
-2.9513383424038	837.284267933865\\
-2.9513383424038	-837.284267933865\\
-2.95210062826698	918.965948411988\\
-2.95210062826698	-918.965948411988\\
-2.95309630179736	812.151321644284\\
-2.95309630179736	-812.151321644284\\
-2.95879527695365	843.567073932541\\
-2.95879527695365	-843.567073932541\\
-2.95890242187261	925.248788245952\\
-2.95890242187261	-925.248788245952\\
-2.96078324836026	818.434117281295\\
-2.96078324836026	-818.434117281295\\
-2.96563372906985	931.531625640202\\
-2.96563372906985	-931.531625640202\\
-2.96619716748103	849.849885589928\\
-2.96619716748103	-849.849885589928\\
-2.96841171535232	824.716918911176\\
-2.96841171535232	-824.716918911176\\
-2.97240184807845	937.814493962109\\
-2.97240184807845	-937.814493962109\\
-2.97354481842956	856.132702780924\\
-2.97354481842956	-856.132702780924\\
-2.97598258340849	830.999726397409\\
-2.97598258340849	-830.999726397409\\
-2.97887472138302	944.097278663254\\
-2.97887472138302	-944.097278663254\\
-2.98083901677614	862.41552538408\\
-2.98083901677614	-862.41552538408\\
-2.98349671347523	837.282539607558\\
-2.98349671347523	-837.282539607558\\
-2.98604664067818	950.38036154749\\
-2.98604664067818	-950.38036154749\\
-2.98808053255959	868.698353281482\\
-2.98808053255959	-868.698353281482\\
-2.99095494738037	843.565358413172\\
-2.99095494738037	-843.565358413172\\
-2.99132006424838	956.662691697924\\
-2.99132006424838	-956.662691697924\\
-2.9952701193414	874.981186358571\\
-2.9952701193414	-874.981186358571\\
-2.99835810842285	849.848182689605\\
-2.99835810842285	-849.848182689605\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-3	0\\
1	0\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-800\\
0	800\\
};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%



\def\zoomPic{\begin{axis}[%
width=1.3in,
height=.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.18,
xmax=0.25,
ymin=-25,
ymax=25,
axis background/.style={fill=white},
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
  -0.020006940376561	3.12788486632712\\
-0.020006940376561	-3.12788486632712\\
-0.0202741962624486	3.11079624655019\\
-0.0202741962624486	-3.11079624655019\\
-0.0207546748208642	9.38367496192302\\
-0.0207546748208642	-9.38367496192302\\
-0.0211199653477934	3.08695427270482\\
-0.0211199653477934	-3.08695427270482\\
-0.0215310020950028	3.07885046379727\\
-0.0215310020950028	-3.07885046379727\\
-0.0217636714592118	9.36304534084275\\
-0.0217636714592118	-9.36304534084275\\
-0.0218705893705646	3.07292801382209\\
-0.0218705893705646	-3.07292801382209\\
-0.0222468313194213	15.6395259664199\\
-0.0222468313194213	-15.6395259664199\\
-0.0226392954064067	9.34970349211198\\
-0.0226392954064067	-9.34970349211198\\
-0.0227069057440303	15.632960081684\\
-0.0227069057440303	-15.632960081684\\
-0.0235953502042321	15.6217000746899\\
-0.0235953502042321	-15.6217000746899\\
-0.0240158270706843	9.33261567697946\\
-0.0240158270706843	-9.33261567697946\\
-0.0244768335887784	21.8954778899432\\
-0.0244768335887784	-21.8954778899432\\
-0.0251137265435091	15.6053030656408\\
-0.0251137265435091	-15.6053030656408\\
-0.0253822117617801	21.8863300951264\\
-0.0253822117617801	-21.8863300951264\\
-0.0260855462588552	9.31173636327719\\
-0.0260855462588552	-9.31173636327719\\
-0.0271266270555088	21.8706621607346\\
-0.0271266270555088	-21.8706621607346\\
-0.0274349369782385	28.1515698625515\\
-0.0274349369782385	-28.1515698625515\\
-0.0275762854205368	15.5832459794675\\
-0.0275762854205368	-15.5832459794675\\
-0.028927406780781	28.1398837491827\\
-0.028927406780781	-28.1398837491827\\
-0.0290016218493747	9.2876491915888\\
-0.0290016218493747	-9.2876491915888\\
-0.0300977217980289	21.8478973684015\\
-0.0300977217980289	-21.8478973684015\\
-0.0311083681236823	34.4078398089391\\
-0.0311083681236823	-34.4078398089391\\
-0.0314179797079532	15.5551061435793\\
-0.0314179797079532	-15.5551061435793\\
-0.0317970158499747	28.1199016375317\\
-0.0317970158499747	-28.1199016375317\\
-0.0327128652413649	9.26209451918749\\
-0.0327128652413649	-9.26209451918749\\
-0.0333242234248701	34.3936702375506\\
-0.0333242234248701	-34.3936702375506\\
-0.0348931876015968	21.8173865040028\\
-0.0348931876015968	-21.8173865040028\\
-0.0354815046167687	40.6643241485755\\
-0.0354815046167687	-40.6643241485755\\
-0.0366678297223189	28.0909537741429\\
-0.0366678297223189	-28.0909537741429\\
-0.0367219224001474	9.23839650231764\\
-0.0367219224001474	-9.23839650231764\\
-0.0371426850881562	15.5209239242814\\
-0.0371426850881562	-15.5209239242814\\
-0.0375750692952579	34.3694912724392\\
-0.0375750692952579	-34.3694912724392\\
-0.0385504151780651	40.6477364131784\\
-0.0385504151780651	-40.6477364131784\\
-0.0399762953849176	9.22118285295448\\
-0.0399762953849176	-9.22118285295448\\
-0.0405360894859541	46.9210575268188\\
-0.0405360894859541	-46.9210575268188\\
-0.0412499302350398	9.21483104355877\\
-0.0412499302350398	-9.21483104355877\\
-0.0423241293565297	21.7786834426068\\
-0.0423241293565297	-21.7786834426068\\
-0.0444228012484018	40.6194992665011\\
-0.0444228012484018	-40.6194992665011\\
-0.0444883305715393	28.052340752335\\
-0.0444883305715393	-28.052340752335\\
-0.0445801176083478	46.9021263897173\\
-0.0445801176083478	-46.9021263897173\\
-0.0447626378468158	34.3345892191287\\
-0.0447626378468158	-34.3345892191287\\
-0.0451223885736454	15.4818168501937\\
-0.0451223885736454	-15.4818168501937\\
-0.0462514745149747	53.1780725813684\\
-0.0462514745149747	-53.1780725813684\\
-0.0513842536151969	53.1568812070716\\
-0.0513842536151969	-53.1568812070716\\
-0.0522964790254719	46.8699885491955\\
-0.0522964790254719	-46.8699885491955\\
-0.0526048858879449	59.4353997471604\\
-0.0526048858879449	-59.4353997471604\\
-0.0532947734754998	21.7320673381843\\
-0.0532947734754998	-21.7320673381843\\
-0.0543089723157664	40.5789102858554\\
-0.0543089723157664	-40.5789102858554\\
-0.0551516971503361	15.4407730584409\\
-0.0551516971503361	-15.4407730584409\\
-0.0562333929414081	34.2883028119843\\
-0.0562333929414081	-34.2883028119843\\
-0.0565129087678997	28.0037194210338\\
-0.0565129087678997	-28.0037194210338\\
-0.0589309701057346	59.4120385655466\\
-0.0589309701057346	-59.4120385655466\\
-0.0595717054312672	65.6930671015284\\
-0.0595717054312672	-65.6930671015284\\
-0.0611474935490151	53.1210162296248\\
-0.0611474935490151	-53.1210162296248\\
-0.065223956146724	46.8240118741971\\
-0.065223956146724	-46.8240118741971\\
-0.0658420320826281	15.403175681161\\
-0.0658420320826281	-15.403175681161\\
-0.0671257607152711	71.9511002501604\\
-0.0671257607152711	-71.9511002501604\\
-0.06718609331881	65.6676326304009\\
-0.06718609331881	-65.6676326304009\\
-0.06839818355229	21.6793623685826\\
-0.06839818355229	-21.6793623685826\\
-0.0699787421758629	40.525441488033\\
-0.0699787421758629	-40.525441488033\\
-0.0709232736198828	59.3726332097187\\
-0.0709232736198828	-59.3726332097187\\
-0.0737121280507154	34.2305305389716\\
-0.0737121280507154	-34.2305305389716\\
-0.0740698270049052	27.9457843165832\\
-0.0740698270049052	-27.9457843165832\\
-0.0744177626155533	15.3761724193057\\
-0.0744177626155533	-15.3761724193057\\
-0.0752396176158072	78.2095222532133\\
-0.0752396176158072	-78.2095222532133\\
-0.0761135905099763	71.9236939061313\\
-0.0761135905099763	-71.9236939061313\\
-0.0774171895410518	53.0699763293954\\
-0.0774171895410518	-53.0699763293954\\
-0.07775013658636	15.3662769906774\\
-0.07775013658636	-15.3662769906774\\
-0.081568211820354	65.6248839574718\\
-0.081568211820354	-65.6248839574718\\
-0.0838848693695127	84.4683535899015\\
-0.0838848693695127	-84.4683535899015\\
-0.0855591820932204	46.7638980724887\\
-0.0855591820932204	-46.7638980724887\\
-0.0856760265643288	78.1802491775693\\
-0.0856760265643288	-78.1802491775693\\
-0.0870918353224397	21.6248726804598\\
-0.0870918353224397	-21.6248726804598\\
-0.09079294455114	59.3168730175086\\
-0.09079294455114	-59.3168730175086\\
-0.093024572550803	71.8778064315685\\
-0.093024572550803	-71.8778064315685\\
-0.0930324168558627	90.727612158983\\
-0.0930324168558627	-90.727612158983\\
-0.0936145034397668	40.4593712604806\\
-0.0936145034397668	-40.4593712604806\\
-0.0958350055059327	84.4373215130259\\
-0.0958350055059327	-84.4373215130259\\
-0.0978846570653786	27.8812362245621\\
-0.0978846570653786	-27.8812362245621\\
-0.0989088515327694	34.1625560686142\\
-0.0989088515327694	-34.1625560686142\\
-0.102652735561946	96.9873133118895\\
-0.102652735561946	-96.9873133118895\\
-0.102799696784018	53.0037855257521\\
-0.102799696784018	-53.0037855257521\\
-0.105233356868439	78.1314321434428\\
-0.105233356868439	-78.1314321434428\\
-0.105252279338174	65.5647583136234\\
-0.105252279338174	-65.5647583136234\\
-0.106551588384832	90.6949303232661\\
-0.106551588384832	-90.6949303232661\\
-0.106687443743795	21.5757831584973\\
-0.106687443743795	-21.5757831584973\\
-0.112716125570387	103.24746991473\\
-0.112716125570387	-103.24746991473\\
-0.115893395200146	46.6904321788735\\
-0.115893395200146	-46.6904321788735\\
-0.117786680831728	96.9530914691168\\
-0.117786680831728	-96.9530914691168\\
-0.118135103908799	84.3857863389544\\
-0.118135103908799	-84.3857863389544\\
-0.120694995377562	71.8136759492867\\
-0.120694995377562	-71.8136759492867\\
-0.121520842545578	59.2451889161042\\
-0.121520842545578	-59.2451889161042\\
-0.122175855654859	21.5410491069938\\
-0.122175855654859	-21.5410491069938\\
-0.123192941723687	109.508092435135\\
-0.123192941723687	-109.508092435135\\
-0.126831784125557	27.8157013437759\\
-0.126831784125557	-27.8157013437759\\
-0.127209015015978	40.3827205641526\\
-0.127209015015978	-40.3827205641526\\
-0.128141339979038	21.5284347574669\\
-0.128141339979038	-21.5284347574669\\
-0.129501385234676	103.211817409951\\
-0.129501385234676	-103.211817409951\\
-0.131670613884467	90.6408882796236\\
-0.131670613884467	-90.6408882796236\\
-0.132517759951611	34.0880828635616\\
-0.132517759951611	-34.0880828635616\\
-0.134053801953087	115.769189049671\\
-0.134053801953087	-115.769189049671\\
-0.137021381827822	78.0636576539752\\
-0.137021381827822	-78.0636576539752\\
-0.140217163662669	52.9238422166145\\
-0.140217163662669	-52.9238422166145\\
-0.141543529268574	65.4881668872631\\
-0.141543529268574	-65.4881668872631\\
-0.141657314294775	109.471117385047\\
-0.141657314294775	-109.471117385047\\
-0.145269772592201	122.03076576776\\
-0.145269772592201	-122.03076576776\\
-0.14578158302561	96.8967516024352\\
-0.14578158302561	-96.8967516024352\\
-0.154133712159251	84.3147240206005\\
-0.154133712159251	-84.3147240206005\\
-0.154216864247587	115.730997620113\\
-0.154216864247587	-115.730997620113\\
-0.156597325884718	27.7577991750242\\
-0.156597325884718	-27.7577991750242\\
-0.156812530146567	128.29282656798\\
-0.156812530146567	-128.29282656798\\
-0.15836236948951	46.6064793883379\\
-0.15836236948951	-46.6064793883379\\
-0.160411145565831	103.153384737519\\
-0.160411145565831	-103.153384737519\\
-0.162693031009439	71.7327538880222\\
-0.162693031009439	-71.7327538880222\\
-0.166261210543553	59.1596739015694\\
-0.166261210543553	-59.1596739015694\\
-0.16714344739114	121.991461551493\\
-0.16714344739114	-121.991461551493\\
-0.168654499645982	134.555373543032\\
-0.168654499645982	-134.555373543032\\
-0.171216548499046	40.3002523469339\\
-0.171216548499046	-40.3002523469339\\
-0.17193747760507	90.5668855260412\\
-0.17193747760507	-90.5668855260412\\
-0.172564910895289	34.0139727298454\\
-0.172564910895289	-34.0139727298454\\
-0.175504322178654	109.410791364338\\
-0.175504322178654	-109.410791364338\\
-0.179736407799965	27.7175176666389\\
-0.179736407799965	-27.7175176666389\\
-0.180401684776257	128.252510061391\\
-0.180401684776257	-128.252510061391\\
-0.180768970195913	140.818407049951\\
-0.180768970195913	-140.818407049951\\
-0.184802157564036	77.9789628967441\\
-0.184802157564036	-77.9789628967441\\
-0.188562304435777	27.7030338071905\\
-0.188562304435777	-27.7030338071905\\
-0.190342358074076	96.8201436430857\\
-0.190342358074076	-96.8201436430857\\
-0.191008377567414	115.668970888907\\
-0.191008377567414	-115.668970888907\\
-0.191786504325137	52.8339141278581\\
-0.191786504325137	-52.8339141278581\\
-0.193130188810073	147.081925862449\\
-0.193130188810073	-147.081925862449\\
-0.193717254147714	65.3979506162938\\
-0.193717254147714	-65.3979506162938\\
-0.193957560831791	134.51414171806\\
-0.193957560831791	-134.51414171806\\
-0.205713433855522	153.345927322804\\
-0.205713433855522	-153.345927322804\\
-0.206873092728642	121.927918926948\\
-0.206873092728642	-121.927918926948\\
-0.207713594978486	84.2267883983485\\
-0.207713594978486	-84.2267883983485\\
-0.207778542413962	140.776353015788\\
-0.207778542413962	-140.776353015788\\
-0.209262943989643	103.074491988599\\
-0.209262943989643	-103.074491988599\\
-0.212910952272068	33.9498398455268\\
-0.212910952272068	-33.9498398455268\\
-0.212961904929671	46.5178428160982\\
-0.212961904929671	-46.5178428160982\\
-0.218495069728874	159.610407490998\\
-0.218495069728874	-159.610407490998\\
-0.221833665205168	147.039138610388\\
-0.221833665205168	-147.039138610388\\
-0.22229979828046	71.6386547966368\\
-0.22229979828046	-71.6386547966368\\
-0.22257952293387	40.2198865248279\\
-0.22257952293387	-40.2198865248279\\
-0.223050959136003	128.187627780472\\
-0.223050959136003	-128.187627780472\\
-0.22694581816711	59.0650078808329\\
-0.22694581816711	-59.0650078808329\\
-0.228619231257085	109.329917462545\\
-0.228619231257085	-109.329917462545\\
-0.231281478374967	90.4762094119629\\
-0.231281478374967	-90.4762094119629\\
-0.231452584485737	165.875361289309\\
-0.231452584485737	-165.875361289309\\
-0.23609359081513	153.30249154667\\
-0.23609359081513	-153.30249154667\\
-0.239497303301619	134.448086897813\\
-0.239497303301619	-134.448086897813\\
-0.243743630403515	33.9059964532996\\
-0.243743630403515	-33.9059964532996\\
-0.244564612239401	172.14078264087\\
-0.244564612239401	-172.14078264087\\
-0.248336917126153	115.586401342764\\
-0.248336917126153	-115.586401342764\\
-0.250530637954739	159.566403475226\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-3	0\\
1	0\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-800\\
0	800\\
};
\end{axis}}


\node at (9.4,3.2) {\zoomPic};
\draw[very thick,->] (12,4.3) -- (11.2,3.9);
\node at (15.5,6) {\,};

\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-absError-sawthoot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={test run with sawthoot},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
10	0.5\\
};
\addlegendentry{input signal}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0890000000000004	0.000203219293394952\\
1.122	0.00300636227437145\\
2.152	0.00332269503332938\\
3.18	0.00601585171753349\\
4.209	0.00642173333435636\\
5.234	0.00902735871064309\\
6.263	0.00950992154546881\\
7.286	0.0120405607636425\\
8.317	0.01259580755789\\
9.336	0.0150549423966737\\
10	0.0152405644289004\\
};
\addlegendentry{FOM output}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.093	0.000200558358624647\\
1.145	0.00302289880338868\\
2.167	0.00333756674815078\\
3.217	0.00604936674684353\\
4.229	0.00643773041932683\\
5.289	0.00907935288386952\\
6.284	0.00951741037162179\\
7.368	0.0121144123903303\\
8.33	0.0125736654079756\\
9.329	0.0150974578322955\\
10	0.0152997550144427\\
};
\addlegendentry{ROM output}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-08,
ymax=0.0001,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000999999999999446	3.80800438292906e-08\\
0.00399999999999956	3.36450407055307e-07\\
0.00900000000000034	1.24881583989988e-06\\
0.0150000000000006	2.69178265744872e-06\\
0.0220000000000002	4.51443663114981e-06\\
0.0299999999999994	6.51624412805431e-06\\
0.0380000000000003	8.29417867729054e-06\\
0.0470000000000006	9.97147225489509e-06\\
0.0559999999999992	1.13145589594056e-05\\
0.0660000000000007	1.2462908840697e-05\\
0.0760000000000005	1.33142816432856e-05\\
0.0860000000000003	1.39335589188679e-05\\
0.0960000000000001	1.43765143575105e-05\\
0.108000000000001	1.47380163300573e-05\\
0.121	1.49837735863655e-05\\
0.137	1.51522415124362e-05\\
0.157999999999999	1.52443218475498e-05\\
0.19	1.52554203333559e-05\\
0.263	1.51358251436031e-05\\
0.446	1.48511589096171e-05\\
0.65	1.46527522656741e-05\\
0.922000000000001	1.45006864926098e-05\\
1.004	1.44291816531183e-05\\
1.008	1.41946943398882e-05\\
1.012	1.37088273939102e-05\\
1.017	1.27600601272262e-05\\
1.023	1.12074905040954e-05\\
1.03	8.99633426629156e-06\\
1.037	6.54531279677154e-06\\
1.043	4.37933194569942e-06\\
1.048	2.59054807795324e-06\\
1.052	1.195871543841e-06\\
1.054	5.15547576499219e-07\\
1.056	1.51526125639616e-07\\
1.059	1.12474842802863e-06\\
1.064	2.66622749095672e-06\\
1.07	4.37149545944328e-06\\
1.077	6.15220329741825e-06\\
1.085	7.91306674662861e-06\\
1.094	9.56359147170637e-06\\
1.103	1.08990244910594e-05\\
1.113	1.20646989151028e-05\\
1.123	1.29521555853339e-05\\
1.133	1.36156521743918e-05\\
1.144	1.4143058015621e-05\\
1.155	1.45087937912814e-05\\
1.168	1.47887911763446e-05\\
1.182	1.49614666284889e-05\\
1.2	1.50576373105075e-05\\
1.224	1.50625393208527e-05\\
1.264	1.49435840127743e-05\\
1.434	1.43635719053043e-05\\
1.546	1.41275789477559e-05\\
1.683	1.39471990338281e-05\\
1.862	1.38181903599874e-05\\
2.008	1.37170602561811e-05\\
2.013	1.35105179196954e-05\\
2.018	1.30569933482219e-05\\
2.023	1.23198381050098e-05\\
2.029	1.10579744230253e-05\\
2.036	9.10895221410825e-06\\
2.042	7.09477238999515e-06\\
2.048	4.8367630123167e-06\\
2.053	2.82202101097601e-06\\
2.056	1.57396721517245e-06\\
2.058	7.30967268818699e-07\\
2.06	1.17942888090628e-07\\
2.063	1.39730218807361e-06\\
2.067	3.1029063151952e-06\\
2.073	5.62928995728535e-06\\
2.08	8.47572945774513e-06\\
2.088	1.153063813013e-05\\
2.097	1.46528836168951e-05\\
2.107	1.76885642991847e-05\\
2.117	2.02602594661581e-05\\
2.128	2.25806806946035e-05\\
2.139	2.44226004854938e-05\\
2.15	2.58534000852283e-05\\
2.161	2.69422464449471e-05\\
2.173	2.78160337822633e-05\\
2.186	2.84756005626319e-05\\
2.201	2.89633550449917e-05\\
2.218	2.92715357227605e-05\\
2.24	2.94302070680299e-05\\
2.271	2.94155686969782e-05\\
2.335	2.91179456760045e-05\\
2.463	2.85599631582656e-05\\
2.596	2.8211929767179e-05\\
2.778	2.79549947279156e-05\\
3.016	2.76500830537909e-05\\
3.022	2.73212479007489e-05\\
3.028	2.67160727898709e-05\\
3.035	2.56109814705864e-05\\
3.042	2.40557595512134e-05\\
3.05	2.17400663563252e-05\\
3.058	1.89061676278443e-05\\
3.067	1.5217013046862e-05\\
3.075	1.16236492424348e-05\\
3.082	8.34062894379631e-06\\
3.088	5.48862394932213e-06\\
3.093	3.1211309570313e-06\\
3.096	1.71557286365448e-06\\
3.098	7.87685204891942e-07\\
3.1	1.31386873751405e-07\\
3.103	1.4908930284792e-06\\
3.107	3.26234402868416e-06\\
3.113	5.81647842419874e-06\\
3.12	8.61725923695186e-06\\
3.128	1.15569641354099e-05\\
3.137	1.45127742249836e-05\\
3.147	1.73582795105699e-05\\
3.158	1.99774265362845e-05\\
3.169	2.21066331718733e-05\\
3.18	2.38043121868456e-05\\
3.191	2.51328728214337e-05\\
3.203	2.62326795455126e-05\\
3.215	2.70379677025819e-05\\
3.229	2.76887104248456e-05\\
3.244	2.8129307428513e-05\\
3.262	2.84147516144054e-05\\
3.284	2.85357065602191e-05\\
3.316	2.84776145571363e-05\\
3.382	2.80945521264552e-05\\
3.496	2.74914919514637e-05\\
3.612	2.70990384248582e-05\\
3.764	2.67942888484353e-05\\
3.986	2.65591592366334e-05\\
4.019	2.64525008683969e-05\\
4.026	2.62026147773394e-05\\
4.033	2.5698783026899e-05\\
4.04	2.48854142531459e-05\\
4.047	2.37243702019323e-05\\
4.055	2.19390007686059e-05\\
4.063	1.96503334085434e-05\\
4.071	1.68732961760725e-05\\
4.079	1.36547925224631e-05\\
4.087	1.00689225672634e-05\\
4.094	6.70251963977524e-06\\
4.099	4.20670711633436e-06\\
4.103	2.17461557329918e-06\\
4.105	1.15110916160521e-06\\
4.106	6.3816723922255e-07\\
4.107	1.24685134175318e-07\\
4.11	1.41715185116755e-06\\
4.114	3.46949801590921e-06\\
4.12	6.51877919877829e-06\\
4.127	9.99297204635264e-06\\
4.136	1.4261041758785e-05\\
4.146	1.86620651096558e-05\\
4.157	2.30165369327184e-05\\
4.168	2.68234630429332e-05\\
4.18	3.03502352406705e-05\\
4.192	3.32570563519751e-05\\
4.204	3.56018538682947e-05\\
4.216	3.74548506422366e-05\\
4.229	3.89927065489259e-05\\
4.243	4.02032641360927e-05\\
4.258	4.10992606988209e-05\\
4.275	4.17419577894795e-05\\
4.295	4.21462947200656e-05\\
4.32	4.23189013872342e-05\\
4.357	4.22328150082443e-05\\
4.453	4.15769423393397e-05\\
4.572	4.09340215504122e-05\\
4.716	4.04766120371763e-05\\
4.922	4.01390565495264e-05\\
5.027	3.98854116269064e-05\\
5.036	3.94848933268522e-05\\
5.045	3.87267280561582e-05\\
5.053	3.76971758716909e-05\\
5.062	3.60821829545115e-05\\
5.071	3.39305074471885e-05\\
5.08	3.12093210554407e-05\\
5.09	2.75232808854206e-05\\
5.1	2.32023011064074e-05\\
5.109	1.88659861194406e-05\\
5.118	1.42197891829475e-05\\
5.126	9.92832857236106e-06\\
5.132	6.66444717455861e-06\\
5.137	3.94316126434853e-06\\
5.141	1.7789003238684e-06\\
5.143	7.04153820783018e-07\\
5.144	1.69097239648673e-07\\
5.149	2.47797129611157e-06\\
5.154	5.06731217976793e-06\\
5.161	8.5708246250102e-06\\
5.169	1.23674416860031e-05\\
5.178	1.63357377180343e-05\\
5.188	2.03350717938464e-05\\
5.199	2.42167722422837e-05\\
5.21	2.75605629651985e-05\\
5.222	3.06250273020519e-05\\
5.234	3.31318585187068e-05\\
5.246	3.51444527561747e-05\\
5.259	3.68453134197927e-05\\
5.272	3.81295776799203e-05\\
5.286	3.91359220023499e-05\\
5.302	3.9914075354292e-05\\
5.32	4.0440455672058e-05\\
5.341	4.07358884238706e-05\\
5.369	4.08083983331812e-05\\
5.413	4.05823963269204e-05\\
5.625	3.91945078812994e-05\\
5.762	3.87363295929494e-05\\
5.956	3.83882048079309e-05\\
6.031	3.81792320467379e-05\\
6.041	3.78182092920392e-05\\
6.051	3.71186093443936e-05\\
6.061	3.60183058619782e-05\\
6.07	3.46307547582276e-05\\
6.079	3.28076447211152e-05\\
6.088	3.04956224085854e-05\\
6.097	2.76601843435993e-05\\
6.106	2.42960440959186e-05\\
6.115	2.04308524900537e-05\\
6.124	1.61230321148288e-05\\
6.132	1.19889520740342e-05\\
6.139	8.1927731557868e-06\\
6.145	4.84575379627271e-06\\
6.149	2.58346243339335e-06\\
6.152	8.77196261644337e-07\\
6.154	2.62695048501681e-07\\
6.157	1.97328190995446e-06\\
6.162	4.81716397090626e-06\\
6.168	8.19815177626188e-06\\
6.176	1.26102986363166e-05\\
6.185	1.73826729321201e-05\\
6.195	2.23768076771502e-05\\
6.206	2.74261829456846e-05\\
6.218	3.23495552093794e-05\\
6.23	3.66399682592114e-05\\
6.243	4.05851579872868e-05\\
6.256	4.38427747661151e-05\\
6.269	4.64780379425895e-05\\
6.282	4.85672202153128e-05\\
6.296	5.0297416269395e-05\\
6.311	5.16590896555025e-05\\
6.327	5.26677321433764e-05\\
6.346	5.34193669582415e-05\\
6.368	5.38676874222444e-05\\
6.397	5.40332798784277e-05\\
6.441	5.3841617688506e-05\\
6.715	5.20390551753667e-05\\
6.89	5.15558306669595e-05\\
7.04	5.11112382832729e-05\\
7.052	5.05736534914846e-05\\
7.064	4.96081775604012e-05\\
7.075	4.82917707225063e-05\\
7.086	4.64831262426813e-05\\
7.096	4.43277030790402e-05\\
7.106	4.16128416797607e-05\\
7.116	3.82933583728496e-05\\
7.126	3.43610574281793e-05\\
7.136	2.98487509644732e-05\\
7.146	2.48272833799215e-05\\
7.156	1.93977221788262e-05\\
7.165	1.42619271990639e-05\\
7.172	1.01671509177102e-05\\
7.178	6.62491258240397e-06\\
7.183	3.67115875403841e-06\\
7.186	1.90490880609947e-06\\
7.188	7.3185507731604e-07\\
7.189	1.46999987674666e-07\\
7.193	2.17874186634598e-06\\
7.198	5.04739170972432e-06\\
7.204	8.41743756174689e-06\\
7.212	1.2758066661133e-05\\
7.221	1.73913171835996e-05\\
7.231	2.21831943824228e-05\\
7.242	2.69807295660772e-05\\
7.254	3.16232855504461e-05\\
7.266	3.56487980667148e-05\\
7.279	3.9340727602751e-05\\
7.292	4.23876000471714e-05\\
7.305	4.48553873047603e-05\\
7.318	4.68167423667386e-05\\
7.332	4.84468660035096e-05\\
7.347	4.97354220146719e-05\\
7.364	5.07423983618727e-05\\
7.383	5.14394080782149e-05\\
7.406	5.18621342660108e-05\\
7.435	5.19886657765101e-05\\
7.479	5.17627900108578e-05\\
7.737	4.99088953849168e-05\\
7.896	4.93972104809753e-05\\
8.046	4.88954238036317e-05\\
8.059	4.83350863035936e-05\\
8.072	4.73542541562556e-05\\
8.084	4.60367267839758e-05\\
8.095	4.44172198070851e-05\\
8.106	4.23133308301964e-05\\
8.117	3.96289825425196e-05\\
8.127	3.66182586843973e-05\\
8.137	3.30298090052878e-05\\
8.147	2.88633712272949e-05\\
8.157	2.41526291088961e-05\\
8.166	1.95005318730961e-05\\
8.175	1.45244303914269e-05\\
8.182	1.0478873248067e-05\\
8.188	6.92165465667886e-06\\
8.193	3.91348016034327e-06\\
8.196	2.0960466144117e-06\\
8.198	8.8115047449194e-07\\
8.199	2.73066751865752e-07\\
8.2	3.35288205359262e-07\\
8.203	2.1608494762421e-06\\
8.208	5.19845142778228e-06\\
8.214	8.81884031039463e-06\\
8.222	1.35684984291157e-05\\
8.231	1.87530961237454e-05\\
8.241	2.425098379402e-05\\
8.252	2.99094376929411e-05\\
8.264	3.55529908638273e-05\\
8.277	4.09970166844416e-05\\
8.29	4.57299778581095e-05\\
8.303	4.97686508018464e-05\\
8.317	5.33885468268386e-05\\
8.331	5.63216208030119e-05\\
8.345	5.86502633935232e-05\\
8.36	6.05720412275733e-05\\
8.376	6.20811607411889e-05\\
8.394	6.32499512384092e-05\\
8.415	6.40837172211255e-05\\
8.44	6.45641004247242e-05\\
8.473	6.4687334359847e-05\\
8.526	6.43472349331379e-05\\
8.739	6.26556738622491e-05\\
8.899	6.20323589724097e-05\\
9.054	6.14019623287035e-05\\
9.069	6.069566024698e-05\\
9.084	5.95044859734775e-05\\
9.098	5.79183103969564e-05\\
9.111	5.59392440415431e-05\\
9.123	5.35578330466683e-05\\
9.134	5.08047933206538e-05\\
9.145	4.74306825959289e-05\\
9.156	4.33934294985291e-05\\
9.167	3.86903889243981e-05\\
9.178	3.33604373731617e-05\\
9.189	2.74806137348389e-05\\
9.199	2.17484478811335e-05\\
9.208	1.63564695749561e-05\\
9.216	1.14419002472235e-05\\
9.222	7.71504148018596e-06\\
9.227	4.60083997744354e-06\\
9.231	2.11312705946667e-06\\
9.233	8.72667192458651e-07\\
9.234	2.53623982203349e-07\\
9.235	3.64502107829871e-07\\
9.238	2.21245142699398e-06\\
9.243	5.26555001161572e-06\\
9.249	8.87189894139494e-06\\
9.257	1.35553734750143e-05\\
9.266	1.8613675116935e-05\\
9.276	2.39248532999144e-05\\
9.287	2.9343338478361e-05\\
9.299	3.47077866105038e-05\\
9.312	3.98527880263131e-05\\
9.325	4.43082321268149e-05\\
9.338	4.81019013582312e-05\\
9.352	5.14998072380969e-05\\
9.366	5.42545715227476e-05\\
9.38	5.64451097845076e-05\\
9.396	5.83606223306405e-05\\
9.413	5.98313234739231e-05\\
9.431	6.08895319584143e-05\\
9.452	6.16393743940759e-05\\
9.477	6.20606870092332e-05\\
9.511	6.21397717536018e-05\\
9.565	6.17507651367393e-05\\
9.762	6.00877548369399e-05\\
9.91	5.94373382499519e-05\\
10	5.91905855424642e-05\\
};
\addlegendentry{absolute error}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-absError-sin.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},font=\footnotesize,anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,line width=2pt]
  table[row sep=crcr]{%
0.000999999999999446	7.61600749652426e-07\\
0.00500000000000078	9.69960686643096e-06\\
0.0109999999999992	3.40552175101396e-05\\
0.0180000000000007	6.93893958255553e-05\\
0.0259999999999998	0.000110737597345983\\
0.0350000000000001	0.000153136162064103\\
0.0449999999999999	0.000192513669560862\\
0.0549999999999997	0.000223505462847664\\
0.0649999999999995	0.000247067593095091\\
0.0760000000000005	0.000265991996201683\\
0.0869999999999997	0.000279263510275288\\
0.0980000000000008	0.000288350363970383\\
0.111000000000001	0.000295257534495977\\
0.125999999999999	0.000299766912907571\\
0.144	0.000302170921188245\\
0.169	0.000302582696423895\\
0.208	0.000300319951835649\\
0.279999999999999	0.000293325013703872\\
0.377000000000001	0.000281779219133205\\
0.470000000000001	0.000268853728617068\\
0.557	0.000255111952547541\\
0.638999999999999	0.000240711128106755\\
0.715999999999999	0.000225940623775431\\
0.788	0.000211077828664795\\
0.856	0.000196153353204893\\
0.919	0.000181601136838646\\
0.978	0.00016738134761853\\
1.003	0.000160847021558961\\
1.006	0.00015789693208669\\
1.01	0.000149759241046527\\
1.015	0.000132505690586175\\
1.021	0.000102751941831228\\
1.027	6.56131741774592e-05\\
1.031	3.80752962849324e-05\\
1.034	1.64786538932955e-05\\
1.036	1.78372622531086e-06\\
1.04	2.79951984709492e-05\\
1.045	6.53061972972414e-05\\
1.052	0.00011629638258445\\
1.06	0.000170995892949816\\
1.069	0.000226327416765461\\
1.079	0.000279151767950361\\
1.09	0.00032680342216926\\
1.101	0.000364501394341538\\
1.113	0.000396008087362339\\
1.125	0.00041944029308553\\
1.138	0.000437847620441984\\
1.152	0.000451725755992746\\
1.168	0.000462368434281507\\
1.188	0.000470695629313019\\
1.214	0.000476908723481905\\
1.255	0.000482056556737297\\
1.336	0.000487412683878454\\
1.457	0.000491526769808131\\
1.568	0.000491279557703715\\
1.671	0.000486978264949558\\
1.769	0.000478903839841437\\
1.863	0.0004673482325229\\
1.953	0.000452736239650795\\
2.008	0.000441205316170318\\
2.014	0.000434488738934461\\
2.02	0.00042038151854157\\
2.027	0.000393463350647647\\
2.035	0.000349651375099529\\
2.043	0.000294308935180592\\
2.052	0.000222363033090803\\
2.06	0.000153629506301209\\
2.067	9.24108796184831e-05\\
2.072	4.91300156113516e-05\\
2.075	2.36061738900629e-05\\
2.077	6.8381808174122e-06\\
2.078	1.46147531989066e-06\\
2.081	2.59873558342183e-05\\
2.086	6.54659983363288e-05\\
2.093	0.000117377397370717\\
2.101	0.000171385561206204\\
2.11	0.00022502306448162\\
2.12	0.000275868033160146\\
2.131	0.000321851472311114\\
2.142	0.000358580011816063\\
2.154	0.000389701959132097\\
2.166	0.000413204655723839\\
2.179	0.000431923093627345\\
2.193	0.000446161921035622\\
2.209	0.000457053299919003\\
2.228	0.000465013880910012\\
2.252	0.000470453559759754\\
2.287	0.000473828751394089\\
2.354	0.000475406281240523\\
2.503	0.000474498332819766\\
2.623	0.000470085220356521\\
2.728	0.000462402962574035\\
2.825	0.000451650805569002\\
2.917	0.000438012288175735\\
3.005	0.000421770447633918\\
3.014	0.000418357280506105\\
3.021	0.00041066687856156\\
3.027	0.000398354606876664\\
3.034	0.000376102653719001\\
3.042	0.00033965269837318\\
3.05	0.000291677014633084\\
3.058	0.000233318609332696\\
3.066	0.00016646663785338\\
3.072	0.000112164565958767\\
3.077	6.50480564111374e-05\\
3.081	2.6579456181961e-05\\
3.083	7.19216625144698e-06\\
3.084	2.52354731133827e-06\\
3.087	3.17056447965541e-05\\
3.092	8.02061332954451e-05\\
3.099	0.000147013657113984\\
3.107	0.000220498820386837\\
3.117	0.000306194538355312\\
3.128	0.000390772435834598\\
3.14	0.000470353573761643\\
3.152	0.000536685283468765\\
3.165	0.00059461117105846\\
3.178	0.000639771871522983\\
3.191	0.00067419543024618\\
3.205	0.000701559951502394\\
3.22	0.000722211799837037\\
3.237	0.000737640150955683\\
3.257	0.000748333876442701\\
3.282	0.000754667425993583\\
3.318	0.000756642499724617\\
3.381	0.000752583859292185\\
3.501	0.000738033969342593\\
3.615	0.000718758891227599\\
3.715	0.000696472532599454\\
3.808	0.00067071374174477\\
3.895	0.00064205877451121\\
3.978	0.000610612833990851\\
4.019	0.000591964235356504\\
4.028	0.000580930075042335\\
4.036	0.000563635449357046\\
4.044	0.00053775889380732\\
4.053	0.000497218111121295\\
4.062	0.000443945738853781\\
4.071	0.000378201567492074\\
4.08	0.000301267654821238\\
4.088	0.000225210939015709\\
4.095	0.00015427696060057\\
4.101	9.13073417737027e-05\\
4.105	4.86703558309979e-05\\
4.108	1.65252752534558e-05\\
4.11	4.928099049525e-06\\
4.113	3.70710555396756e-05\\
4.118	9.03163959650527e-05\\
4.125	0.00016351904083853\\
4.134	0.000253987804589813\\
4.144	0.000347979012412176\\
4.155	0.000441821775146572\\
4.167	0.000531728667334148\\
4.18	0.000614274157868242\\
4.193	0.000682172538262601\\
4.206	0.000736897327838793\\
4.22	0.00078315847951258\\
4.234	0.000818540559752808\\
4.25	0.000848439324571837\\
4.267	0.000870896750637082\\
4.287	0.000888623557443608\\
4.312	0.000902223929852469\\
4.346	0.000912235302941799\\
4.401	0.000919703981590695\\
4.508	0.000925434516268154\\
4.627	0.00092466590533772\\
4.733	0.000916363259943065\\
4.832	0.000901086408450526\\
4.926	0.000879407817124622\\
5.015	0.000852186615877441\\
5.029	0.000843193541784335\\
5.039	0.000828849659800687\\
5.049	0.00080499595129345\\
5.059	0.000769856227993181\\
5.069	0.000721811307637539\\
5.079	0.00065976076812147\\
5.089	0.000583626058781156\\
5.099	0.000494555519485427\\
5.109	0.00039479461157727\\
5.118	0.000298344096904114\\
5.126	0.000209359634539911\\
5.133	0.000130412273419663\\
5.138	7.4048802398559e-05\\
5.142	2.92641234799122e-05\\
5.145	4.0285964464957e-06\\
5.148	3.69900641163001e-05\\
5.153	9.10155026527468e-05\\
5.16	0.000164296954440983\\
5.169	0.00025360201000447\\
5.179	0.000345290481945377\\
5.19	0.000436087402740073\\
5.202	0.000522695189201066\\
5.215	0.000602153872428323\\
5.228	0.000667669040775988\\
5.242	0.000724318333825522\\
5.256	0.000768594235620961\\
5.271	0.000804704671478309\\
5.287	0.000832962545690304\\
5.305	0.000855174697695176\\
5.325	0.000871355996355346\\
5.35	0.000883340304913402\\
5.384	0.000891275947387466\\
5.438	0.000895289176191145\\
5.547	0.000894570895990859\\
5.673	0.000886922473031236\\
5.78	0.000873235980886686\\
5.878	0.000853791282581881\\
5.971	0.000828781820302708\\
6.029	0.000808153458023296\\
6.041	0.000796164419059184\\
6.052	0.000776598786665024\\
6.063	0.000747092061836013\\
6.073	0.000710110728762209\\
6.083	0.000661839278046999\\
6.093	0.000600986856037274\\
6.103	0.000526995148255552\\
6.113	0.000440277710203504\\
6.123	0.000342220481779685\\
6.132	0.000246065146642315\\
6.139	0.000167396007077386\\
6.145	9.80956116023801e-05\\
6.149	5.12743296851835e-05\\
6.152	1.59668359827464e-05\\
6.153	4.17668205613824e-06\\
6.159	6.65868450465055e-05\\
6.165	0.000136966805044786\\
6.173	0.000229270581292722\\
6.182	0.0003297186021601\\
6.193	0.000445755192421182\\
6.205	0.000561956436502263\\
6.218	0.000674067659100253\\
6.231	0.000771219557259965\\
6.245	0.000859414726155205\\
6.259	0.000931706340286807\\
6.274	0.000993429672483846\\
6.289	0.00104120212374997\\
6.305	0.00107948861842232\\
6.323	0.00111022005200258\\
6.343	0.00113291059377411\\
6.367	0.00114910567479729\\
6.397	0.00115879583696365\\
6.441	0.00116205011323966\\
6.517	0.00115627502552291\\
6.637	0.00113739792426217\\
6.746	0.00111156111781018\\
6.845	0.00107954756117568\\
6.937	0.00104184873987671\\
7.023	0.000999363082715732\\
7.041	0.000984910594440294\\
7.054	0.000965263639335812\\
7.067	0.000935172205003581\\
7.079	0.000896570223125897\\
7.091	0.000845281251726477\\
7.102	0.000784909934409864\\
7.113	0.000710168295053795\\
7.124	0.000620484249134976\\
7.135	0.00051646910960418\\
7.145	0.000410929529041008\\
7.154	0.000308673096862042\\
7.162	0.000213448459611339\\
7.169	0.000127867973061574\\
7.174	6.59758446285178e-05\\
7.177	2.86919895259014e-05\\
7.179	3.81677348400838e-06\\
7.184	5.82941144409748e-05\\
7.19	0.000132341290333879\\
7.198	0.000229458509666027\\
7.207	0.000335354328707286\\
7.218	0.000458263142730924\\
7.23	0.00058234942601954\\
7.243	0.000703467109206804\\
7.257	0.000817571262443484\\
7.271	0.00091484011580674\\
7.286	0.00100142084125428\\
7.301	0.00107152030140627\\
7.317	0.00113055571347918\\
7.334	0.0011784639020041\\
7.352	0.00121592292500667\\
7.372	0.00124538695051526\\
7.396	0.0012687370512174\\
7.426	0.00128608403076948\\
7.468	0.00129835751766481\\
7.537	0.00130610464861033\\
7.652	0.0013073838752541\\
7.764	0.00129827282288137\\
7.866	0.00127940152341091\\
7.962	0.00125139878706531\\
8.038	0.0012204005543659\\
8.054	0.00120456481497203\\
8.069	0.0011785402509915\\
8.084	0.00114015456354359\\
8.098	0.00109082473762245\\
8.11	0.00103534718889918\\
8.122	0.000965158228846633\\
8.134	0.000878586279062325\\
8.146	0.000775177162342323\\
8.158	0.0006558747455878\\
8.169	0.000534448407258324\\
8.179	0.000416174694392246\\
8.188	0.000305176810829629\\
8.196	0.000204323768986765\\
8.202	0.000128091069733063\\
8.207	6.45753148888035e-05\\
8.21	2.65943865360935e-05\\
8.211	1.39682565209689e-05\\
8.212	1.36266030080936e-06\\
8.215	3.6310783092864e-05\\
8.22	9.85053700004521e-05\\
8.227	0.000183946177421602\\
8.236	0.000290179299044839\\
8.246	0.000402314924888044\\
8.257	0.000517282242660943\\
8.27	0.000640623065269695\\
8.283	0.000749711172746532\\
8.297	0.000851252694710839\\
8.311	0.000936980619787775\\
8.326	0.00101270696950462\\
8.341	0.00107363701602902\\
8.357	0.00112467097589726\\
8.374	0.00116584679917683\\
8.393	0.00119928095176829\\
8.414	0.0012246155591344\\
8.44	0.00124420746476764\\
8.473	0.00125738767445847\\
8.521	0.00126461992895246\\
8.604	0.00126482048012814\\
8.727	0.00125452881354818\\
8.837	0.00123528345929686\\
8.937	0.00120788830585678\\
9.03	0.00117308576471895\\
9.053	0.00115783645856537\\
9.069	0.00113633446908467\\
9.085	0.00110351146944344\\
9.1	0.00106147336354649\\
9.114	0.00100984507901653\\
9.127	0.000948028099173954\\
9.139	0.000876580961736725\\
9.151	0.000789676627170949\\
9.163	0.000686733484113867\\
9.174	0.000578758747413931\\
9.185	0.000459076015096213\\
9.195	0.000341759267952653\\
9.203	0.000243335102602654\\
9.21	0.00015476896002193\\
9.215	9.05346340354856e-05\\
9.219	3.87693010326362e-05\\
9.221	1.28075932957397e-05\\
9.222	1.85627404978834e-07\\
9.225	3.91897015765399e-05\\
9.23	0.000104154681161126\\
9.237	0.000194599974498456\\
9.246	0.00030907622782069\\
9.256	0.00043249305100706\\
9.268	0.000573394361671288\\
9.281	0.000715084148082486\\
9.295	0.000853115247417949\\
9.309	0.000975041558371689\\
9.324	0.00108765509528446\\
9.339	0.00118234044243691\\
9.355	0.00126512867283061\\
9.371	0.00133122820531412\\
9.388	0.00138581442042338\\
9.407	0.00143114109361003\\
9.428	0.00146616937649156\\
9.452	0.00149195887330901\\
9.481	0.00150940660761836\\
9.52	0.00151884340856007\\
9.579	0.00151863034197705\\
9.678	0.0015041244306817\\
9.792	0.00147568777046044\\
9.894	0.00143883828238696\\
9.989	0.00139361881883054\\
10	0.00138767506885282\\
};
\addlegendentry{abs. error}

\addplot [color=mycolor3,dotted,line width=2pt]
  table[row sep=crcr]{%
0.000999999999999446	4.95251971237417e-07\\
0.00500000000000078	6.15288606521477e-06\\
0.0109999999999992	2.0979417623647e-05\\
0.0180000000000007	4.17543188250208e-05\\
0.0259999999999998	6.56366895851313e-05\\
0.0350000000000001	9.03193662539004e-05\\
0.0459999999999994	0.000116444133794326\\
0.0579999999999998	0.000140290023168108\\
0.0709999999999997	0.000161820885757053\\
0.0860000000000003	0.000182688730644094\\
0.103	0.000202865588180902\\
0.122	0.000222526863421666\\
0.144	0.000242674948285531\\
0.169	0.000262999748004745\\
0.196	0.000282365423184943\\
0.224	0.000299861193982117\\
0.254	0.000315835264894829\\
0.285	0.000329450178663646\\
0.317	0.00034054069294823\\
0.35	0.000348953572677362\\
0.385	0.000354671996214265\\
0.420999999999999	0.000357284410779856\\
0.458	0.000356705935959741\\
0.496	0.000352877980837427\\
0.535	0.00034576977495901\\
0.574	0.000335675601147452\\
0.613	0.000322831019023328\\
0.651999999999999	0.000307469159159349\\
0.691000000000001	0.000289819699025758\\
0.728999999999999	0.000270637305907966\\
0.766	0.000250272442666886\\
0.802	0.000229035927102554\\
0.836	0.000207840513241421\\
0.868	0.000187003766280312\\
0.899000000000001	0.000166101098023297\\
0.927	0.000146694730664201\\
0.952999999999999	0.000128288504125349\\
0.977	0.000111014866309594\\
1.002	9.44704947127438e-05\\
1.008	9.48482411670705e-05\\
1.012	9.32521920257832e-05\\
1.016	8.93928723466886e-05\\
1.021	8.13561397934087e-05\\
1.027	6.74767490542898e-05\\
1.033	4.97766297494535e-05\\
1.038	3.27328284475197e-05\\
1.042	1.79317947887433e-05\\
1.045	6.29195617244145e-06\\
1.047	1.679509183458e-06\\
1.05	1.38973553520756e-05\\
1.055	3.4794391687154e-05\\
1.062	6.47323293558771e-05\\
1.071	0.000103577923374236\\
1.082	0.000150502820279325\\
1.094	0.000200045314466207\\
1.108	0.00025498437845892\\
1.123	0.000310146377845153\\
1.14	0.000368075530254809\\
1.158	0.000424351354905872\\
1.177	0.00047843945018734\\
1.197	0.000529816719985389\\
1.218	0.00057795199646171\\
1.241	0.000624183634208421\\
1.265	0.000665553412446611\\
1.29	0.000701569834376076\\
1.316	0.000731784937412141\\
1.343	0.000755805863818161\\
1.371	0.000773303732805163\\
1.4	0.000784020630068743\\
1.43	0.000787775223797599\\
1.461	0.000784467227134508\\
1.493	0.000774080744862909\\
1.527	0.000756061207314449\\
1.562	0.000730833119070921\\
1.598	0.000698698055774946\\
1.634	0.000661157802993388\\
1.671	0.000617814709966564\\
1.708	0.000570486567132317\\
1.744	0.000521367984050613\\
1.779	0.000471364971294006\\
1.813	0.000421224712046698\\
1.846	0.000371555445944288\\
1.876	0.000325898032857267\\
1.904	0.000283115440498742\\
1.931	0.000241913940172855\\
1.956	0.00020396883700491\\
1.978	0.000170847101420304\\
1.999	0.000139603539585739\\
2.01	0.00012727079154561\\
2.02	0.0001165489141228\\
2.027	0.000105709717712144\\
2.034	9.10591373972699e-05\\
2.041	7.22042960905266e-05\\
2.047	5.26587325274164e-05\\
2.052	3.40925253625336e-05\\
2.056	1.78575593936383e-05\\
2.059	4.94027997192459e-06\\
2.06	5.06866232780444e-07\\
2.063	1.31832747860085e-05\\
2.068	3.71157728500333e-05\\
2.075	7.25866320199949e-05\\
2.084	0.000120639887893234\\
2.095	0.000181485956955146\\
2.108	0.000254102931561081\\
2.122	0.000330838316779118\\
2.137	0.000409450604795063\\
2.153	0.000487859348985786\\
2.17	0.000564231537916622\\
2.188	0.00063699115229706\\
2.207	0.000704789563128849\\
2.226	0.000763612546838007\\
2.247	0.000818651963165336\\
2.268	0.000863785370049789\\
2.29	0.000901104424506863\\
2.312	0.000928914333926709\\
2.335	0.000948563211655475\\
2.358	0.000959326419138129\\
2.382	0.000961878762025521\\
2.407	0.000955966545398928\\
2.434	0.000940747716540669\\
2.462	0.000916364379953965\\
2.491	0.000883040265092849\\
2.521	0.00084113917578155\\
2.552	0.000791160524925142\\
2.584	0.000733732139953702\\
2.616	0.000671604809628775\\
2.648	0.000605919696042761\\
2.679	0.00053987638577515\\
2.709	0.000474521742986506\\
2.737	0.000412872212693105\\
2.764	0.000353322704354158\\
2.789	0.000298461973489084\\
2.812	0.000248488854722222\\
2.833	0.000203461006432092\\
2.852	0.000163338463988493\\
2.869	0.000128017694091375\\
2.884	9.73579496881364e-05\\
2.897	7.12014460898113e-05\\
2.908	4.9388626463092e-05\\
2.917	3.17695610256965e-05\\
2.924	1.82123321986032e-05\\
2.929	8.60912117358231e-06\\
2.932	2.8808503561976e-06\\
2.934	9.32654206022656e-07\\
2.937	6.61588966776466e-06\\
2.942	1.60398054353274e-05\\
2.949	2.91148950911011e-05\\
2.958	4.57183763802107e-05\\
2.969	6.56879017767717e-05\\
2.982	8.88186175476497e-05\\
2.997	0.000114857338563788\\
3.01	0.000135615257158408\\
3.055	0.000222851446212815\\
3.081	0.00032370605307118\\
3.11	0.000481622634761899\\
3.131	0.000609061873710169\\
3.151	0.000729449754920899\\
3.17	0.000837291829518393\\
3.19	0.000940624351374356\\
3.21	0.00103187909298572\\
3.23	0.00111051595013479\\
3.251	0.00117963628848006\\
3.272	0.00123552463549897\\
3.294	0.00128071149994743\\
3.316	0.00131318811147924\\
3.339	0.00133464224200271\\
3.363	0.00134461575851259\\
3.388	0.00134284435248308\\
3.415	0.00132851125107085\\
3.443	0.00130167048590776\\
3.473	0.00126121940325395\\
3.504	0.00120864186550617\\
3.537	0.00114271412585811\\
3.571	0.00106616285943368\\
3.605	0.000982839494003525\\
3.64	0.000891864204909986\\
3.674	0.000800034445806018\\
3.707	0.000708951857679254\\
3.738	0.000622608225961516\\
3.768	0.000539070611151219\\
3.796	0.00046165542378067\\
3.822	0.000390621932611381\\
3.846	0.000326034139447002\\
3.868	0.000267824770039689\\
3.888	0.000215843227348244\\
3.905	0.000172422401983115\\
3.92	0.000134728665680142\\
3.934	0.000100094515012128\\
3.945	7.3264184416235e-05\\
3.955	4.91718303342451e-05\\
3.963	3.01063935260743e-05\\
3.969	1.59304883042687e-05\\
3.973	6.53929860963629e-06\\
3.975	1.86302666153015e-06\\
3.976	4.83120368739093e-07\\
3.979	7.46010265194693e-06\\
3.984	1.90425609730009e-05\\
3.991	3.51319264519699e-05\\
4	5.55910965205803e-05\\
4.011	7.98696715275914e-05\\
4.025	0.000110442444693402\\
4.044	0.00015694127449944\\
4.072	0.000241838216365903\\
4.122	0.00050058431199866\\
4.145	0.000657658860339469\\
4.166	0.000806253077945064\\
4.186	0.000944006840324491\\
4.206	0.00107278888614264\\
4.226	0.00118948576345931\\
4.246	0.00129252756088888\\
4.267	0.001385455329501\\
4.289	0.0014662125645323\\
4.311	0.00153068383730031\\
4.334	0.00158173734242973\\
4.357	0.00161732007668089\\
4.381	0.00163935492414407\\
4.406	0.00164745051072327\\
4.433	0.00164094344151631\\
4.461	0.00161939965982264\\
4.491	0.00158175454401983\\
4.523	0.00152738562974696\\
4.556	0.00145843360591393\\
4.591	0.00137362153282549\\
4.627	0.00127644839961833\\
4.663	0.0011716055027434\\
4.699	0.00106122695156902\\
4.734	0.000950376354793064\\
4.768	0.000840776420630347\\
4.8	0.000736966225796813\\
4.83	0.000639839220377536\\
4.858	0.00054990640717023\\
4.884	0.000467403411916753\\
4.908	0.000392372233864612\\
4.93	0.000324723319781868\\
4.95	0.000264282427458316\\
4.968	0.000210825790546351\\
4.984	0.00016410633073613\\
4.998	0.00012387377248351\\
5.01	8.99730178114161e-05\\
5.02	6.21383498298938e-05\\
5.027	4.20991823269074e-05\\
5.033	2.40918671004357e-05\\
5.037	1.16403217057474e-05\\
5.039	5.29715066200147e-06\\
5.041	1.11689226823608e-06\\
5.044	1.08409571683313e-05\\
5.049	2.72842292136839e-05\\
5.056	5.06923045321487e-05\\
5.065	8.15402746135087e-05\\
5.077	0.000125082835979\\
5.093	0.000191162486775891\\
5.113	0.000292842041873434\\
5.134	0.000424498332761285\\
5.155	0.000576475837918171\\
5.175	0.000731620784433136\\
5.195	0.000888439657766145\\
5.215	0.00103998917471488\\
5.235	0.00118124425061596\\
5.255	0.00130899676798249\\
5.275	0.00142149659056755\\
5.296	0.00152245751241507\\
5.317	0.0016058771035836\\
5.339	0.00167507536871372\\
5.361	0.00172664878759918\\
5.384	0.00176301009801318\\
5.407	0.00178284091098338\\
5.431	0.00178746898575488\\
5.457	0.00177579072309833\\
5.484	0.00174730735461845\\
5.513	0.00170044532630513\\
5.543	0.00163667345648522\\
5.574	0.00155694900250235\\
5.606	0.00146244398626097\\
5.639	0.00135452179781375\\
5.672	0.00123833766867898\\
5.705	0.00111603225729609\\
5.737	0.000993392668449526\\
5.767	0.000876197146635817\\
5.796	0.000761953826968404\\
5.823	0.000655552606695577\\
5.848	0.00055758125169422\\
5.871	0.000468318496079205\\
5.892	0.000387824706957113\\
5.911	0.000316011989940915\\
5.928	0.000252698005885443\\
5.943	0.000197646954937606\\
5.957	0.000147008193970939\\
5.968	0.000107752121461858\\
5.978	7.24883693201906e-05\\
5.986	4.45771545176479e-05\\
5.992	2.38228619516885e-05\\
5.996	1.00735218439031e-05\\
5.998	3.22563791526714e-06\\
5.999	2.03278750648691e-07\\
6.002	1.04179453725165e-05\\
6.007	2.73647635772953e-05\\
6.014	5.08689203252123e-05\\
6.023	8.09053430027564e-05\\
6.035	0.000122422009389066\\
6.049	0.00017501666342104\\
6.064	0.000234376417994011\\
6.081	0.000302963056467965\\
6.105	0.000408072119349282\\
6.148	0.000659792426251851\\
6.178	0.000887852566549852\\
6.203	0.00109481690188175\\
6.226	0.00128517165336421\\
6.248	0.00145800110385058\\
6.27	0.00161569516939607\\
6.291	0.00174869913679444\\
6.313	0.00186787586205477\\
6.335	0.00196588041991347\\
6.357	0.00204304346542342\\
6.38	0.00210239100495298\\
6.403	0.00214129129502608\\
6.427	0.00216175323698432\\
6.452	0.00216314353036852\\
6.478	0.00214518671208476\\
6.506	0.00210622911549029\\
6.535	0.0020471517741226\\
6.566	0.00196595249456776\\
6.598	0.00186573279998761\\
6.631	0.00174813333672371\\
6.665	0.00161501049652474\\
6.699	0.00147269442630679\\
6.733	0.00132383091792753\\
6.766	0.00117529731400287\\
6.797	0.00103382644795907\\
6.827	0.000896441528108044\\
6.855	0.000768753433069092\\
6.881	0.00065133506227324\\
6.905	0.000544404006691185\\
6.927	0.000447931961432247\\
6.947	0.000361728229713877\\
6.965	0.00028550283010051\\
6.98	0.000223042010507278\\
6.994	0.000165664844517174\\
7.005	0.000121232378301534\\
7.015	8.1364811408293e-05\\
7.023	4.97804787033498e-05\\
7.029	2.60054945379333e-05\\
7.033	9.92123699821521e-06\\
7.035	1.76925922934011e-06\\
7.036	2.34305712018475e-06\\
7.039	1.48142357073695e-05\\
7.044	3.61175638583782e-05\\
7.051	6.7018265350055e-05\\
7.06	0.000108206539575165\\
7.071	0.00015968610088684\\
7.084	0.000220843862499931\\
7.099	0.000291978564229484\\
7.118	0.000386962009256708\\
7.145	0.000543840594354434\\
7.176	0.000767360294010453\\
7.203	0.0009944513610428\\
7.227	0.00120892623514105\\
7.25	0.00141379884822508\\
7.272	0.00160038338660616\\
7.294	0.00177159123480192\\
7.316	0.00192344049259778\\
7.338	0.00205375371296534\\
7.36	0.00216173190492445\\
7.383	0.00225092708229665\\
7.406	0.00231681630568751\\
7.43	0.00236219411115525\\
7.454	0.00238548011286608\\
7.479	0.00238830429144831\\
7.506	0.00236925343383825\\
7.534	0.00232801275925102\\
7.564	0.00226269141942991\\
7.595	0.00217555685102338\\
7.628	0.00206449118431083\\
7.662	0.00193401907445322\\
7.697	0.00178639152538864\\
7.732	0.00162865766432111\\
7.767	0.00146385946769994\\
7.801	0.00129953918783874\\
7.833	0.00114301139755056\\
7.863	0.000996026662961919\\
7.892	0.000854787978793372\\
7.919	0.00072481066805145\\
7.944	0.000606310630552046\\
7.966	0.000503842546373182\\
7.986	0.000412379593936669\\
8.004	0.000331577645195778\\
8.02	0.000261051735954384\\
8.034	0.000199858925541569\\
8.045	0.000150227323841779\\
8.054	0.000107434044685818\\
8.061	7.27512335784387e-05\\
8.067	4.22673337028347e-05\\
8.071	2.16776879553333e-05\\
8.074	6.14393801772573e-06\\
8.075	9.56331413378983e-07\\
8.078	1.46429866923238e-05\\
8.083	4.06763098055405e-05\\
8.09	7.71062231163552e-05\\
8.099	0.000123846505186665\\
8.11	0.0001811010452239\\
8.123	0.00025008695407578\\
8.14	0.000345572005230419\\
8.161	0.00047749978635446\\
8.186	0.000660465501633785\\
8.211	0.000870564609241492\\
8.235	0.00108981124286081\\
8.258	0.00130568654405957\\
8.281	0.00151712011889174\\
8.303	0.00170741100274446\\
8.325	0.00188042513617078\\
8.347	0.0020325630914141\\
8.369	0.00216185918233767\\
8.391	0.00226762013149633\\
8.413	0.00235006617745011\\
8.436	0.00241223745427526\\
8.459	0.00245122217303881\\
8.483	0.00246894766978113\\
8.508	0.0024645894426526\\
8.534	0.00243775378033728\\
8.562	0.00238624162778538\\
8.591	0.00231126366382252\\
8.621	0.00221380927438022\\
8.653	0.00209111481009785\\
8.685	0.00195255275674311\\
8.718	0.00179646572562701\\
8.751	0.00163015255094389\\
8.783	0.00146183173210218\\
8.814	0.00129438573969871\\
8.843	0.00113553165582864\\
8.871	0.000981448640506889\\
8.897	0.000838722749805588\\
8.921	0.000707969604830591\\
8.943	0.00058943048123342\\
8.963	0.000483086824770673\\
8.981	0.000388748436201176\\
8.997	0.00030612080830423\\
9.011	0.000234856491925864\\
9.023	0.000174591486486448\\
9.033	0.00012481308668326\\
9.041	8.47712939459621e-05\\
9.047	5.4180399068444e-05\\
9.052	2.81128154339504e-05\\
9.055	1.21792496558935e-05\\
9.057	1.43116020723552e-06\\
9.061	2.03748356395088e-05\\
9.066	4.81671333042379e-05\\
9.073	8.79227382207323e-05\\
9.082	0.000140020530433085\\
9.093	0.000204298480821732\\
9.106	0.000280095271051136\\
9.121	0.000367086330929187\\
9.139	0.00047273919254166\\
9.162	0.000616229074877443\\
9.192	0.000830611959128425\\
9.224	0.0011004663453237\\
9.253	0.00137372044794524\\
9.279	0.00162786893603857\\
9.304	0.00186725400741098\\
9.328	0.0020824245176218\\
9.351	0.00226846173015913\\
9.374	0.00243053998519002\\
9.397	0.00256636778725285\\
9.42	0.00267512331441049\\
9.443	0.00275705752692681\\
9.467	0.00281502041365894\\
9.491	0.00284647733948909\\
9.516	0.00285314009959245\\
9.542	0.00283428724794782\\
9.57	0.0027875949784505\\
9.599	0.00271376529471968\\
9.629	0.00261374115253547\\
9.661	0.00248452922134304\\
9.694	0.00233110225976747\\
9.727	0.00216119089223333\\
9.76	0.00197846811655254\\
9.793	0.00178624518970628\\
9.825	0.0015935797251232\\
9.856	0.00140335010376661\\
9.885	0.00122394310413075\\
9.913	0.00105074699812311\\
9.939	0.000890937132562689\\
9.963	0.000744993162267373\\
9.985	0.000613022792643677\\
10	0.000524237488250204\\
};
\addlegendentry{\absErrorParam}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-absError-texp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-07,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},font=\footnotesize,anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,line width=2pt]
  table[row sep=crcr]{%
0.000999999999999446	7.61600114985402e-07\\
0.00500000000000078	9.69947500367202e-06\\
0.0109999999999992	3.40529883828688e-05\\
0.0190000000000001	7.46059229575824e-05\\
0.0280000000000005	0.000120594235514603\\
0.0380000000000003	0.000165683411773841\\
0.0489999999999995	0.000205498392955284\\
0.0609999999999999	0.000237696660605622\\
0.0730000000000004	0.000260161214118707\\
0.0850000000000009	0.000275171238592909\\
0.0980000000000008	0.000285308450814658\\
0.112	0.000291258229982634\\
0.128	0.000293874827295809\\
0.148	0.00029323804077186\\
0.173999999999999	0.000288666567244046\\
0.207000000000001	0.00027949202739887\\
0.246	0.000265726207825325\\
0.287000000000001	0.000248786418899871\\
0.327	0.000230258912781375\\
0.367000000000001	0.000210062387287813\\
0.404999999999999	0.000189594936811976\\
0.442	0.000168715729895975\\
0.477	0.000148324058088547\\
0.51	0.000128717891359844\\
0.541	0.000110123304374376\\
0.57	9.27026182833166e-05\\
0.596	7.71587370639128e-05\\
0.619999999999999	6.2944726128216e-05\\
0.641999999999999	5.00813104694381e-05\\
0.661	3.91351387342421e-05\\
0.678000000000001	2.94930476339001e-05\\
0.692	2.16740531344579e-05\\
0.704000000000001	1.50676650115678e-05\\
0.714	9.63442885141749e-06\\
0.722	5.33748670419642e-06\\
0.727	2.67513575755835e-06\\
0.73	1.0865132920252e-06\\
0.731	5.58456388803459e-07\\
0.731999999999999	3.11482958604612e-08\\
0.734999999999999	1.54626779523748e-06\\
0.741	4.68049919445472e-06\\
0.749000000000001	8.81578215992214e-06\\
0.759	1.39125183344229e-05\\
0.772	2.04136283185587e-05\\
0.787000000000001	2.77325540589821e-05\\
0.804	3.57806954383825e-05\\
0.823	4.4451845680438e-05\\
0.843999999999999	5.36210681720097e-05\\
0.867000000000001	6.3144069570984e-05\\
0.891999999999999	7.28572707184301e-05\\
0.917999999999999	8.22331892671571e-05\\
0.946	9.14836928515164e-05\\
0.976000000000001	0.000100405665308253\\
1.005	0.000109591442417551\\
1.01	0.000118956174496579\\
1.019	0.000154949816262471\\
1.041	0.000303152743169085\\
1.055	0.000403918734565944\\
1.069	0.000491277276024587\\
1.083	0.000560431410808458\\
1.097	0.000611683939963369\\
1.111	0.000647598001079939\\
1.125	0.000671331781121935\\
1.14	0.000686575021016698\\
1.157	0.000694709687654329\\
1.178	0.000695733164105442\\
1.204	0.000688334249842841\\
1.237	0.000670718259962036\\
1.276	0.000642556593357231\\
1.318	0.000605950450810694\\
1.36	0.00056416878340573\\
1.402	0.000518116982403319\\
1.443	0.000469825980647251\\
1.483	0.00042027061245295\\
1.521	0.000371614114036768\\
1.557	0.000324661597915589\\
1.591	0.000280019052510919\\
1.623	0.000238116631605791\\
1.653	0.000199234234969866\\
1.68	0.000164790671483461\\
1.705	0.00013352381029699\\
1.727	0.000106614118594776\\
1.747	8.27164436208737e-05\\
1.764	6.28726187629046e-05\\
1.779	4.57501003438158e-05\\
1.791	3.23285068306597e-05\\
1.801	2.13398197004463e-05\\
1.809	1.26813159729542e-05\\
1.815	6.26656137602941e-06\\
1.819	2.02837797590225e-06\\
1.82	9.73669935169118e-07\\
1.821	7.90939141594667e-08\\
1.824	3.22565809780741e-06\\
1.83	9.46558609857191e-06\\
1.838	1.76736007077266e-05\\
1.848	2.77504315063604e-05\\
1.861	4.05392008291902e-05\\
1.876	5.48475917620962e-05\\
1.893	7.0468570883425e-05\\
1.912	8.71600676728605e-05\\
1.933	0.000104644451416701\\
1.956	0.000122609219221377\\
1.98	0.000140013995885261\\
2.013	0.00016668637688286\\
2.02	0.00018517634306252\\
2.032	0.000242427415597423\\
2.061	0.000473900157908383\\
2.077	0.000615340695742525\\
2.092	0.000734445365698854\\
2.107	0.000833050978925984\\
2.122	0.000909573696221343\\
2.137	0.000965706475124996\\
2.153	0.00100665873006541\\
2.169	0.0010321539147957\\
2.187	0.00104698967452837\\
2.208	0.00105111182024249\\
2.234	0.00104308173795669\\
2.266	0.00102052343660609\\
2.304	0.000982107679398707\\
2.345	0.000930732862775646\\
2.387	0.000869792006337566\\
2.429	0.000801987977289149\\
2.47	0.000730446185523804\\
2.51	0.000656707952589307\\
2.549	0.000582134720808981\\
2.586	0.000509876780584009\\
2.621	0.000440956866268491\\
2.654	0.000376106778114915\\
2.685	0.00031580929999436\\
2.713	0.000262234600527844\\
2.739	0.000213512452996125\\
2.762	0.000171419309922991\\
2.783	0.000133939378876861\\
2.801	0.000102617013083118\\
2.817	7.54479747224826e-05\\
2.83	5.38674400370223e-05\\
2.841	3.59686655915402e-05\\
2.85	2.15790316174289e-05\\
2.856	1.21164260678159e-05\\
2.86	5.86697296705588e-06\\
2.863	1.21116580322023e-06\\
2.864	3.34775622607319e-07\\
2.868	6.48835836021555e-06\\
2.874	1.56274615542324e-05\\
2.883	2.91278969865978e-05\\
2.894	4.52830529854483e-05\\
2.907	6.38755258458812e-05\\
2.922	8.46405414476674e-05\\
2.939	0.000107263666070919\\
2.958	0.000131379391521406\\
2.979	0.000156571075366566\\
3.002	0.000182372733819411\\
3.017	0.000201685066402387\\
3.026	0.000223900790225376\\
3.038	0.000274475237617468\\
3.091	0.000736476943168952\\
3.108	0.000902211606009186\\
3.124	0.00103870173901989\\
3.14	0.001150467430197\\
3.156	0.00123673366525748\\
3.172	0.00129964850855266\\
3.189	0.00134481448426384\\
3.207	0.00137318695251151\\
3.227	0.00138695367443565\\
3.25	0.00138616379793375\\
3.278	0.00136880323553748\\
3.312	0.00133170028170789\\
3.351	0.00127451129564761\\
3.392	0.00120205462922476\\
3.434	0.00111749976149024\\
3.475	0.00102680622286747\\
3.516	0.000929746324556434\\
3.556	0.000830472925838492\\
3.594	0.000733344055377959\\
3.631	0.000637348924849786\\
3.666	0.000546274239813642\\
3.698	0.000463563760372141\\
3.728	0.000387107504991114\\
3.755	0.000319621698108573\\
3.78	0.000258563296936837\\
3.802	0.000206173795033828\\
3.822	0.000159776940421169\\
3.839	0.000121345816504046\\
3.854	8.82568825448073e-05\\
3.867	6.02346085736597e-05\\
3.877	3.91088548801769e-05\\
3.885	2.2485098953269e-05\\
3.891	1.01820876101467e-05\\
3.894	4.08427944316712e-06\\
3.895	2.05969345109836e-06\\
3.896	3.91545943949957e-08\\
3.899	5.99832920793664e-06\\
3.905	1.79634252885957e-05\\
3.913	3.36864057293598e-05\\
3.923	5.2963865016964e-05\\
3.936	7.73878115548951e-05\\
3.951	0.000104656410092001\\
3.968	0.000134353326064852\\
3.987	0.000165995217887672\\
4.008	0.000199043583527539\\
4.026	0.000232270879697837\\
4.039	0.0002740161629156\\
4.057	0.000369915271602768\\
4.1	0.000773409554661432\\
4.12	0.000996300743018934\\
4.138	0.00118310340100902\\
4.155	0.00133510334336382\\
4.172	0.00145840470525687\\
4.189	0.00155276701783431\\
4.206	0.00162074316976442\\
4.224	0.00166824257024466\\
4.243	0.00169634682743561\\
4.265	0.00170726182186488\\
4.29	0.001699161018047\\
4.32	0.00166945774167425\\
4.355	0.00161601902920391\\
4.394	0.00153975901891862\\
4.435	0.0014453592467645\\
4.477	0.00133673658320329\\
4.518	0.0012214451639133\\
4.558	0.0011021759274563\\
4.597	0.00098124591572844\\
4.635	0.00086065333587663\\
4.671	0.000745298758084387\\
4.705	0.000636515679182309\\
4.736	0.000538335884828498\\
4.765	0.000448012463624396\\
4.792	0.000365731508219654\\
4.816	0.000294399063970286\\
4.837	0.000233594634711257\\
4.856	0.000180020021933385\\
4.873	0.000133338038407897\\
4.887	9.58370726419532e-05\\
4.899	6.44024608758731e-05\\
4.908	4.12703750024286e-05\\
4.915	2.354819507575e-05\\
4.92	1.10362898125891e-05\\
4.923	3.58853921401554e-06\\
4.924	1.11592105284111e-06\\
4.925	1.35170067828217e-06\\
4.929	1.11719614360854e-05\\
4.935	2.57505673006579e-05\\
4.944	4.72726610332686e-05\\
4.955	7.30048224492105e-05\\
4.968	0.000102588340693426\\
4.983	0.000135587830837409\\
5	0.000171488165962427\\
5.021	0.000214434866331665\\
5.04	0.000266130961123719\\
5.06	0.000355549836402994\\
5.128	0.00100769453816489\\
5.148	0.00124528160032749\\
5.167	0.00145170776267366\\
5.185	0.00161844104531629\\
5.203	0.0017525685053708\\
5.221	0.0018542012074901\\
5.239	0.00192624958838183\\
5.258	0.00197488260612278\\
5.279	0.00200210662280884\\
5.302	0.0020072998305852\\
5.329	0.00198930581756901\\
5.361	0.00194423777069668\\
5.397	0.00187211522975375\\
5.437	0.00177291713391169\\
5.478	0.00165546895678674\\
5.519	0.0015254972019151\\
5.56	0.00138573719477896\\
5.6	0.00124233426781305\\
5.639	0.0010979557757663\\
5.676	0.000958657678020361\\
5.711	0.000826327651961817\\
5.744	0.000702280812095969\\
5.774	0.000591024652307783\\
5.802	0.00048916219404351\\
5.828	0.000396785185760713\\
5.851	0.000317180992166864\\
5.872	0.00024646545090216\\
5.89	0.000187490551086179\\
5.906	0.000136429383954987\\
5.919	9.59352696772582e-05\\
5.93	6.23940552790002e-05\\
5.938	3.84286400728396e-05\\
5.944	2.06960713962555e-05\\
5.948	8.9909480379698e-06\\
5.95	3.17367186885342e-06\\
5.951	2.73907292799484e-07\\
5.954	8.38981197429703e-06\\
5.96	2.55558981908926e-05\\
5.968	4.8105673148506e-05\\
5.978	7.57410895717877e-05\\
5.991	0.000110734467328329\\
6.006	0.000149776238036807\\
6.024	0.000195275651091497\\
6.066	0.000350506505483982\\
6.143	0.00107750461845085\\
6.165	0.00135682229621153\\
6.185	0.00159615765713847\\
6.204	0.0017953946352236\\
6.222	0.00195195833821068\\
6.241	0.00208130664661781\\
6.26	0.00217552695192392\\
6.279	0.00223858736894558\\
6.3	0.00227786948609817\\
6.323	0.00229162889687576\\
6.349	0.00227919090588288\\
6.379	0.0022379481889796\\
6.414	0.00216402375404032\\
6.453	0.00205834301515588\\
6.494	0.00192768407927901\\
6.535	0.00178162318473445\\
6.576	0.00162362178073883\\
6.616	0.0014608205619181\\
6.655	0.00129636817304927\\
6.693	0.00113293662635228\\
6.729	0.000977091195859245\\
6.763	0.000830538844386157\\
6.794	0.00069860724036297\\
6.823	0.000577511600363879\\
6.849	0.000471456683965844\\
6.873	0.000376098270681994\\
6.894	0.000294937889571111\\
6.912	0.000227233365396736\\
6.928	0.000168599327469142\\
6.942	0.00011855490452395\\
6.953	8.00934429209576e-05\\
6.962	4.92045157603412e-05\\
6.969	2.55483909541662e-05\\
6.973	1.21776273450378e-05\\
6.975	5.53272175029688e-06\\
6.977	1.0850522218205e-06\\
6.981	1.4238737356119e-05\\
6.987	3.37630065904679e-05\\
6.996	6.25797249218282e-05\\
7.007	9.70229538794469e-05\\
7.02	0.000136649836686934\\
7.038	0.000192620258636008\\
7.074	0.000344613225061313\\
7.134	0.000835684473342428\\
7.161	0.00117102741753331\\
7.184	0.00147721844383936\\
7.205	0.00174540493114945\\
7.225	0.00197296664449311\\
7.244	0.00215487978872425\\
7.263	0.00230004939108612\\
7.282	0.00240905776042693\\
7.301	0.00248494551325859\\
7.322	0.00253545303386874\\
7.344	0.00255731868349315\\
7.369	0.00255178621261695\\
7.398	0.00251482965118387\\
7.431	0.00244376996786331\\
7.468	0.00233774570043695\\
7.508	0.00220022257132654\\
7.549	0.00204062471797778\\
7.59	0.00186655202536408\\
7.631	0.00168158624330431\\
7.67	0.0014984947675903\\
7.708	0.00131596520439629\\
7.744	0.00114142960614747\\
7.778	0.000976901137965103\\
7.81	0.00082371406816544\\
7.839	0.000687295222104376\\
7.866	0.000563087627437486\\
7.89	0.000455457068807018\\
7.912	0.000359443126402787\\
7.931	0.000278781522507173\\
7.948	0.000208528513390805\\
7.962	0.000152113552486183\\
7.974	0.00010483939087198\\
7.984	6.62321265719485e-05\\
7.991	3.96435467575006e-05\\
7.996	2.08755431923444e-05\\
7.999	9.70525973676644e-06\\
8.002	1.39661401863486e-06\\
8.006	1.60919611544865e-05\\
8.012	3.79034576907312e-05\\
8.021	7.01079726126379e-05\\
8.032	0.000109031680661472\\
8.047	0.000164558721020644\\
8.067	0.000250600890016253\\
8.092	0.000383897661286247\\
8.131	0.000683496298239302\\
8.165	0.00106797038650826\\
8.191	0.00141813032432222\\
8.214	0.00173503387190037\\
8.235	0.0020061639902799\\
8.255	0.00223347717623735\\
8.275	0.00242268980616901\\
8.295	0.00257110598804008\\
8.315	0.00267988715360412\\
8.335	0.00275263516564616\\
8.357	0.00279675898917705\\
8.381	0.00280959715094657\\
8.407	0.00279079323252356\\
8.437	0.00273711899630089\\
8.471	0.002645839559094\\
8.509	0.0025159916693007\\
8.549	0.00235588600430942\\
8.59	0.00217296893246658\\
8.631	0.00197563557941637\\
8.671	0.00177293738837428\\
8.71	0.00156879854532611\\
8.747	0.00137183717606878\\
8.783	0.0011794016393227\\
8.816	0.00100408306017742\\
8.847	0.000841700361987674\\
8.875	0.000697933476412803\\
8.901	0.00056761214017176\\
8.924	0.000455353827481045\\
8.945	0.000355664025076938\\
8.963	0.000272549472500331\\
8.979	0.000200605575677854\\
8.992	0.000143562030397359\\
9.003	9.63207377463274e-05\\
9.012	5.83886594709524e-05\\
9.019	2.93425977496227e-05\\
9.023	1.29211512202948e-05\\
9.025	4.75397248490367e-06\\
9.026	6.79871745393063e-07\\
9.03	1.5568791926099e-05\\
9.036	3.99084585194003e-05\\
9.045	7.69415367177033e-05\\
9.057	0.000128980607495124\\
9.072	0.000200401644210095\\
9.09	0.000296378039479356\\
9.113	0.000439381019276954\\
9.146	0.000710171576818612\\
9.18	0.0010965152240763\\
9.207	0.00146549731407714\\
9.231	0.00180829984344881\\
9.253	0.00210890877945565\\
9.274	0.00236617767493579\\
9.294	0.00257447119419355\\
9.314	0.00274260494639279\\
9.334	0.00287026108499924\\
9.354	0.00295987283924699\\
9.376	0.00301934948094122\\
9.399	0.00304433395396553\\
9.425	0.00303547018255759\\
9.454	0.00298946558707588\\
9.487	0.00290244990671609\\
9.524	0.00277276554858556\\
9.563	0.00260912416467862\\
9.604	0.00241489671546994\\
9.645	0.00220358899261643\\
9.685	0.00198533861194191\\
9.724	0.00176463109731342\\
9.762	0.00154515894849102\\
9.798	0.00133578543150475\\
9.832	0.00113882835216564\\
9.863	0.000961465008262068\\
9.892	0.000798620691284318\\
9.919	0.000650547072370291\\
9.943	0.000522386569614863\\
9.964	0.000413297343022585\\
9.983	0.000317300199088309\\
9.999	0.00023859918520305\\
10	0.000233747985569267\\
};
\addlegendentry{\absError}

\addplot [color=mycolor3,dotted,line width=2pt]
  table[row sep=crcr]{%
0.000999999999999446	4.95251558527614e-07\\
0.00500000000000078	6.15280135167651e-06\\
0.0109999999999992	2.09780122490817e-05\\
0.0180000000000007	4.17463281550212e-05\\
0.0259999999999998	6.56083497906371e-05\\
0.0350000000000001	9.02427550891776e-05\\
0.0449999999999999	0.000114076028380709\\
0.0570000000000004	0.000138099338174896\\
0.0700000000000003	0.000159609159329301\\
0.0839999999999996	0.000178920086084291\\
0.0999999999999996	0.000197553135187075\\
0.118	0.000215452163173485\\
0.138	0.000232567159125457\\
0.16	0.000248713721197942\\
0.183999999999999	0.000263532694546779\\
0.208	0.000275627166330519\\
0.233000000000001	0.000285428319073014\\
0.258000000000001	0.000292441459747793\\
0.282999999999999	0.000296728754373088\\
0.308999999999999	0.000298369823298782\\
0.335000000000001	0.00029722569340846\\
0.361000000000001	0.000293397902689488\\
0.388	0.000286704751462511\\
0.415000000000001	0.000277381591328187\\
0.442	0.000265581956589557\\
0.468999999999999	0.000251470621901261\\
0.496	0.000235222255935705\\
0.523	0.000217020012610711\\
0.548999999999999	0.000197822737196343\\
0.574	0.000177984079099456\\
0.598000000000001	0.000157815346512912\\
0.621	0.000137587249887493\\
0.641999999999999	0.000118457192520397\\
0.662000000000001	9.97419437954456e-05\\
0.68	8.25536267594816e-05\\
0.696	6.70511413397681e-05\\
0.711	5.23645957072492e-05\\
0.724	3.95432821322545e-05\\
0.734999999999999	2.86440583629445e-05\\
0.744	1.97018372646619e-05\\
0.750999999999999	1.27363116716918e-05\\
0.757	6.76132381893605e-06\\
0.760999999999999	2.77676656593924e-06\\
0.763	7.84425184068145e-07\\
0.763999999999999	2.12425120871015e-07\\
0.766999999999999	3.20053408859754e-06\\
0.772	8.1805788085366e-06\\
0.779	1.51488482441989e-05\\
0.788	2.40968661825469e-05\\
0.798999999999999	3.50072154001682e-05\\
0.811999999999999	4.78488401731825e-05\\
0.827	6.25715650301035e-05\\
0.843999999999999	7.91000038848654e-05\\
0.863	9.73270929241621e-05\\
0.883000000000001	0.000116175310092339\\
0.904999999999999	0.000136436677224918\\
0.929	0.000157889851890076\\
0.954000000000001	0.000179419200351738\\
0.981	0.000201625183232841\\
1.001	0.00021635718370569\\
1.01	0.000216724254637707\\
1.015	0.000220514952864214\\
1.021	0.000229727551799041\\
1.031	0.000254855347142196\\
1.081	0.000452660337820495\\
1.099	0.000523029893751184\\
1.118	0.000590421491386471\\
1.138	0.000653318553032569\\
1.158	0.000708191027950182\\
1.179	0.000757544359286889\\
1.201	0.000800545528780358\\
1.223	0.00083497411260469\\
1.246	0.000862127540858629\\
1.269	0.000880571653567731\\
1.292	0.000890646192546064\\
1.316	0.000892620873515623\\
1.34	0.000886297325895759\\
1.365	0.000871371342201405\\
1.39	0.000848461930204719\\
1.416	0.000816763526899013\\
1.442	0.000777674991953558\\
1.468	0.000731858762924994\\
1.494	0.000679990483487051\\
1.52	0.000622754656117864\\
1.546	0.000560840303553755\\
1.57	0.000500132181332952\\
1.593	0.000439262958267502\\
1.615	0.000379015801992503\\
1.636	0.000320038784797214\\
1.655	0.000265736509086076\\
1.672	0.000216604707970796\\
1.687	0.000172971581520311\\
1.701	0.000132118399047044\\
1.713	9.70754773128479e-05\\
1.723	6.78991343269511e-05\\
1.731	4.45988720300862e-05\\
1.737	2.71583856795149e-05\\
1.742	1.26530050079247e-05\\
1.745	3.96429381965255e-06\\
1.746	1.07232821800415e-06\\
1.753	1.91486828255277e-05\\
1.76	3.92915554881028e-05\\
1.769	6.50621681350356e-05\\
1.78	9.6335461133572e-05\\
1.793	0.000132927129880097\\
1.808	0.000174576515781847\\
1.824	0.000218228771168178\\
1.842	0.000266253565262956\\
1.862	0.00031810095202649\\
1.883	0.000370632138214039\\
1.906	0.000425694612571617\\
1.93	0.000480150114065114\\
1.955	0.00053336289162739\\
1.981	0.000584654326181515\\
2.004	0.000625364582304958\\
2.03	0.000663470954051632\\
2.043	0.000698318235378665\\
2.059	0.000759205897087872\\
2.122	0.00107836903524734\\
2.143	0.00117545229544107\\
2.164	0.00125908853649059\\
2.185	0.00132812301155671\\
2.206	0.00138241007724159\\
2.227	0.00142227332709855\\
2.248	0.00144825288411855\\
2.27	0.0014612803125762\\
2.292	0.00146057858350288\\
2.315	0.00144607434467628\\
2.338	0.00141846062420904\\
2.362	0.00137674761371236\\
2.387	0.00132050370858351\\
2.413	0.00124953674018791\\
2.439	0.00116728713383142\\
2.465	0.00107519742391398\\
2.491	0.000974691034332383\\
2.516	0.000871413743636542\\
2.54	0.000767287936783472\\
2.563	0.000663903241158691\\
2.584	0.000567200415180035\\
2.604	0.000473673455847897\\
2.622	0.000388766818863563\\
2.638	0.000313034559831586\\
2.653	0.000242055050919823\\
2.666	0.000180718590558861\\
2.677	0.000129050293896591\\
2.686	8.69912584409862e-05\\
2.693	5.44407216811973e-05\\
2.698	3.12886997940315e-05\\
2.702	1.28314939198223e-05\\
2.704	3.62679941393687e-06\\
2.705	9.8061910681092e-07\\
2.708	1.47411564724519e-05\\
2.713	3.76046751219726e-05\\
2.72	6.94293561130694e-05\\
2.729	0.000110005185461625\\
2.74	0.000159027584701704\\
2.753	0.000216073556391856\\
2.768	0.000280575283735039\\
2.784	0.000347662268706875\\
2.802	0.000420819118696708\\
2.822	0.000498975117052503\\
2.843	0.000577207903359447\\
2.865	0.000654656908289938\\
2.889	0.000733559190693243\\
2.914	0.000809224665493425\\
2.94	0.000880552486987255\\
2.967	0.00094641732350611\\
2.995	0.00100569096079453\\
3.016	0.00104142517873181\\
3.044	0.00108917502594439\\
3.061	0.00113263781886174\\
3.079	0.00119757157650559\\
3.108	0.00133510395193896\\
3.143	0.00151558112921316\\
3.167	0.00162633054078547\\
3.189	0.0017106151260765\\
3.21	0.00177325701411407\\
3.231	0.00181783891264576\\
3.252	0.00184456815838237\\
3.273	0.00185411442706688\\
3.295	0.00184668266188686\\
3.317	0.00182258969569149\\
3.34	0.00178095620817624\\
3.364	0.00172115516111798\\
3.389	0.00164287150930165\\
3.415	0.00154612153547846\\
3.441	0.00143575991328723\\
3.467	0.00131378154689683\\
3.492	0.00118733713196697\\
3.517	0.00105359085044112\\
3.541	0.000919798440921287\\
3.563	0.000793676381117962\\
3.584	0.00067111892210322\\
3.603	0.000559104062560056\\
3.621	0.000452538301002107\\
3.637	0.000357835290041496\\
3.651	0.000275245476000124\\
3.663	0.000204819395666266\\
3.673	0.000146481794318717\\
3.682	9.43108442126287e-05\\
3.689	5.39835448894959e-05\\
3.694	2.53259351804499e-05\\
3.697	8.19481843500373e-06\\
3.698	2.49777064174334e-06\\
3.699	3.20360566576837e-06\\
3.702	2.0250168857772e-05\\
3.707	4.85491617159156e-05\\
3.714	8.79119482616015e-05\\
3.723	0.000138052990795364\\
3.734	0.000198565303338206\\
3.747	0.000268893519594005\\
3.762	0.000348304596129778\\
3.778	0.000430783664378165\\
3.796	0.000520603205880303\\
3.816	0.000616437106225333\\
3.837	0.000712261487314284\\
3.859	0.000807056166064463\\
3.883	0.000903605809991737\\
3.908	0.000996239301746167\\
3.934	0.00108369669117346\\
3.961	0.00116470430161381\\
3.989	0.00123800012269186\\
4.016	0.00129751831609622\\
4.068	0.00141143648218839\\
4.088	0.00147531951874657\\
4.111	0.00157457367895718\\
4.184	0.00195951691091606\\
4.208	0.00206381226990852\\
4.23	0.00213843739868478\\
4.252	0.00219108240473382\\
4.273	0.00222049605397551\\
4.295	0.00222997471358503\\
4.317	0.00221862380395061\\
4.34	0.00218588799847863\\
4.364	0.002130728982089\\
4.388	0.00205603047765839\\
4.413	0.00195954256325571\\
4.439	0.00184128871576047\\
4.465	0.00170714258940123\\
4.491	0.00155942949944665\\
4.516	0.00140669315978208\\
4.541	0.00124540622796202\\
4.565	0.00108423266974114\\
4.587	0.000932382971794024\\
4.608	0.000784853019068235\\
4.627	0.000650004144653757\\
4.644	0.00052881546592198\\
4.66	0.000414721728386166\\
4.674	0.000315156807069717\\
4.686	0.000230201102888296\\
4.696	0.000159785537957025\\
4.704	0.000103759815013864\\
4.71	6.19455138353429e-05\\
4.715	2.72477554772555e-05\\
4.718	6.49831629999215e-06\\
4.719	4.24641727991371e-07\\
4.722	2.10861417220234e-05\\
4.727	5.54232623098526e-05\\
4.734	0.000103215505909286\\
4.743	0.00016414785635944\\
4.754	0.000237767498282744\\
4.767	0.000323451299135051\\
4.782	0.000420370035828586\\
4.798	0.000521238452657725\\
4.816	0.000631344583265201\\
4.836	0.000749156113731967\\
4.857	0.000867343044547318\\
4.88	0.000989867144813735\\
4.904	0.00110955770805362\\
4.929	0.00122493756373105\\
4.956	0.00133846604385299\\
4.983	0.0014401377263503\\
5.011	0.00153268004913802\\
5.067	0.00170219494154023\\
5.101	0.00181854946583429\\
5.127	0.001938817961589\\
5.213	0.00242768824582413\\
5.237	0.00253527353465332\\
5.26	0.00261271630402351\\
5.282	0.00266114597166656\\
5.304	0.00268403663727263\\
5.326	0.0026819080980587\\
5.349	0.00265413796074817\\
5.372	0.00260189160862118\\
5.396	0.00252330138377702\\
5.421	0.0024176734832116\\
5.446	0.00229033050299661\\
5.472	0.00213760251884664\\
5.498	0.00196696848841838\\
5.524	0.00178117333328766\\
5.549	0.00159069978743789\\
5.573	0.00139908051514405\\
5.596	0.00120920430579693\\
5.617	0.00103190983864943\\
5.637	0.000860694998891969\\
5.655	0.000705457865985367\\
5.671	0.000567136409269085\\
5.686	0.000437604279764484\\
5.699	0.00032574544780957\\
5.71	0.000231566621668562\\
5.719	0.000154932148874031\\
5.726	9.56387857169978e-05\\
5.731	5.34731668395048e-05\\
5.735	1.98618080287432e-05\\
5.737	3.09953454668904e-06\\
5.744	5.53387874343809e-05\\
5.751	0.000113387055575632\\
5.76	0.000187401298554479\\
5.771	0.000276833166718357\\
5.784	0.000380924574115322\\
5.798	0.000490896855661281\\
5.814	0.000613625688649123\\
5.832	0.000747591416194217\\
5.851	0.000883888630931552\\
5.872	0.00102795379336004\\
5.894	0.00117096178328998\\
5.918	0.00131717080520575\\
5.943	0.00145803997773958\\
5.969	0.00159164980789457\\
5.996	0.0017160364109589\\
6.024	0.00182932624873874\\
6.08	0.00204396828094868\\
6.131	0.00225036047037816\\
6.167	0.00244726528367881\\
6.218	0.0027540573656607\\
6.245	0.00289373059686513\\
6.269	0.002990544802101\\
6.292	0.00305433445235395\\
6.314	0.0030869491236408\\
6.336	0.00309151973646145\\
6.359	0.00306707164956381\\
6.382	0.00301422187572305\\
6.406	0.00293086628698808\\
6.431	0.00281600130064159\\
6.456	0.00267539003693807\\
6.482	0.00250500432331633\\
6.508	0.00231323692742349\\
6.534	0.00210330452449167\\
6.559	0.00188722375301342\\
6.583	0.00166918971561583\\
6.606	0.00145263936127904\\
6.628	0.00124034286848827\\
6.648	0.00104434310522805\\
6.667	0.000856583050724339\\
6.684	0.000688087158127741\\
6.699	0.000539560760696755\\
6.712	0.000411294195042952\\
6.723	0.000303300444328227\\
6.733	0.000205692871950227\\
6.741	0.000128075601195386\\
6.747	7.01731484320435e-05\\
6.751	3.17323315087096e-05\\
6.753	1.25628462062668e-05\\
6.754	2.99205622162699e-06\\
6.759	4.47334818034853e-05\\
6.765	0.000101692518599383\\
6.773	0.000177076443466195\\
6.783	0.000270333571406311\\
6.795	0.000380690748459567\\
6.809	0.000507104470834223\\
6.824	0.000639501246254514\\
6.841	0.000785406435723334\\
6.86	0.000942834366321311\\
6.88	0.00110162079365259\\
6.902	0.00126751108048736\\
6.925	0.00143051923534178\\
6.949	0.00158867138469109\\
6.974	0.00173990111988775\\
7.001	0.00188723619720439\\
7.029	0.00202242127068512\\
7.081	0.00226099053602308\\
7.125	0.00244510938517012\\
7.163	0.00263121688764499\\
7.257	0.00318694635812657\\
7.283	0.00330416176268788\\
7.307	0.00338059456263054\\
7.33	0.00342175961339384\\
7.353	0.00343035238621544\\
7.376	0.00340665069693442\\
7.399	0.00335188524052524\\
7.423	0.00326360667801785\\
7.448	0.00314049609244356\\
7.473	0.00298862441022456\\
7.499	0.00280358069441367\\
7.525	0.00259444843450091\\
7.551	0.00236476371927518\\
7.576	0.00212774009989024\\
7.6	0.00188806979988184\\
7.623	0.00164960777937306\\
7.645	0.00141547040708493\\
7.666	0.00118812985082592\\
7.685	0.000980462995065575\\
7.702	0.000793953522156407\\
7.717	0.000629432923653409\\
7.731	0.000476356247650871\\
7.743	0.000345800364238356\\
7.753	0.000237635121773603\\
7.761	0.000151606354080879\\
7.767	8.74193384192018e-05\\
7.771	4.48016017040018e-05\\
7.774	1.29349418285901e-05\\
7.775	2.33315124685752e-06\\
7.779	3.99841073459289e-05\\
7.784	9.26492672217994e-05\\
7.791	0.000165928397349442\\
7.8	0.000259314569796174\\
7.811	0.000372081060833112\\
7.824	0.000503230714911629\\
7.839	0.000651440335491157\\
7.855	0.000805519214119798\\
7.873	0.000973485737389773\\
7.893	0.00115291300237106\\
7.914	0.00133255888266994\\
7.936	0.00151052609461291\\
7.96	0.00169206955308703\\
7.985	0.00186654490768981\\
8.011	0.00203156722888085\\
8.04	0.0021969009031676\\
8.087	0.00245589595422869\\
8.12	0.00261820598571975\\
8.194	0.00300620945860462\\
8.263	0.00343964230665876\\
8.292	0.00359233699811787\\
8.317	0.00369115218649789\\
8.341	0.00375125535880153\\
8.364	0.00377422279349902\\
8.387	0.00376257589985292\\
8.41	0.00371689866511185\\
8.434	0.00363454051281653\\
8.458	0.003519033664699\\
8.483	0.00336638620067002\\
8.509	0.00317614478193874\\
8.535	0.00295757979607456\\
8.561	0.00271453385840443\\
8.587	0.00245079511466665\\
8.612	0.00218112400738129\\
8.636	0.00191040089544919\\
8.659	0.00164261482303193\\
8.68	0.00139295063317583\\
8.7	0.00115216639387698\\
8.718	0.000934108765116752\\
8.734	0.000740011474004599\\
8.748	0.000570499837926971\\
8.76	0.000425775840856971\\
8.77	0.000305768710276636\\
8.779	0.000198350717050139\\
8.786	0.000115255491377843\\
8.791	5.61721318167497e-05\\
8.794	2.08382336821381e-05\\
8.796	2.66879542050585e-06\\
8.799	3.78474617892183e-05\\
8.804	9.6263303340797e-05\\
8.811	0.000177562957138166\\
8.82	0.000281202171537969\\
8.831	0.000406396672101152\\
8.844	0.000552064855057193\\
8.859	0.000716764615048047\\
8.875	0.000888079696751655\\
8.893	0.00107494381253175\\
8.913	0.00127468241154485\\
8.934	0.00147479344416772\\
8.956	0.00167316268306366\\
8.98	0.00187565059367148\\
9.005	0.00207038206693714\\
9.031	0.00225477136573311\\
9.067	0.00249264848639421\\
9.101	0.00270930805322092\\
9.132	0.00288432296659368\\
9.279	0.00376516554801306\\
9.309	0.0039292106926375\\
9.335	0.00403657140604197\\
9.36	0.00410148784144294\\
9.384	0.00412469036947375\\
9.407	0.0041096972257164\\
9.431	0.00405549817134372\\
9.455	0.00396338079109029\\
9.48	0.00382954914396878\\
9.505	0.00366015854782284\\
9.531	0.00344998952100074\\
9.557	0.00320916851747838\\
9.583	0.00294181636521843\\
9.609	0.00265202195628704\\
9.634	0.00235593714720272\\
9.658	0.00205886439805583\\
9.68	0.00177806250243831\\
9.701	0.00150452376116873\\
9.72	0.00125395501125649\\
9.738	0.00101509095887467\\
9.754	0.000802426821573013\\
9.768	0.000616667214686838\\
9.78	0.000458048768552532\\
9.79	0.000326505609631633\\
9.798	0.000221801742684586\\
9.805	0.000130639261798914\\
9.81	6.58119803388998e-05\\
9.813	2.70399129601517e-05\\
9.814	1.41375509649034e-05\\
9.815	1.24860519294488e-06\\
9.818	3.73610556739547e-05\\
9.823	0.000101472100207688\\
9.83	0.000190708003892699\\
9.839	0.000304480766900672\\
9.85	0.00044194061827163\\
9.863	0.000601912364977934\\
9.878	0.000782825151215503\\
9.894	0.000971048852158864\\
9.912	0.00117640622506665\\
9.932	0.00139596811958961\\
9.953	0.00161599577627598\\
9.975	0.00183416284996525\\
9.999	0.00205691518410562\\
10	0.0020658393249748\\
};
\addlegendentry{\absErrorParam}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-absError-triangle.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},font=\footnotesize,anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,line width=2pt]
  table[row sep=crcr]{%
0.000999999999999446	0.000763124078339069\\
0.00399999999999956	0.00253812639636835\\
0.00799999999999912	0.00402776938608274\\
0.0129999999999999	0.00499320287135361\\
0.0169999999999995	0.00531893993223005\\
0.0199999999999996	0.00539400779540489\\
0.0229999999999997	0.00536740458722143\\
0.0269999999999992	0.00522147220674041\\
0.0329999999999995	0.00485795387162802\\
0.0429999999999993	0.0040970541483169\\
0.0609999999999999	0.00280151513051658\\
0.0969999999999995	0.0013049858945761\\
0.114000000000001	0.000984210347201998\\
0.128	0.000824014529490932\\
0.141	0.000729240389543863\\
0.153	0.000672235969375246\\
0.164999999999999	0.000634716116830097\\
0.177	0.000610196890236746\\
0.19	0.000593246217345865\\
0.205	0.000581513624009417\\
0.223000000000001	0.00057391059146455\\
0.247	0.000569419039359435\\
0.25	0.000569114198659152\\
0.252000000000001	0.000560169717554585\\
0.256	0.000516382329120887\\
0.262	0.00041289453591699\\
0.269	0.000269428687643606\\
0.275	0.000144937235593909\\
0.279	6.55319007175897e-05\\
0.281000000000001	2.74265411304609e-05\\
0.282	8.82185831025023e-06\\
0.282999999999999	9.47053145298777e-06\\
0.286	6.23980306641328e-05\\
0.291	0.0001438393413119\\
0.297000000000001	0.000230228264482961\\
0.305	0.000326957306345261\\
0.314	0.000413177050600928\\
0.323	0.000479243311616793\\
0.333	0.000533734692870087\\
0.343	0.000572856285503124\\
0.353	0.000600474969814237\\
0.364000000000001	0.000621168962147245\\
0.375999999999999	0.000635589516710598\\
0.390000000000001	0.000645246019301978\\
0.407	0.000650581558703566\\
0.430999999999999	0.000651785503253234\\
0.472	0.000647284272525217\\
0.705	0.000615890929093519\\
0.75	0.000611592905853486\\
0.752000000000001	0.000602650300453441\\
0.756	0.000558822941136192\\
0.762	0.000455181718727866\\
0.769	0.000311423785689001\\
0.775	0.000186607339316291\\
0.779999999999999	8.76922986211113e-05\\
0.782999999999999	3.16867135353556e-05\\
0.785	4.06885370664742e-06\\
0.788	5.5202938303809e-05\\
0.792999999999999	0.000133576539931317\\
0.798999999999999	0.000216374342236979\\
0.807	0.000308760872581284\\
0.816000000000001	0.00039090936522995\\
0.824999999999999	0.000453801424612558\\
0.835000000000001	0.00050571967995292\\
0.845000000000001	0.000543106003922655\\
0.855	0.000569649677483179\\
0.866	0.000589735943804947\\
0.878	0.000603986933485136\\
0.891999999999999	0.00061388169334877\\
0.909000000000001	0.000619889038870655\\
0.933	0.000622394367591102\\
0.973000000000001	0.000620462875894212\\
1.001	0.000617769057407149\\
1.003	0.000362436185141414\\
1.005	0.000110154640464409\\
1.008	0.00101619725972974\\
1.013	0.00262862904733563\\
1.019	0.0043172855532766\\
1.026	0.00574364440782014\\
1.032	0.00650558748428747\\
1.038	0.00690285885595493\\
1.042	0.0069999541035159\\
1.046	0.00698734697896895\\
1.051	0.0068473444099122\\
1.057	0.00654279783802507\\
1.066	0.00591086011966238\\
1.078	0.00493591301291607\\
1.096	0.00354604644523622\\
1.165	0.000938702479581861\\
1.181	0.000756170560452048\\
1.195	0.000654398169457693\\
1.208	0.000592509796518821\\
1.22	0.000554540988278208\\
1.232	0.00052930847115217\\
1.245	0.000511839245146132\\
1.25	0.000507107993090459\\
1.252	0.000513858914916052\\
1.259	0.000570895600883638\\
1.265	0.000610187003979496\\
1.269	0.000620218432814255\\
1.272	0.000618366545654677\\
1.275	0.000608739069533731\\
1.28	0.000577001776189276\\
1.286	0.000517399748445014\\
1.293	0.000426535664215635\\
1.301	0.000306477235117203\\
1.308	0.000196236390910797\\
1.314	0.000102710349682353\\
1.318	4.23077516032068e-05\\
1.32	1.29199652865232e-05\\
1.321	1.54410290521454e-06\\
1.324	4.39426345895648e-05\\
1.329	0.000111003451878535\\
1.335	0.000185026839021447\\
1.343	0.000272285739308763\\
1.352	0.000355026603454296\\
1.362	0.000429201737061703\\
1.372	0.000486984678683791\\
1.383	0.0005347544076079\\
1.394	0.000569249734297903\\
1.405	0.000593451418280821\\
1.417	0.000611022130005768\\
1.43	0.000622521627487132\\
1.445	0.000629127436914316\\
1.463	0.000631116794952147\\
1.488	0.00062809925958637\\
1.535	0.000616079826972609\\
1.639	0.000590136276083374\\
1.723	0.00057530682806139\\
1.75	0.000571543507116277\\
1.752	0.00057967644835977\\
1.768	0.000691981188470363\\
1.771	0.000693515322064499\\
1.775	0.00068310749251921\\
1.78	0.000651946890596571\\
1.786	0.000592636111695093\\
1.794	0.000487311252266391\\
1.802	0.000365295257189673\\
1.81	0.000238261208665373\\
1.816	0.000144823643820003\\
1.821	7.01781159531152e-05\\
1.824	2.72443085165159e-05\\
1.825	1.32775651011583e-05\\
1.826	5.09092718828407e-07\\
1.829	4.07499963321664e-05\\
1.834	0.000103917223245669\\
1.84	0.000173036558383083\\
1.848	0.000253813021693822\\
1.857	0.000329826728496091\\
1.867	0.000397614517243434\\
1.877	0.000450307787316877\\
1.888	0.000493940897123564\\
1.899	0.00052565974806551\\
1.91	0.000548215119917502\\
1.922	0.000565005131262586\\
1.935	0.00057655000007984\\
1.95	0.000584003861595898\\
1.969	0.000587796248346284\\
1.996	0.000587446483288269\\
2.002	0.000586878549203098\\
2.004	0.00054836474986742\\
2.006	0.000429809938984989\\
2.008	0.000224297866445579\\
2.01	5.95426565562327e-05\\
2.013	0.000600817229049557\\
2.018	0.00169376165578591\\
2.025	0.00335522111809157\\
2.033	0.00514146090731911\\
2.041	0.00661505590901208\\
2.049	0.00768434717568818\\
2.056	0.00827343357874633\\
2.062	0.00853659756923961\\
2.067	0.00860399742940106\\
2.072	0.00855194790535644\\
2.078	0.00835824594266381\\
2.085	0.00799192043033919\\
2.095	0.00729511952634404\\
2.108	0.00625021920603614\\
2.127	0.00475685345533559\\
2.188	0.00191275145778861\\
2.205	0.00158311665694361\\
2.22	0.00138994617771215\\
2.234	0.00126832292922865\\
2.247	0.00119156173886468\\
2.252	0.00116069013338648\\
2.259	0.00106710436321608\\
2.277	0.000813835412529751\\
2.288	0.000655941226266301\\
2.297	0.000512116477581927\\
2.305	0.000371813790435874\\
2.312	0.000241451146789468\\
2.317	0.000145639685880053\\
2.321	6.82795776872937e-05\\
2.323	2.95730101678409e-05\\
2.325	9.05178582193063e-06\\
2.328	6.66791007578606e-05\\
2.333	0.000161338752928987\\
2.34	0.000289386487761447\\
2.348	0.000426917806862398\\
2.358	0.000582501842119938\\
2.368	0.00071792744557067\\
2.379	0.000843170836996454\\
2.39	0.000944829069636475\\
2.402	0.0010316784885368\\
2.414	0.00109714643687404\\
2.426	0.00114513716736534\\
2.439	0.00118158714686257\\
2.453	0.00120716906223658\\
2.469	0.00122399744595797\\
2.488	0.00123261813825552\\
2.514	0.00123295945961161\\
2.557	0.0012215083749097\\
2.713	0.00117509910645488\\
2.751	0.00116426432851689\\
2.755	0.00113338653502838\\
2.765	0.00102028411324248\\
2.78	0.000842346249910942\\
2.79	0.000707819620346795\\
2.799	0.00056794734067641\\
2.807	0.000429284211394423\\
2.814	0.000299777500872259\\
2.82	0.000185302551364404\\
2.825	8.91352336199399e-05\\
2.828	3.16463478214274e-05\\
2.83	6.43895974064688e-06\\
2.833	6.30367113713988e-05\\
2.838	0.000155440616942796\\
2.845	0.00027938143040673\\
2.853	0.000411254253220873\\
2.862	0.000545156578943049\\
2.872	0.000674757404752713\\
2.883	0.000794140499038625\\
2.894	0.000890864142883411\\
2.906	0.000973571291675252\\
2.918	0.00103619824428885\\
2.93	0.00108253314728797\\
2.943	0.00111832003619542\\
2.957	0.00114422568361431\\
2.973	0.00116237948881319\\
2.993	0.0011737791387464\\
3.004	0.00117519522012591\\
3.006	0.00116076292153143\\
3.009	0.00108238645339089\\
3.012	0.00091158003984004\\
3.015	0.000644501352589985\\
3.018	0.000292333842243565\\
3.019	0.000158820668354151\\
3.02	1.82754844573947e-05\\
3.023	0.000439795322627056\\
3.028	0.00129502690442402\\
3.035	0.00260512138994506\\
3.043	0.00414827297801929\\
3.052	0.00579346096220002\\
3.061	0.00719766472754537\\
3.07	0.00825794667487219\\
3.078	0.00887498503546563\\
3.085	0.00916595417057886\\
3.091	0.00924466879560312\\
3.096	0.00920294542684033\\
3.102	0.00904152039318222\\
3.109	0.00872663221191232\\
3.119	0.00810372641168732\\
3.132	0.00711970415097287\\
3.149	0.00576484369656873\\
3.174	0.0040142401175646\\
3.222	0.00198981974564618\\
3.242	0.00157052572299519\\
3.253	0.00142576668694788\\
3.258	0.00141468387542424\\
3.271	0.00140830177657582\\
3.278	0.00138515870550293\\
3.285	0.00134293855563381\\
3.293	0.00127187398296925\\
3.302	0.00116450269160844\\
3.312	0.0010142158408286\\
3.322	0.000836580634794674\\
3.332	0.000639184411730049\\
3.341	0.000451987526907056\\
3.348	0.000304533815800513\\
3.354	0.00017925577944663\\
3.358	9.71543877437064e-05\\
3.361	3.66230883410494e-05\\
3.363	3.14509873897922e-06\\
3.366	6.18119406514884e-05\\
3.371	0.000156649857350861\\
3.378	0.000282435674818728\\
3.386	0.000415080279362605\\
3.395	0.00054914472442911\\
3.405	0.000678898987833274\\
3.416	0.00079893857313205\\
3.428	0.000904812388363816\\
3.44	0.000987556801223354\\
3.452	0.00105063396736475\\
3.464	0.00109747267426841\\
3.477	0.0011335464611489\\
3.491	0.00115922521931382\\
3.507	0.00117631722220347\\
3.526	0.00118504808226012\\
3.55	0.0011852235665065\\
3.587	0.00117435350540227\\
3.75	0.00111544301518795\\
3.754	0.00113820522924421\\
3.772	0.00129750468379558\\
3.778	0.0013184330308449\\
3.783	0.00132014510105563\\
3.788	0.00130820848981495\\
3.794	0.00127693537803196\\
3.801	0.00121872860571759\\
3.809	0.00112621591291868\\
3.818	0.00099352607950099\\
3.828	0.000818207312935114\\
3.838	0.000623330234432772\\
3.847	0.000439763675462677\\
3.855	0.000275939739067506\\
3.861	0.000155326887306608\\
3.865	7.68250889452901e-05\\
3.867	3.82878169490245e-05\\
3.868	1.92158476064073e-05\\
3.869	2.8147324535126e-07\\
3.872	5.56525019961238e-05\\
3.877	0.000145740915545262\\
3.884	0.000264615180787118\\
3.892	0.000389252095788419\\
3.901	0.000514527552589852\\
3.911	0.000635185491366663\\
3.922	0.00074640071100435\\
3.934	0.000844320880928122\\
3.946	0.000920934686007025\\
3.958	0.000979623172073604\\
3.971	0.00102673373402458\\
3.985	0.00106243499648633\\
4	0.00108769145528832\\
4.007	0.00109280094312173\\
4.01	0.00107366090607726\\
4.013	0.00101421744382236\\
4.017	0.000848889453664082\\
4.021	0.000580017532328329\\
4.024	0.000317549182552294\\
4.026	0.000117874501671496\\
4.027	1.14771185745111e-05\\
4.03	0.00033097887313376\\
4.035	0.00096762708898324\\
4.042	0.00196950447650641\\
4.051	0.00339873381987363\\
4.061	0.00507803041524808\\
4.072	0.00686084847896012\\
4.082	0.00825712831112669\\
4.092	0.00932359710956461\\
4.1	0.0099012156656995\\
4.107	0.0102020219691489\\
4.113	0.0103150426768775\\
4.119	0.0103054269717696\\
4.125	0.0101865936405882\\
4.133	0.00988442970066834\\
4.142	0.00939092805512705\\
4.154	0.00856515980874731\\
4.17	0.00733129522651613\\
4.192	0.00568400061504627\\
4.269	0.00216182895590582\\
4.29	0.00166393089813775\\
4.312	0.00125850300823553\\
4.324	0.00103160395392869\\
4.335	0.000807161913452815\\
4.344	0.000611429351254473\\
4.352	0.000430290311867049\\
4.359	0.000268414783180345\\
4.364	0.000152052011408043\\
4.368	5.91157644626772e-05\\
4.371	1.02381512127288e-05\\
4.374	7.91143310632406e-05\\
4.379	0.000192428745636464\\
4.386	0.000346857814161082\\
4.394	0.000515491902546338\\
4.404	0.000711766066568191\\
4.415	0.000906276470443267\\
4.427	0.00109104621582541\\
4.439	0.00124705622570257\\
4.452	0.00138525861878238\\
4.465	0.00149448238299922\\
4.478	0.00157857348013597\\
4.491	0.00164157477399609\\
4.506	0.0016931143605345\\
4.522	0.0017288084213464\\
4.54	0.00175169408905871\\
4.562	0.00176306491713762\\
4.591	0.00176192141648677\\
4.64	0.0017430399531139\\
4.752	0.00168618827524639\\
4.758	0.00162822237773169\\
4.776	0.00145507622032718\\
4.804	0.0012471253232293\\
4.814	0.00114508318209996\\
4.824	0.00101627532318269\\
4.834	0.000859437900021682\\
4.843	0.000696502057271621\\
4.852	0.000517089122394107\\
4.86	0.000347985219412906\\
4.866	0.000217705567185104\\
4.871	0.000108222041508944\\
4.874	4.2545266878494e-05\\
4.875	2.06974906700587e-05\\
4.876	1.11680615238431e-06\\
4.879	6.62930901555227e-05\\
4.884	0.000173660001867536\\
4.891	0.000320141426479922\\
4.899	0.000480153842485014\\
4.909	0.000666317250443624\\
4.92	0.000850644707970669\\
4.932	0.0010256043697744\\
4.944	0.00117333028465307\\
4.957	0.00130438742107861\\
4.97	0.00140835920234302\\
4.983	0.00148897226301478\\
4.997	0.00155407154180481\\
5.009	0.00159366645151314\\
5.012	0.00159215545894196\\
5.015	0.00157024586061317\\
5.018	0.00151694587993076\\
5.022	0.00138577096447513\\
5.027	0.00112349790602419\\
5.032	0.000768131184198041\\
5.036	0.000431657757103525\\
5.039	0.000154553296773095\\
5.041	4.07433922755202e-05\\
5.044	0.000348719640294492\\
5.049	0.000901352178217973\\
5.056	0.00175799518266402\\
5.065	0.00299433894595418\\
5.076	0.00465117246166463\\
5.087	0.00633307134004225\\
5.098	0.00787383425512021\\
5.108	0.0090327432912133\\
5.118	0.00989007699031173\\
5.126	0.0103386421177399\\
5.133	0.0105587816852891\\
5.14	0.0106269201654761\\
5.146	0.0105746352668512\\
5.153	0.0103994527412501\\
5.162	0.0100226245652388\\
5.173	0.00938673979105678\\
5.186	0.0084792367244553\\
5.203	0.00719659198433743\\
5.226	0.00554906895197433\\
5.262	0.0036859932162038\\
5.304	0.00251169957934435\\
5.327	0.00197363870551626\\
5.342	0.00162626354306813\\
5.355	0.00131339653672586\\
5.367	0.00101353454883889\\
5.377	0.000758408280966462\\
5.386	0.000528175442370395\\
5.393	0.000350933559500374\\
5.399	0.000201627425775978\\
5.403	0.000103941414759067\\
5.406	3.18410860183488e-05\\
5.407	8.05061262350545e-06\\
5.412	0.000108912279760922\\
5.417	0.000222246758727843\\
5.424	0.00037410776374866\\
5.433	0.000556498862738148\\
5.443	0.000740862978629842\\
5.454	0.000920528834008863\\
5.466	0.00108895610636297\\
5.478	0.00122985179656515\\
5.491	0.0013539323310049\\
5.504	0.00145167435172487\\
5.517	0.0015268157268069\\
5.531	0.00158671301643723\\
5.546	0.00163145780087627\\
5.562	0.00166212848779474\\
5.581	0.00168194089660023\\
5.604	0.00168987195403736\\
5.635	0.00168482921781917\\
5.691	0.00165877902874141\\
5.751	0.00163198001189079\\
5.756	0.00166977414137977\\
5.772	0.00181602322081697\\
5.78	0.00185567316598595\\
5.788	0.00187073235327266\\
5.796	0.0018644366698036\\
5.804	0.00183961556294938\\
5.813	0.0017912356921677\\
5.823	0.00171199919298849\\
5.833	0.00160466933062811\\
5.843	0.0014684796989102\\
5.854	0.00128660932449846\\
5.865	0.00107540807219283\\
5.876	0.000841810708397003\\
5.886	0.000617152811039514\\
5.894	0.00043366818245053\\
5.901	0.000273212858442865\\
5.906	0.000159849481156941\\
5.91	7.04271020981285e-05\\
5.912	2.62473231695948e-05\\
5.913	4.30639461059433e-06\\
5.916	6.08688935823448e-05\\
5.921	0.000167096818305389\\
5.928	0.000310044150740122\\
5.936	0.000464033900287843\\
5.946	0.000640959725266442\\
5.957	0.000814405128699754\\
5.969	0.000978017518046912\\
5.981	0.00111583411646681\\
5.994	0.00123822394380087\\
6.007	0.00133569225706627\\
6.014	0.00137340716734711\\
6.017	0.00137530448789018\\
6.02	0.00135860321599054\\
6.024	0.0012965249087755\\
6.029	0.00114528222525486\\
6.034	0.000916457828723694\\
6.039	0.00062576516216732\\
6.043	0.00035972206829788\\
6.046	0.000144487706938557\\
6.047	7.00181505720242e-05\\
6.048	5.77693081075619e-06\\
6.051	0.000241105774593445\\
6.056	0.000660929889148097\\
6.063	0.00131418938874358\\
6.072	0.00228352279108042\\
6.083	0.00366707618016078\\
6.095	0.00535268754541206\\
6.107	0.00707170680591516\\
6.119	0.00865008669465352\\
6.13	0.00984763641314785\\
6.14	0.0106641334207184\\
6.149	0.0111548089573592\\
6.157	0.0113959859797158\\
6.164	0.0114637051878635\\
6.171	0.0114084554255829\\
6.179	0.011211735261948\\
6.189	0.0107984420679016\\
6.2	0.0101803688681351\\
6.214	0.00923641052850553\\
6.232	0.00792077965811285\\
6.254	0.00635287704308638\\
6.331	0.00249762598487788\\
6.351	0.00190135753809345\\
6.366	0.00147393355110292\\
6.378	0.00113300406081026\\
6.389	0.000819660098413471\\
6.398	0.000563895717423094\\
6.405	0.000366627935651284\\
6.411	0.000199615197119797\\
6.415	8.9730200070174e-05\\
6.417	3.53094723348145e-05\\
6.418	8.24185807289582e-06\\
6.423	0.000125530541803715\\
6.429	0.000282170697154696\\
6.436	0.000458699823013817\\
6.445	0.000674363129057689\\
6.455	0.000897231203734159\\
6.466	0.00112019953072851\\
6.478	0.00133569861567903\\
6.491	0.00153638013571014\\
6.504	0.0017042608288132\\
6.518	0.00185116966453708\\
6.532	0.00196678818983774\\
6.546	0.00205547797869948\\
6.561	0.00212560156462329\\
6.577	0.00217757507565928\\
6.595	0.00221447058459349\\
6.616	0.00223679998542988\\
6.642	0.00224444776054921\\
6.68	0.00223463694201828\\
6.75	0.00219727297707491\\
6.754	0.0021712409192603\\
6.783	0.00191719660588015\\
6.823	0.00171401809268521\\
6.834	0.00162704044025144\\
6.845	0.00151432479096063\\
6.856	0.00137183434020722\\
6.867	0.00119819202366414\\
6.878	0.000995003901972556\\
6.888	0.000788234385961002\\
6.897	0.000588163352289766\\
6.905	0.00040256823721424\\
6.911	0.000260457061274176\\
6.916	0.000141137018605784\\
6.919	6.94725973299217e-05\\
6.921	2.17576575381726e-05\\
6.922	2.06545037623204e-06\\
6.925	7.33348035111992e-05\\
6.93	0.000191151844057166\\
6.937	0.000353088644984415\\
6.945	0.000532197896149668\\
6.955	0.000744546260282974\\
6.966	0.000960419251766167\\
6.978	0.00117223823331657\\
6.991	0.00137242113106802\\
7.004	0.00154235022236739\\
7.016	0.00167088787894672\\
7.021	0.00170084544057833\\
7.024	0.00170052240609019\\
7.028	0.00166913499909125\\
7.032	0.00159666655679199\\
7.037	0.00144829487510574\\
7.043	0.00119942400114224\\
7.049	0.000896306317048444\\
7.055	0.000556992638297927\\
7.059	0.000314004331221322\\
7.062	0.000122431200899874\\
7.064	1.0267546889992e-05\\
7.067	0.000217742994121944\\
7.072	0.00058950540703222\\
7.079	0.00117479172044367\\
7.088	0.00205444186460375\\
7.099	0.00332261710425117\\
7.112	0.00502392417096873\\
7.125	0.00679366867829042\\
7.137	0.00833044645981075\\
7.149	0.00964375142380855\\
7.16	0.0105738667881234\\
7.17	0.0111590995192863\\
7.178	0.0114434957717324\\
7.186	0.0115694269592164\\
7.193	0.0115579007681426\\
7.201	0.0114188424922483\\
7.21	0.0111229362759044\\
7.22	0.0106530471515606\\
7.233	0.00988091996813322\\
7.249	0.00878740769475254\\
7.295	0.00597268338496447\\
7.329	0.00421716907978289\\
7.361	0.00294706838458398\\
7.38	0.00229367525589957\\
7.396	0.00176804336264797\\
7.409	0.00135069221327067\\
7.421	0.00097342283997428\\
7.431	0.000666912912487001\\
7.439	0.000428528747856827\\
7.445	0.000254589051989355\\
7.449	0.000141250354726864\\
7.452	5.77372402834462e-05\\
7.453	3.0196497149891e-05\\
7.454	2.80819176043765e-06\\
7.457	7.84194521974357e-05\\
7.462	0.00021054313097937\\
7.469	0.00038825876006405\\
7.477	0.000580309965355499\\
7.487	0.00080282195253497\\
7.498	0.001024182695444\\
7.51	0.00123736707381903\\
7.523	0.00143565263240215\\
7.536	0.00160172933739112\\
7.55	0.00174756727629953\\
7.564	0.0018629876718621\\
7.578	0.00195217500496743\\
7.593	0.00202333937590301\\
7.609	0.00207669664378557\\
7.627	0.00211515827656091\\
7.647	0.00213827345437204\\
7.672	0.00214773291714311\\
7.706	0.00214088496338693\\
7.752	0.00212520144407443\\
7.76	0.00219793628435237\\
7.772	0.00230226047046106\\
7.782	0.00235195178520206\\
7.792	0.0023720026597826\\
7.802	0.00236868701899764\\
7.813	0.00234383553931424\\
7.826	0.00229078491271647\\
7.839	0.00221241595334982\\
7.851	0.00211379928422077\\
7.863	0.0019849861977809\\
7.875	0.00182221315009814\\
7.887	0.0016243211749675\\
7.899	0.00139334282350015\\
7.91	0.00115679230154465\\
7.921	0.000902201106776406\\
7.931	0.000660590652826828\\
7.939	0.000463923874891011\\
7.946	0.000291598734785761\\
7.951	0.000169334967553501\\
7.955	7.24521780798041e-05\\
7.957	2.44132545613713e-05\\
7.958	5.08625140591901e-07\\
7.961	7.07007755835054e-05\\
7.966	0.000187481178809607\\
7.973	0.000346280839028087\\
7.981	0.000519913160897244\\
7.991	0.000723470497041932\\
8.002	0.000928323031063783\\
8.014	0.001127628633264\\
8.023	0.00124958820332223\\
8.028	0.00128502334003451\\
8.031	0.00128632834827015\\
8.035	0.00125928246083762\\
8.039	0.00119740175549386\\
8.044	0.00107427144256545\\
8.05	0.000873164779914751\\
8.056	0.000633358933132517\\
8.062	0.000369895772925872\\
8.066	0.000184120602642686\\
8.068	8.80638186953045e-05\\
8.07	1.03907512465513e-05\\
8.073	0.000163250671851974\\
8.078	0.000434993752447316\\
8.085	0.000862046282038997\\
8.095	0.00159566366634469\\
8.107	0.00270061912520046\\
8.121	0.00428037813026167\\
8.135	0.00605969765625657\\
8.149	0.00786085294457722\\
8.162	0.00939007228778535\\
8.174	0.0105684541586785\\
8.185	0.011393003219335\\
8.195	0.011907171775656\\
8.204	0.0121749599680699\\
8.212	0.0122633856339266\\
8.22	0.012220759763425\\
8.228	0.0120598247124427\\
8.238	0.0117152055647961\\
8.249	0.0111876446746624\\
8.257	0.010676505433569\\
8.274	0.00941756284698898\\
8.298	0.00767784174654774\\
8.325	0.00590505328387158\\
8.356	0.00421451539415892\\
8.381	0.00309639106558178\\
8.4	0.0023409050896512\\
8.415	0.0017797880987099\\
8.428	0.00131201939433027\\
8.439	0.000928720189408691\\
8.448	0.000624288866658268\\
8.455	0.000393907790264696\\
8.46	0.000233140236463385\\
8.464	0.000106981004577855\\
8.466	4.47621290378365e-05\\
8.467	1.38746577226044e-05\\
8.468	1.68622913415443e-05\\
8.471	0.000108150676411589\\
8.476	0.000257110454445846\\
8.483	0.000458581296205917\\
8.491	0.000678068115905099\\
8.501	0.000935230042718504\\
8.512	0.00119488779056113\\
8.524	0.00144953130342194\\
8.537	0.0016915582063656\\
8.551	0.00191389997485874\\
8.565	0.0020988226383084\\
8.579	0.00224957149182607\\
8.594	0.00237747991898277\\
8.61	0.00248104472413974\\
8.626	0.00255646557736592\\
8.644	0.00261449058771559\\
8.664	0.00265363717389394\\
8.688	0.00267583197376626\\
8.719	0.00267961031629067\\
8.751	0.00266491470035\\
8.757	0.00261131088655359\\
8.775	0.00243672900475323\\
8.787	0.00237302441417213\\
8.808	0.00230352629476537\\
8.827	0.00223258617245169\\
8.843	0.00215066735735267\\
8.857	0.00205440934724593\\
8.869	0.00194710323609406\\
8.881	0.00181152757293115\\
8.893	0.00164406685114738\\
8.905	0.00144344136867497\\
8.916	0.00123156199796617\\
8.927	0.000995970291508047\\
8.937	0.000764974572368751\\
8.946	0.000546891161155398\\
8.953	0.000372785365905853\\
8.959	0.000221754717528618\\
8.963	0.00012066857408847\\
8.966	4.48498488074992e-05\\
8.968	5.63190742176909e-06\\
8.971	8.11725439544831e-05\\
8.976	0.000206311710439795\\
8.983	0.000379079217343516\\
8.992	0.000595232728084254\\
9.002	0.000824952945553433\\
9.013	0.00106205238000391\\
9.025	0.00129347517570627\\
9.032	0.00138791737427725\\
9.036	0.00141271943669982\\
9.039	0.001413282332468\\
9.043	0.00138816353469688\\
9.048	0.00131657799274077\\
9.054	0.00118149237568246\\
9.062	0.000946620488456151\\
9.07	0.000679903980032802\\
9.077	0.000430665727251527\\
9.082	0.000240937390183623\\
9.085	0.000120272033761983\\
9.087	3.62262639036315e-05\\
9.088	7.02268027102523e-06\\
9.091	0.000142263535790239\\
9.096	0.000388865445242728\\
9.103	0.000787822645179903\\
9.113	0.00148673468961919\\
9.125	0.0025418069986235\\
9.138	0.00392658496806471\\
9.152	0.00560647951842351\\
9.166	0.00733783000987111\\
9.179	0.00885280487213327\\
9.192	0.0101629760919171\\
9.204	0.0111181587505992\\
9.215	0.0117447071863826\\
9.224	0.0120718893910584\\
9.233	0.012234602264171\\
9.241	0.0122482262973448\\
9.249	0.0121483679906897\\
9.265	0.0117945270763423\\
9.275	0.0114093072433571\\
9.287	0.0107912098645715\\
9.302	0.00986546797682229\\
9.321	0.00858479700206239\\
9.345	0.00698665976673529\\
9.374	0.00527029329055971\\
9.4	0.00395815888226741\\
9.421	0.00301745279309105\\
9.438	0.00231129520912505\\
9.453	0.00172146346452348\\
9.465	0.00127096275313939\\
9.476	0.000875522156346845\\
9.485	0.000565480837141025\\
9.492	0.00033341002080577\\
9.497	0.000172800562903018\\
9.5	7.85803374317157e-05\\
9.503	1.39866460154444e-05\\
9.506	0.00010486579749057\\
9.511	0.000252491855910314\\
9.518	0.000450876291909422\\
9.526	0.000665385188820451\\
9.536	0.000914687819988208\\
9.547	0.00116434962032013\\
9.559	0.00140736363225003\\
9.572	0.00163685031399869\\
9.586	0.00184657620337195\\
9.6	0.00202035192290961\\
9.614	0.00216167829926121\\
9.629	0.00228143056778599\\
9.645	0.00237832692446186\\
9.662	0.00245251110789742\\
9.68	0.00250540627377942\\
9.7	0.00254072277692746\\
9.724	0.00256005469799981\\
9.753	0.00257762587680303\\
9.779	0.00279318243386411\\
9.79	0.00282737380638051\\
9.802	0.0028364459236784\\
9.816	0.00281994841141629\\
9.832	0.00277391071617016\\
9.849	0.00269917178517574\\
9.865	0.00260279209745711\\
9.879	0.00249117350205304\\
9.892	0.00235805774891891\\
9.905	0.00219132523756227\\
9.918	0.00198802011759694\\
9.931	0.00174808885624516\\
9.943	0.00149666760413335\\
9.955	0.00122103220556088\\
9.966	0.00095216983386381\\
9.976	0.000698882449725329\\
9.984	0.000493076203708619\\
9.991	0.000312497686123977\\
9.996	0.000184031366199791\\
10	8.19369946346179e-05\\
};
\addlegendentry{abs. error}

\addplot [color=mycolor3,dotted,line width=2pt]
  table[row sep=crcr]{%
0.000999999999999446	0.000496242557886979\\
0.00500000000000078	0.00187191990385997\\
0.00999999999999979	0.002719476271111\\
0.0150000000000006	0.00305395992461114\\
0.0190000000000001	0.00312513987320542\\
0.0220000000000002	0.00311214685094638\\
0.0259999999999998	0.00304150183128782\\
0.0340000000000007	0.0028119957916559\\
0.0739999999999998	0.00181014435018819\\
0.0879999999999992	0.00164245492962981\\
0.101000000000001	0.00153998839026037\\
0.115	0.00146598360435898\\
0.131	0.00140878804591636\\
0.151999999999999	0.00135672292187413\\
0.186	0.00129383429766102\\
0.250999999999999	0.00118440431399437\\
0.255000000000001	0.00115510380819369\\
0.263	0.0010593719563295\\
0.279	0.000842568138598386\\
0.311	0.000501679896477617\\
0.332000000000001	0.000337245724023075\\
0.347	0.000235905917076125\\
0.359	0.000161098867050183\\
0.368	0.00010772464973772\\
0.375	6.75419790989458e-05\\
0.381	3.39119902860876e-05\\
0.385	1.18732904121318e-05\\
0.385999999999999	6.40899506762476e-06\\
0.387	9.64203354635632e-07\\
0.390000000000001	1.52751884542077e-05\\
0.395	4.20026946214266e-05\\
0.401999999999999	7.87555496732563e-05\\
0.411	0.000124935494790104\\
0.422000000000001	0.000179835957015871\\
0.435	0.000242651318984826\\
0.449	0.000307905836246992\\
0.465	0.000379549701285076\\
0.483000000000001	0.000456512428865511\\
0.502000000000001	0.000533670263519125\\
0.523	0.00061417908015898\\
0.545	0.000693264506904926\\
0.569000000000001	0.000773547045645057\\
0.593999999999999	0.000850694660001455\\
0.621	0.000926799106044592\\
0.65	0.0010004628953576\\
0.68	0.0010681791063432\\
0.712	0.00113127866103941\\
0.746	0.00118845834608912\\
0.752000000000001	0.00119187081119028\\
0.757	0.00116280972346783\\
0.766	0.00107477594394576\\
0.818	0.000649065635691665\\
0.852	0.00049838073093142\\
0.891999999999999	0.000362676724914205\\
0.917	0.000287672718009699\\
0.938000000000001	0.000228454506602527\\
0.957000000000001	0.000177453231692779\\
0.973000000000001	0.000136288442115072\\
0.987	0.000101565598659707\\
0.997999999999999	7.51171941948402e-05\\
0.999000000000001	2.70830236058506e-05\\
1.002	0.00067744697350233\\
1.004	0.000821282891095602\\
1.005	0.00081536307964768\\
1.007	0.000701018692879102\\
1.01	0.00037578703734382\\
1.012	0.000107767834056447\\
1.013	3.33044699185852e-05\\
1.016	0.000464972399289143\\
1.021	0.00115800672842864\\
1.027	0.00188359449815133\\
1.034	0.00255582376786065\\
1.042	0.00310599492013141\\
1.05	0.00346023222232495\\
1.058	0.00366268571444278\\
1.065	0.00374773524968216\\
1.072	0.00377119366074588\\
1.079	0.003751493137722\\
1.089	0.00367554429539337\\
1.104	0.00350788011713621\\
1.133	0.00314162392810767\\
1.187	0.00251362274577351\\
1.225	0.00211090367171557\\
1.254	0.0018474725400084\\
1.271	0.0018624205511992\\
1.278	0.00183073512602967\\
1.286	0.00176333405456818\\
1.296	0.00164215643605775\\
1.308	0.00146087473931223\\
1.322	0.00122404110818754\\
1.337	0.000961350421143879\\
1.351	0.000719390786023688\\
1.363	0.000518643789440952\\
1.373	0.00035722614802495\\
1.381	0.000232217913280394\\
1.387	0.000140921036303453\\
1.392	6.64576164292665e-05\\
1.395	2.24844056193687e-05\\
1.397	6.53914402089634e-06\\
1.4	4.96347282913634e-05\\
1.405	0.000120299173991732\\
1.412	0.000216808242040725\\
1.421	0.000336794566278432\\
1.432	0.000477299318529073\\
1.444	0.000623040173504808\\
1.458	0.000783388220499405\\
1.474	0.000954242585394624\\
1.491	0.00112174026047965\\
1.509	0.0012838636898438\\
1.528	0.00143861371409528\\
1.548	0.00158403458830592\\
1.569	0.00171824020523948\\
1.591	0.00183944047557314\\
1.614	0.00194596723864113\\
1.638	0.00203629933359822\\
1.662	0.00210657564122047\\
1.687	0.00215976025239802\\
1.713	0.00219482936088965\\
1.74	0.00221097090572906\\
1.751	0.00221779045696285\\
1.757	0.00227665022449265\\
1.77	0.00241280249818961\\
1.778	0.00245197373742708\\
1.785	0.00245679555659767\\
1.793	0.00243449260106151\\
1.803	0.00237561484329549\\
1.817	0.00225715447968189\\
1.836	0.00206628785769184\\
1.865	0.00176665209271735\\
1.902	0.00141358598478329\\
1.937	0.00111770124948667\\
1.969	0.000877961007974726\\
1.996	0.000697170033796184\\
1.998	0.000668941925543852\\
2.001	0.00054183455547278\\
2.005	0.000241499895240809\\
2.011	5.79712130183223e-05\\
2.013	7.86844180369587e-05\\
2.022	0.000469044324303987\\
2.03	0.00103902138800999\\
2.039	0.00179105465341581\\
2.049	0.00264034287218702\\
2.059	0.00339492966442059\\
2.069	0.00399186933906128\\
2.079	0.00441493927559077\\
2.088	0.00465766519431954\\
2.096	0.00477962121429217\\
2.104	0.00482915237922519\\
2.112	0.00482085409475243\\
2.121	0.00475840064494904\\
2.133	0.00461258231143024\\
2.148	0.00436680665549295\\
2.168	0.00398376833119411\\
2.193	0.00347701628527432\\
2.221	0.00291684237823282\\
2.249	0.00238394074153476\\
2.255	0.0022383433603712\\
2.284	0.00151721827354587\\
2.302	0.00115337477559945\\
2.314	0.000906331788585434\\
2.325	0.000670267630426995\\
2.334	0.000471284551306453\\
2.342	0.000291703515167642\\
2.348	0.000156344059695136\\
2.352	6.61483325153383e-05\\
2.354	2.11323693067055e-05\\
2.355	1.34574851609376e-06\\
2.358	6.86288600398206e-05\\
2.363	0.000180118820606885\\
2.37	0.000334379050959472\\
2.379	0.000528639475854719\\
2.39	0.000758398277348533\\
2.402	0.00099790625246081\\
2.416	0.00126122698719846\\
2.431	0.00152318889312989\\
2.447	0.00177932218028644\\
2.464	0.00202543660429239\\
2.482	0.00225765667305063\\
2.501	0.00247243665021909\\
2.521	0.00266657236414108\\
2.542	0.00283721811580192\\
2.563	0.00297605482850058\\
2.585	0.00308978260404769\\
2.608	0.00317661245268795\\
2.632	0.00323517882825161\\
2.657	0.00326456796079381\\
2.683	0.00326434057098815\\
2.71	0.00323454765832021\\
2.739	0.00317316092188021\\
2.752	0.00312622374416606\\
2.764	0.00297365301848258\\
2.779	0.00281886435523482\\
2.815	0.00251702078169575\\
2.83	0.00234860591543774\\
2.847	0.00212772601124953\\
2.867	0.00184691960136362\\
2.889	0.00153484892063232\\
2.912	0.00122196992016803\\
2.934	0.000943446918843955\\
2.953	0.000721543065196451\\
2.97	0.000538040601630314\\
2.985	0.000387819653434803\\
2.996	0.000283703766659641\\
3	0.00023110275052851\\
3.003	0.000160616813963745\\
3.006	6.10502253404953e-05\\
3.008	3.54816328445261e-06\\
3.011	7.57865512463785e-05\\
3.015	0.000113740687493576\\
3.017	0.000110668706746172\\
3.02	8.58964843215482e-05\\
3.023	4.36611027804112e-05\\
3.025	8.20629989951207e-06\\
3.026	1.14508090940997e-05\\
3.03	0.000102664985201456\\
3.036	0.000282208626990921\\
3.045	0.000669886459829169\\
3.056	0.00133294767118862\\
3.067	0.00211726568297427\\
3.078	0.00290236710637739\\
3.089	0.00359478671005347\\
3.1	0.00414381225773626\\
3.11	0.0045054410716586\\
3.119	0.00472330087413479\\
3.128	0.0048497589595381\\
3.136	0.00489579802145866\\
3.144	0.0048891657693646\\
3.153	0.00482993474606867\\
3.164	0.00469928466193668\\
3.178	0.00446655420278462\\
3.195	0.00412147247566046\\
3.215	0.00367216251462105\\
3.238	0.00314040064527762\\
3.257	0.00276752676730689\\
3.272	0.00258253888195862\\
3.284	0.00238590515093471\\
3.299	0.002098677065418\\
3.314	0.00178386513214968\\
3.328	0.00146805632953232\\
3.341	0.0011571120126679\\
3.352	0.000883529397955531\\
3.362	0.000629521231611317\\
3.37	0.000424673710600227\\
3.377	0.000245474107934479\\
3.382	0.000118030494903024\\
3.385	4.19350515814836e-05\\
3.387	8.60245520162114e-06\\
3.39	8.40752939091743e-05\\
3.395	0.000208839080347371\\
3.402	0.000380964657645733\\
3.411	0.000597090747214705\\
3.422	0.000852035455918565\\
3.434	0.00111717317013898\\
3.448	0.00140795113608432\\
3.463	0.00169632708601314\\
3.479	0.00197713246266807\\
3.496	0.00224551533683526\\
3.514	0.00249705251228813\\
3.533	0.00272781651174105\\
3.553	0.00293441160931394\\
3.574	0.0031139919801887\\
3.595	0.00325823410133126\\
3.617	0.00337460145800483\\
3.64	0.00346167311131644\\
3.664	0.00351854909767719\\
3.689	0.00354485272180914\\
3.716	0.00353998077716205\\
3.745	0.00350136227335648\\
3.752	0.00349851180020572\\
3.763	0.00358606957020453\\
3.774	0.00364902952198751\\
3.784	0.00366412096373753\\
3.796	0.00364348295818772\\
3.809	0.00358586518511363\\
3.823	0.0034866374472392\\
3.838	0.00333899949028886\\
3.855	0.00312688028360102\\
3.874	0.00284966169256008\\
3.896	0.00250178180031433\\
3.921	0.00210232563582016\\
3.948	0.00169201041760606\\
3.975	0.00131803720058737\\
3.999	0.00101819882984398\\
4.006	0.000906070253284637\\
4.015	0.000766791463239283\\
4.017	0.000761195820520021\\
4.02	0.000771302271777201\\
4.025	0.000819973736276904\\
4.038	0.000966618571694332\\
4.048	0.00109309158071782\\
4.056	0.00127619162527478\\
4.069	0.00180352334382434\\
4.089	0.00302940829158207\\
4.103	0.00394684052672598\\
4.115	0.00464078968746094\\
4.127	0.00519448899853832\\
4.138	0.0055623846509521\\
4.148	0.00578225570736064\\
4.158	0.0059017329301642\\
4.167	0.00593338897475408\\
4.176	0.00590331316382037\\
4.186	0.0058094092754469\\
4.198	0.00562980087497579\\
4.213	0.00532999943713986\\
4.231	0.0048991526045585\\
4.251	0.00436801094335171\\
4.262	0.00396362487105612\\
4.309	0.00249537961112722\\
4.327	0.00200807740979741\\
4.342	0.00159767805239948\\
4.355	0.00123155589581388\\
4.366	0.000913523273625092\\
4.375	0.000648737607985169\\
4.383	0.000411080028392604\\
4.389	0.0002321298491268\\
4.393	0.000112773415298247\\
4.395	5.31350868804414e-05\\
4.397	6.45350910718047e-06\\
4.4	9.56948314172338e-05\\
4.405	0.000243914214406639\\
4.412	0.00044987033411777\\
4.421	0.000710974553975524\\
4.432	0.00102263735579258\\
4.445	0.00137775074177261\\
4.459	0.00174134996671111\\
4.474	0.00210677182111108\\
4.491	0.00248873135342958\\
4.509	0.00285486474820057\\
4.527	0.00318171687886339\\
4.546	0.00348519282258676\\
4.566	0.00376049458944154\\
4.587	0.00400353505728395\\
4.609	0.00421094187103108\\
4.631	0.00437365248054041\\
4.654	0.00449987495326241\\
4.678	0.00458797335750078\\
4.703	0.00463691154213056\\
4.73	0.00464582098885889\\
4.751	0.00461954660384581\\
4.759	0.00453102169967203\\
4.777	0.00433699051411297\\
4.797	0.00419912045762864\\
4.831	0.00398304648861097\\
4.848	0.00382762009027254\\
4.865	0.0036256203469407\\
4.883	0.00336556947942914\\
4.902	0.00305342982967003\\
4.924	0.00266616349994489\\
4.948	0.00223817585177734\\
4.973	0.00180854489809687\\
4.997	0.00142445898646346\\
5.01	0.0012111344438698\\
5.017	0.00111780096609368\\
5.02	0.00110760312314371\\
5.023	0.00111814011570455\\
5.028	0.00117019614423659\\
5.04	0.00131833785446805\\
5.046	0.00135234123879512\\
5.062	0.00140276136275298\\
5.067	0.00145571242340995\\
5.074	0.00158912583068912\\
5.084	0.00191253844466105\\
5.12	0.00391798911322656\\
5.134	0.00471978334559374\\
5.147	0.00533935319742456\\
5.159	0.00577236065353268\\
5.17	0.00604470780236245\\
5.18	0.00619201626299602\\
5.189	0.00624910417303818\\
5.198	0.0062419709592383\\
5.208	0.00616826495413357\\
5.22	0.00600335717755096\\
5.234	0.00572824143255798\\
5.276	0.00481767250048337\\
5.29	0.00443558135950468\\
5.308	0.00388002921373761\\
5.328	0.00324162286139797\\
5.346	0.00266275492614491\\
5.362	0.0021394177423336\\
5.376	0.00167138370324014\\
5.388	0.00126294743340088\\
5.398	0.000918869414122086\\
5.407	0.000607782879962369\\
5.414	0.000365855989644989\\
5.419	0.000193506969376412\\
5.422	9.0407464003436e-05\\
5.425	1.23908619521296e-05\\
5.428	0.000114829202949449\\
5.433	0.000284614504659005\\
5.44	0.000519911943765079\\
5.449	0.00081738203484027\\
5.46	0.00117156997287153\\
5.473	0.00157438685736399\\
5.487	0.00198637372827132\\
5.502	0.00240020785227498\\
5.519	0.00283263980230177\\
5.537	0.00324695752925518\\
5.555	0.00361644510527215\\
5.574	0.00395884318301348\\
5.594	0.00426842399147324\\
5.615	0.00454027152976021\\
5.636	0.0047610192606588\\
5.658	0.00494139312244384\\
5.681	0.00507871454026142\\
5.705	0.00517106380217394\\
5.73	0.00521728167171779\\
5.755	0.00525493702045562\\
5.772	0.00539422596588752\\
5.783	0.00542278222695626\\
5.796	0.00540234605726433\\
5.814	0.00531938794210946\\
5.836	0.00516937503519836\\
5.855	0.0049926581842584\\
5.873	0.00477392313094327\\
5.892	0.0044868338259794\\
5.912	0.00413139154007773\\
5.933	0.00371769871607691\\
5.956	0.00324193060992736\\
5.981	0.00272511855544955\\
6.006	0.00222820388986771\\
6.022	0.00196220287955092\\
6.026	0.0019534646033903\\
6.03	0.00197623977872753\\
6.038	0.00207533533526416\\
6.047	0.00217274630522848\\
6.053	0.00219355714565504\\
6.059	0.00218070902750843\\
6.076	0.00211325457552367\\
6.081	0.00212864832118976\\
6.087	0.00218705522569766\\
6.094	0.00231743645781059\\
6.104	0.00262106155550272\\
6.154	0.0052004795137462\\
6.168	0.00584700952319186\\
6.181	0.00631046896416066\\
6.192	0.00658689259833593\\
6.203	0.00675636426419025\\
6.213	0.00682212324638229\\
6.223	0.00681087540162919\\
6.233	0.00673111104840343\\
6.245	0.00655791962978387\\
6.254	0.00635416234783055\\
6.269	0.00584131076584017\\
6.296	0.00491770480528046\\
6.317	0.00418253041639007\\
6.337	0.00347485231796221\\
6.355	0.00283743991506136\\
6.371	0.00226645867394688\\
6.385	0.00176004683734919\\
6.397	0.00132009219671457\\
6.407	0.000949813400705192\\
6.416	0.000614606253369052\\
6.423	0.00035329520740808\\
6.428	0.000166676484362964\\
6.431	5.48267526440273e-05\\
6.432	1.75756514234534e-05\\
6.433	1.9659408954371e-05\\
6.436	0.000131224728875971\\
6.441	0.000316609681839841\\
6.448	0.000574566805615402\\
6.457	0.000902541024714817\\
6.468	0.00129592551100125\\
6.481	0.00174729021782125\\
6.495	0.00221339243249685\\
6.511	0.00271657759268879\\
6.528	0.00321290139021531\\
6.546	0.0036924796911087\\
6.565	0.00414585445572723\\
6.584	0.00454487599667203\\
6.604	0.00490743914939833\\
6.625	0.00522720684480842\\
6.646	0.00548791662165751\\
6.668	0.00570183861935385\\
6.691	0.0058655846010218\\
6.715	0.00597672730353388\\
6.74	0.00603378800063475\\
6.753	0.00602321733563092\\
6.793	0.00569218814588566\\
6.833	0.00544482719379054\\
6.857	0.00525178293244475\\
6.877	0.00503995700542243\\
6.896	0.00478322286381587\\
6.915	0.00447139646704211\\
6.935	0.00409231400493464\\
6.956	0.00365473627014661\\
6.978	0.00317423461012255\\
7.001	0.00266985397280046\\
7.028	0.00217291111454876\\
7.032	0.00216836648296622\\
7.037	0.00220059906940987\\
7.058	0.00241215976058364\\
7.063	0.00241134694154441\\
7.069	0.00238067703425137\\
7.093	0.00221148127160803\\
7.098	0.00222138652774031\\
7.104	0.00227041361438627\\
7.111	0.00238312618799558\\
7.121	0.00264783200165078\\
7.139	0.00338201858725788\\
7.163	0.00462291793443159\\
7.179	0.00542687507291447\\
7.193	0.00602480334465473\\
7.206	0.00645564655253232\\
7.218	0.00673369219755579\\
7.229	0.00688584758599311\\
7.239	0.00694208991322117\\
7.249	0.00692591476394056\\
7.259	0.00692324406833458\\
7.268	0.00688867627913889\\
7.277	0.00678502614429012\\
7.288	0.00657526118759268\\
7.302	0.00620703542760688\\
7.318	0.00569324617419874\\
7.337	0.00501386185098436\\
7.357	0.00426298987423041\\
7.376	0.00353276206879594\\
7.393	0.00286737976103209\\
7.408	0.0022705363025184\\
7.421	0.00174661730442575\\
7.432	0.00129981219507025\\
7.442	0.000892297648290165\\
7.45	0.000566430963952684\\
7.456	0.00032268519898399\\
7.46	0.000160714193946606\\
7.463	3.95955400625352e-05\\
7.464	7.13908773983401e-07\\
7.467	0.000121322766043243\\
7.472	0.000321382140818791\\
7.479	0.000599025529693422\\
7.488	0.000950916168618445\\
7.499	0.00137157177978752\\
7.512	0.00185269193189608\\
7.526	0.00234823882177084\\
7.542	0.00288225238146398\\
7.559	0.00340849133692543\\
7.577	0.00391693342929098\\
7.596	0.00439791285893314\\
7.615	0.00482177006876409\\
7.635	0.00520760413297444\\
7.656	0.00554874353173343\\
7.678	0.00583960952227525\\
7.7	0.00606687272890034\\
7.723	0.00624160349761104\\
7.747	0.00636120866478681\\
7.754	0.00641233599904089\\
7.774	0.00663929223050363\\
7.787	0.00670056678615592\\
7.802	0.00670179346821736\\
7.821	0.00663460929202823\\
7.847	0.00647626597419463\\
7.872	0.00626771691191562\\
7.893	0.00603511127634323\\
7.913	0.00575276659667544\\
7.933	0.00540894886619749\\
7.954	0.00498943139847779\\
7.976	0.00450221377535186\\
7.999	0.00396337398593048\\
8.034	0.00324352589897261\\
8.039	0.00323544187869738\\
8.045	0.00327115572143367\\
8.063	0.00342744999997387\\
8.069	0.00342943765693772\\
8.076	0.00338918541814227\\
8.086	0.00327638484332173\\
8.104	0.00307017817649989\\
8.111	0.00303970514940091\\
8.117	0.00304964525964246\\
8.123	0.00309700277866657\\
8.13	0.00320164900739274\\
8.14	0.00344137713580342\\
8.155	0.00397265320294945\\
8.191	0.00565370987031609\\
8.207	0.0063562773000159\\
8.221	0.00686051636244339\\
8.234	0.00720950956172373\\
8.246	0.00742007893943031\\
8.253	0.0074741965481854\\
8.262	0.00742170892805286\\
8.277	0.00724699178139228\\
8.292	0.00699925216300032\\
8.306	0.00668613812989283\\
8.321	0.00626278564520329\\
8.338	0.00569680061446425\\
8.356	0.00503203528721927\\
8.375	0.00428647942426964\\
8.393	0.00355342389761128\\
8.409	0.00288516423416777\\
8.423	0.00228960618226997\\
8.436	0.00172919353233906\\
8.447	0.00125097225279855\\
8.456	0.000858140876457715\\
8.463	0.000552351746094538\\
8.469	0.000290521087975475\\
8.473	0.000116297600560697\\
8.476	1.41212602677117e-05\\
8.479	0.000144265984093267\\
8.484	0.000360450066217467\\
8.491	0.000661203611590914\\
8.5	0.00104372125127024\\
8.511	0.00150314551003723\\
8.524	0.00203176723386945\\
8.538	0.00258007570711459\\
8.554	0.00317564395881539\\
8.571	0.00376764295436331\\
8.589	0.00434476652406442\\
8.608	0.00489573897058214\\
8.628	0.00540983229752323\\
8.648	0.00585668974414628\\
8.669	0.00625534492822111\\
8.691	0.00659870300020391\\
8.713	0.00687025080585453\\
8.736	0.00708248269826592\\
8.752	0.00717884828127776\\
8.764	0.00711795267078109\\
8.781	0.00705821294839201\\
8.83	0.00694832422336799\\
8.857	0.00679781942869274\\
8.883	0.00659243681554452\\
8.905	0.00635802387269343\\
8.925	0.00608453022326944\\
8.945	0.00574908215512579\\
8.966	0.00533404903577483\\
8.987	0.00486621228624542\\
9.009	0.00433727119924388\\
9.038	0.00371323261114004\\
9.044	0.00368198393522965\\
9.05	0.00369716051879285\\
9.074	0.00382894945266609\\
9.081	0.00379735164191225\\
9.09	0.00370165390844703\\
9.105	0.00347333725507536\\
9.119	0.00329275255473026\\
9.127	0.00324244165235783\\
9.133	0.00323935993020865\\
9.139	0.00326930190609424\\
9.147	0.00336279657392458\\
9.156	0.00354029307269416\\
9.169	0.00391884886580657\\
9.224	0.00623285978064637\\
9.239	0.00677716684038643\\
9.259	0.00737660159441569\\
9.27	0.00765214924682327\\
9.28	0.00779307227836093\\
9.29	0.00783720911118015\\
9.3	0.00779668284039515\\
9.311	0.00766628802097729\\
9.323	0.0074356428726609\\
9.337	0.00707133083725327\\
9.353	0.00655963813808831\\
9.371	0.00589851543959517\\
9.389	0.00517634501885661\\
9.407	0.0044124936012231\\
9.424	0.00366329907696445\\
9.44	0.00293947512733123\\
9.454	0.00229499793572369\\
9.466	0.00173696284918294\\
9.477	0.00122300950385362\\
9.486	0.00080224663366096\\
9.493	0.00047565551209404\\
9.498	0.000243094341889302\\
9.501	0.00010394996297411\\
9.503	1.1381340159645e-05\\
9.507	0.000173234148166662\\
9.512	0.000402867678483579\\
9.519	0.000721844040801359\\
9.528	0.00112677776623731\\
9.539	0.00161212335048673\\
9.552	0.00216943434068347\\
9.566	0.0027464970477044\\
9.582	0.0033724882050972\\
9.599	0.00399424773313609\\
9.617	0.00460024720162908\\
9.636	0.00517893064677612\\
9.656	0.00571922068772973\\
9.676	0.00618927148143004\\
9.697	0.00660907806434484\\
9.719	0.00697112764611923\\
9.741	0.0072579113741587\\
9.756	0.00746011271086249\\
9.773	0.00775701514242687\\
9.787	0.00790432963689757\\
9.803	0.00799034976113933\\
9.821	0.0080106593693462\\
9.843	0.00795658117182733\\
9.869	0.00781812005930904\\
9.895	0.00761215523779765\\
9.918	0.00736391343190623\\
9.94	0.00705602718478168\\
9.961	0.00669222693884374\\
9.983	0.00624049552309431\\
10	0.00584864875358935\\
};
\addlegendentry{\absErrorParam}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-sawthoot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={test run with sawthoot},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
10	0.5\\
};
\addlegendentry{input signal}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0890000000000004	0.000203219293394952\\
1.122	0.00300636227437145\\
2.152	0.00332269503332938\\
3.18	0.00601585171753349\\
4.209	0.00642173333435636\\
5.234	0.00902735871064309\\
6.263	0.00950992154546881\\
7.286	0.0120405607636425\\
8.317	0.01259580755789\\
9.336	0.0150549423966737\\
10	0.0152405644289004\\
};
\addlegendentry{FOM output}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.093	0.000200558358624647\\
1.145	0.00302289880338868\\
2.167	0.00333756674815078\\
3.217	0.00604936674684353\\
4.229	0.00643773041932683\\
5.289	0.00907935288386952\\
6.284	0.00951741037162179\\
7.368	0.0121144123903303\\
8.33	0.0125736654079756\\
9.036	0.0144884093502924\\
9.329	0.0150974578322955\\
9.779	0.0152410576886304\\
10	0.0152997550144427\\
};
\addlegendentry{ROM output}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-sin.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.25,
ymax=0.15,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},font=\footnotesize,anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0289999999999999	0.000821771222900836\\
0.106	0.00504643116301295\\
0.489000000000001	0.0265669916109808\\
0.712999999999999	0.0375566067741193\\
0.907	0.0455755149045416\\
1.032	0.0494693981272167\\
1.08	0.0489031010687686\\
1.186	0.0457446886690036\\
1.371	0.038739587237707\\
1.578	0.029344050936265\\
1.824	0.0165855897950546\\
2.071	0.00389805799074239\\
2.142	0.00327193378472757\\
2.761	0.00225984384759848\\
3.073	0.000774481536994998\\
3.133	-0.0017188799184904\\
3.277	-0.00981357340521782\\
3.593	-0.0271850358029475\\
3.815	-0.0378737329899721\\
4.009	-0.0457081957429892\\
4.087	-0.0477863883156218\\
4.145	-0.0476194117962745\\
4.235	-0.0456036609749049\\
4.404	-0.0401515758415343\\
4.605	-0.0321543696239441\\
4.836	-0.0213868551413796\\
5.136	-0.00727537113225019\\
5.215	-0.00639591848499066\\
5.537	-0.00561865092745428\\
6.066	-0.00331587090956909\\
6.142	-0.00185602641182037\\
6.214	0.00120524493035745\\
6.369	0.0098032247166735\\
6.688	0.0271523337354331\\
6.91	0.0377078735608354\\
7.089	0.044771797677754\\
7.161	0.0462539902827483\\
7.23	0.0460313249168802\\
7.333	0.0439700690521665\\
7.507	0.0388498959229384\\
7.711	0.031327265989292\\
7.944	0.0211662829145389\\
8.184	0.0107651835088589\\
8.264	0.00951140142613838\\
8.433	0.00887788992945815\\
8.877	0.00695817070436178\\
9.161	0.00448440315317988\\
9.237	0.00216200621383322\\
9.332	-0.00244210726598659\\
9.95	-0.0349526441218089\\
10	-0.0371685458193518\\
};
\addlegendentry{\original}

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.032	0.000818990908353356\\
0.103	0.00458056945656438\\
0.534000000000001	0.0286411673392344\\
0.750999999999999	0.0390297201903209\\
0.942	0.0466718225982348\\
1.042	0.0495111957175567\\
1.094	0.0489055753468151\\
1.196	0.0458777977802676\\
1.379	0.0388941635751259\\
1.586	0.0294438373865074\\
2.082	0.00367509689054657\\
2.151	0.00286578608057297\\
3.066	0.000795687632933806\\
3.124	-0.000908695992718478\\
3.208	-0.00514407936858596\\
3.707	-0.0321769497929534\\
3.914	-0.0414339556250631\\
4.078	-0.0473524381088453\\
4.137	-0.0480037021658699\\
4.206	-0.047110008487822\\
4.323	-0.0438378098788892\\
4.51	-0.0370421161475747\\
4.723	-0.027750788862944\\
5.142	-0.00718533396910992\\
5.213	-0.00581487002512837\\
5.342	-0.00519939707355199\\
5.993	-0.00294107693549073\\
6.156	-0.00140546214703008\\
6.227	0.00113042756785831\\
6.336	0.00680179210235998\\
6.75	0.0291476383932157\\
6.966	0.0390684437699775\\
7.134	0.0453778465691421\\
7.204	0.0465787724126532\\
7.276	0.0462132696795106\\
7.379	0.0440085169378293\\
7.55	0.0386956127440659\\
7.757	0.0307383108911967\\
8.223	0.00984814217772723\\
8.305	0.00835406113259651\\
9.216	0.00287969892893969\\
9.295	0.000346926776547463\\
9.397	-0.00462027686181266\\
10	-0.0357808707504983\\
};
\addlegendentry{\structRealization}

\addplot [color=mycolor3,dotted,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0310000000000006	0.000832721463400077\\
0.106999999999999	0.00489738723837263\\
0.539	0.0288109032213271\\
0.76	0.0393873946439633\\
0.952	0.0470720220700311\\
1.039	0.0494481715929922\\
1.093	0.0487856071252502\\
1.208	0.0455462686934212\\
1.374	0.0393890928579488\\
1.562	0.0308513003455069\\
1.788	0.0189925122762933\\
2.079	0.00366177130441336\\
2.159	0.00271572003195963\\
2.386	0.00200254202212946\\
3.096	0.000382800775160064\\
3.173	-0.00301495827056364\\
3.362	-0.0133104620594189\\
3.743	-0.0339783895801293\\
3.941	-0.0430605303962963\\
4.075	-0.0478772592634158\\
4.135	-0.0483307547584531\\
4.216	-0.0472492159457758\\
4.34	-0.0439637890437083\\
4.494	-0.0383300869863969\\
4.68	-0.0299396241035659\\
4.922	-0.0174043053728408\\
5.124	-0.00719267087388964\\
5.201	-0.00553827595436118\\
5.336	-0.00442418312579562\\
5.6	-0.00394328026872159\\
6.112	-0.00309668014037356\\
6.184	-0.00116561096117707\\
6.282	0.00317846283862977\\
6.465	0.0130521463933029\\
6.883	0.0358709974451479\\
7.069	0.0442608169620122\\
7.151	0.0467394153462841\\
7.222	0.0472885037561745\\
7.313	0.0463608437321668\\
7.434	0.043530538062786\\
7.58	0.0385482976598208\\
7.76	0.0308110354195268\\
8.002	0.0187766373692426\\
8.18	0.0102542947718121\\
8.265	0.00813221238779782\\
8.389	0.00673074424126163\\
8.597	0.00605949596801914\\
9.177	0.00484349710385779\\
9.259	0.00265274699581042\\
9.363	-0.00177912618562637\\
9.526	-0.0104097961619054\\
10	-0.0366443083343544\\
};
\addlegendentry{\structRealizationParam}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-texp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.25,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymax=0.15,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},font=\footnotesize,anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0120000000000005	0.000189763148698674\\
0.0289999999999999	0.000821415638192491\\
0.0570000000000004	0.00224246405396933\\
0.156000000000001	0.00783076821569395\\
0.236000000000001	0.0120982087147752\\
0.303000000000001	0.0153342740804927\\
0.364000000000001	0.0179436519459184\\
0.422000000000001	0.0200842286486278\\
0.478	0.0218090795246493\\
0.532999999999999	0.0231605771680243\\
0.587999999999999	0.0241663567232919\\
0.643000000000001	0.024828676501734\\
0.699	0.0251606704222809\\
0.757	0.0251597888196535\\
0.818	0.0248105392618694\\
0.883000000000001	0.0240890840046912\\
0.954000000000001	0.0229519451763966\\
1.015	0.0216782868262602\\
1.033	0.0209377861448168\\
1.054	0.0197183180089358\\
1.083	0.0176599934616828\\
1.136	0.0134853697923383\\
1.257	0.00392728367805262\\
1.323	-0.000915362029777711\\
1.381	-0.00483129506075919\\
1.435	-0.00813522000842504\\
1.486	-0.010918010434521\\
1.536	-0.0133058558489321\\
1.585	-0.0153066281291725\\
1.634	-0.0169669162104498\\
1.683	-0.0182890484109617\\
1.733	-0.0192985337074205\\
1.785	-0.0200006766955649\\
1.839	-0.0203788552320958\\
1.895	-0.020426276982267\\
1.955	-0.0201319412806757\\
2.017	-0.0194887383828153\\
2.04	-0.0189487800206027\\
2.062	-0.0180711290132383\\
2.087	-0.0167113687340485\\
2.121	-0.0144841838975864\\
2.181	-0.0101439436178392\\
2.304	-0.00124145770904249\\
2.371	0.00323881699480211\\
2.43	0.00684208598443448\\
2.485	0.00985601429143479\\
2.537	0.0123653902105456\\
2.588	0.0144849691721305\\
2.638	0.0162244462953023\\
2.688	0.0176266979807931\\
2.739	0.0187149718162036\\
2.791	0.0194816988692299\\
2.845	0.01993225939421\\
2.901	0.0200569840825455\\
2.961	0.0198445575609405\\
3.023	0.0192865958098061\\
3.051	0.0187419822735286\\
3.075	0.0179248484651744\\
3.1	0.0167251410664893\\
3.131	0.0148752796147633\\
3.176	0.0118109464476053\\
3.369	-0.00166848263956787\\
3.431	-0.00550598847783412\\
3.487	-0.0086350567714355\\
3.541	-0.0113081123362608\\
3.593	-0.0135376598673478\\
3.644	-0.015382371836246\\
3.695	-0.0168837912903754\\
3.746	-0.0180451074792263\\
3.798	-0.0188896179380968\\
3.852	-0.0194222500126511\\
3.908	-0.0196312356610733\\
3.968	-0.0195058199274492\\
4.03	-0.0190327521364182\\
4.063	-0.0184780141895864\\
4.089	-0.0176997782145101\\
4.115	-0.0165781110664582\\
4.145	-0.0149329627023533\\
4.185	-0.0123735258478099\\
4.263	-0.00695640407611009\\
4.359	-0.000402012275211305\\
4.425	0.0037625088586104\\
4.484	0.00714791373814805\\
4.539	0.00996568023814248\\
4.592	0.0123410144329714\\
4.644	0.0143288805507744\\
4.695	0.0159405616229105\\
4.747	0.0172392243616351\\
4.799	0.0181975496212701\\
4.853	0.0188480994192801\\
4.909	0.0191760922431712\\
4.968	0.019174342128137\\
5.03	0.0188291805104299\\
5.07	0.0183049509769511\\
5.099	0.0175902857135171\\
5.126	0.0165861005704233\\
5.156	0.015114197552494\\
5.193	0.0129272238899514\\
5.249	0.00922485757589797\\
5.393	-0.000401046650679859\\
5.458	-0.00434925602962188\\
5.517	-0.00759329192609037\\
5.572	-0.0102790625337992\\
5.625	-0.0125299809722268\\
5.677	-0.0144008751223836\\
5.729	-0.0159309371528025\\
5.781	-0.017121912856469\\
5.834	-0.0179963456035708\\
5.889	-0.0185591629355759\\
5.946	-0.0187986937921671\\
6.007	-0.01870565572362\\
6.061	-0.018309761244085\\
6.097	-0.0177279605405385\\
6.127	-0.0168990021065039\\
6.156	-0.0157499672239307\\
6.188	-0.0141336829130712\\
6.229	-0.0116951965066665\\
6.297	-0.00724644785897866\\
6.409	4.65757348511175e-05\\
6.476	0.00405107990888176\\
6.536	0.00729613997540213\\
6.592	0.0099841358048316\\
6.646	0.0122348386475171\\
6.699	0.014101333560836\\
6.752	0.0156217397550549\\
6.805	0.0167979725805747\\
6.859	0.0176524661503095\\
6.915	0.0181905625218288\\
6.973	0.0184021437887729\\
7.034	0.0182818711356472\\
7.083	0.0178729237236031\\
7.119	0.0172571411177813\\
7.15	0.0163847267967139\\
7.181	0.0151567713396261\\
7.215	0.0134548043603999\\
7.258	0.0109384786224123\\
7.333	0.00613850020437035\\
7.436	-0.000375019481460015\\
7.503	-0.00426210968109864\\
7.563	-0.00740446727332866\\
7.619	-0.0100008805772163\\
7.673	-0.0121688924464056\\
7.727	-0.0139914801135745\\
7.78	-0.0154386767097758\\
7.834	-0.0165680096993679\\
7.889	-0.0173714272366361\\
7.946	-0.0178549455945056\\
8.005	-0.0180108353757653\\
8.064	-0.0178310675570437\\
8.111	-0.0173537444209142\\
8.146	-0.0166764077295571\\
8.178	-0.0157120918901317\\
8.21	-0.0144027385356331\\
8.247	-0.0125292010139937\\
8.295	-0.00972443125990274\\
8.525	0.00418921535320749\\
8.586	0.00730826402787699\\
8.643	0.00988163709495815\\
8.698	0.0120236922871708\\
8.752	0.0137855689048365\\
8.806	0.0152040325367082\\
8.86	0.0162825377031943\\
8.916	0.0170539892997983\\
8.973	0.0174970308141678\\
9.033	0.0176208964401248\\
9.087	0.0174145030853499\\
9.133	0.0169180134326492\\
9.169	0.0161987190692443\\
9.202	0.0151939285668536\\
9.236	0.0138055464433258\\
9.274	0.0119028036443396\\
9.324	0.00903545668110262\\
9.541	-0.00379818421101241\\
9.603	-0.00692751369360955\\
9.661	-0.00951339479832392\\
9.717	-0.0116663273467239\\
9.772	-0.0134355405179889\\
9.827	-0.0148566932090972\\
9.882	-0.0159331293556821\\
9.938	-0.0166869165280517\\
9.996	-0.0171245506534312\\
10	-0.0171425509873675\\
};
\addlegendentry{\original}

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0139999999999993	0.000198466391994501\\
0.032	0.000818574689997575\\
0.0589999999999993	0.00211898688337975\\
0.218	0.0108959390101617\\
0.288	0.0143928368947446\\
0.351000000000001	0.0171987263731026\\
0.41	0.0194833412617275\\
0.465999999999999	0.021313917284381\\
0.521000000000001	0.0227729784222337\\
0.576000000000001	0.0238873056621891\\
0.631	0.0246565754476293\\
0.686999999999999	0.0250933565435787\\
0.744	0.0251954298268178\\
0.804	0.0249561487290233\\
0.867000000000001	0.0243605016528043\\
0.936	0.0233590751336816\\
1.01	0.0219438324309102\\
1.031	0.0212659607061898\\
1.052	0.0202302764026054\\
1.077	0.0186415030442131\\
1.113	0.0159772815610388\\
1.279	0.00291345154375477\\
1.343	-0.00172367582251987\\
1.4	-0.00551327500970622\\
1.453	-0.00869859235006487\\
1.504	-0.0114237758015925\\
1.554	-0.0137516725918871\\
1.603	-0.0156918403913089\\
1.652	-0.0172910439857041\\
1.702	-0.0185751401491849\\
1.752	-0.0195182979663375\\
1.804	-0.0201549811852519\\
1.851	-0.0204480563477549\\
1.917	-0.0204486462958418\\
1.978	-0.0200737338989843\\
2.031	-0.0194409947747847\\
2.055	-0.0188078517159855\\
2.078	-0.0178607431640714\\
2.105	-0.0163913823988278\\
2.14	-0.0141147168203801\\
2.326	-0.000686459500867542\\
2.391	0.0036362814605031\\
2.449	0.00715545518678873\\
2.503	0.0100935252121097\\
2.555	0.0125823380833374\\
2.606	0.0146795503229793\\
2.656	0.0163957883236385\\
2.706	0.0177742129512861\\
2.757	0.0188382236845772\\
2.809	0.0195808389681247\\
2.863	0.0200075622667946\\
2.92	0.0201082047559371\\
2.98	0.0198680387016861\\
3.039	0.0193021722299118\\
3.068	0.0187043951029011\\
3.093	0.0178493285558421\\
3.12	0.0165735400695937\\
3.152	0.0146983504236644\\
3.196	0.0117442033328601\\
3.411	-0.00314292560319274\\
3.47	-0.00668370701705001\\
3.525	-0.00964539993688618\\
3.578	-0.0121557300211137\\
3.629	-0.0142328399276703\\
3.68	-0.0159678052802921\\
3.731	-0.0173588319949314\\
3.783	-0.0184289628972127\\
3.836	-0.0191715697298793\\
3.891	-0.0195926527391137\\
3.948	-0.0196843319496161\\
4.009	-0.0194364699325398\\
4.061	-0.018921696131919\\
4.091	-0.0183001565926446\\
4.118	-0.0174030107580947\\
4.146	-0.0161311517611988\\
4.179	-0.0142752666801442\\
4.223	-0.0114261004664122\\
4.32	-0.00468075623396302\\
4.402	0.000829816641772396\\
4.466	0.00478653928039563\\
4.524	0.00802778225174805\\
4.578	0.0107066312602075\\
4.631	0.0129909245618745\\
4.683	0.0148847483982717\\
4.734	0.0164022619975377\\
4.786	0.0176053475838458\\
4.839	0.0184841217799914\\
4.893	0.0190366511203397\\
4.95	0.0192716563578266\\
5.01	0.019170623322621\\
5.068	0.0187462415927016\\
5.103	0.018178762211372\\
5.132	0.0173751975493133\\
5.161	0.0162282606396644\\
5.193	0.0146093806833445\\
5.232	0.0122765512128176\\
5.425	-0.000584492650645529\\
5.49	-0.0045341539533883\\
5.548	-0.00772198553645964\\
5.603	-0.0104057417780758\\
5.656	-0.012652049938163\\
5.708	-0.0145164623568856\\
5.76	-0.0160386180392553\\
5.812	-0.0172207094169803\\
5.865	-0.0180854764711036\\
5.92	-0.0186379729000485\\
5.977	-0.0188668229424493\\
6.038	-0.018762538646607\\
6.092	-0.0183556997252055\\
6.128	-0.0177569535601219\\
6.159	-0.0168938936602938\\
6.19	-0.0156744587489221\\
6.224	-0.0139751847986904\\
6.265	-0.0115648407214817\\
6.453	0.000659171661526514\\
6.518	0.00451643942056634\\
6.577	0.00767880099033569\\
6.633	0.0103350418432715\\
6.687	0.0125500779321772\\
6.74	0.0143782955599416\\
6.793	0.0158585833856595\\
6.846	0.016994108070481\\
6.9	0.0178076522574298\\
6.956	0.0183048874137235\\
7.014	0.0184768082685629\\
7.075	0.0183162919602857\\
7.123	0.0178808400729888\\
7.158	0.0172329032239595\\
7.19	0.0162945492247299\\
7.222	0.0150087843221947\\
7.258	0.0132039096226535\\
7.302	0.0106361930247516\\
7.481	-0.00073052155364195\\
7.547	-0.00455245807316729\\
7.606	-0.0076334049190816\\
7.662	-0.0102184285020428\\
7.716	-0.0123714072286027\\
7.769	-0.0141457949568373\\
7.822	-0.0155797795237245\\
7.876	-0.0166943307145129\\
7.931	-0.0174819355543487\\
7.988	-0.0179488292980867\\
8.047	-0.0180877625553411\\
8.107	-0.0178930646413615\\
8.152	-0.0174304765388857\\
8.187	-0.0167401627462382\\
8.22	-0.0157450459516166\\
8.254	-0.0143640882008302\\
8.292	-0.0124590395421809\\
8.34	-0.00968103734829029\\
8.519	0.00138587180516048\\
8.584	0.00501102119991437\\
8.643	0.00796591237686783\\
8.699	0.0104325688464098\\
8.754	0.0125098189869739\\
8.808	0.0142035888023617\\
8.862	0.015551792641773\\
8.916	0.0165599367614071\\
8.972	0.0172602336299246\\
9.03	0.0176381517990301\\
9.091	0.0176868013770282\\
9.146	0.017409504685439\\
9.187	0.016882198464133\\
9.222	0.016098163656709\\
9.256	0.0149910241197553\\
9.292	0.013461496426407\\
9.333	0.0113585709226136\\
9.387	0.00821941785621227\\
9.579	-0.00322267725384684\\
9.642	-0.00648544224281622\\
9.7	-0.00914851397763172\\
9.756	-0.0113766980958037\\
9.811	-0.0132188502861101\\
9.865	-0.0146865494658837\\
9.92	-0.0158360944542721\\
10	-0.016908803001817\\
};
\addlegendentry{\structRealization}

\addplot [color=mycolor3,dotted,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0129999999999999	0.000191029276734866\\
0.0310000000000006	0.000832318443473312\\
0.0600000000000005	0.00226364362282716\\
0.143000000000001	0.00686926100243568\\
0.23	0.0115074581225141\\
0.300000000000001	0.0148990760131618\\
0.363	0.0176107382673294\\
0.422000000000001	0.0198096748809853\\
0.478999999999999	0.0215910222421982\\
0.535	0.0229948665802695\\
0.59	0.024031768334094\\
0.646000000000001	0.0247403399912169\\
0.702	0.0251078329611865\\
0.76	0.0251469069418988\\
0.821	0.0248414987378442\\
0.885999999999999	0.0241669012629782\\
0.957000000000001	0.0230788949120697\\
1.015	0.0218988017753858\\
1.035	0.0211037433087569\\
1.057	0.0198737305095396\\
1.087	0.0178333064618919\\
1.139	0.0139004188604819\\
1.293	0.00213140250141386\\
1.359	-0.00251219810454906\\
1.417	-0.00625781695625882\\
1.471	-0.00940895684551357\\
1.523	-0.0121024599521409\\
1.574	-0.014397342585287\\
1.624	-0.0163018228957164\\
1.674	-0.017860448657423\\
1.724	-0.0190765630947531\\
1.775	-0.0199743613104548\\
1.816	-0.0204561646414785\\
1.986	-0.0204507081552805\\
2.028	-0.0199357448469772\\
2.051	-0.0192797711087049\\
2.075	-0.0182388267186333\\
2.104	-0.0166229548069712\\
2.145	-0.0139636710934123\\
2.217	-0.00889435312116937\\
2.352	0.000610524966960568\\
2.42	0.00502850467621663\\
2.479	0.008522638179425\\
2.534	0.011436309281331\\
2.586	0.0138504773706352\\
2.637	0.0158751975161291\\
2.687	0.0175196035963943\\
2.737	0.0188243943829587\\
2.788	0.019810701359253\\
2.84	0.0204709272303063\\
2.894	0.0208085224244261\\
2.95	0.0208141204923891\\
3.01	0.0204710566322586\\
3.044	0.0200043668926835\\
3.069	0.0193209427170302\\
3.095	0.0182597906636133\\
3.125	0.0166802043558132\\
3.164	0.0142667727387593\\
3.225	0.0101077673211361\\
3.409	-0.00261617813824877\\
3.473	-0.00660129423629208\\
3.53	-0.00981080303360216\\
3.583	-0.0124589578209839\\
3.634	-0.0146721160791792\\
3.684	-0.0165061795689354\\
3.734	-0.0180005866776884\\
3.784	-0.0191561960625908\\
3.835	-0.0199943522716275\\
3.879	-0.0204527286944955\\
4.019	-0.0204512613855297\\
4.057	-0.0199938465945699\\
4.085	-0.0193067321293992\\
4.113	-0.0182599876269851\\
4.144	-0.0167417116958539\\
4.183	-0.0144624282282599\\
4.238	-0.0108700739615735\\
4.477	0.00512449027906214\\
4.537	0.00859764607830726\\
4.592	0.0114435664449406\\
4.645	0.0138420302817703\\
4.696	0.015809019296098\\
4.747	0.0174302555558086\\
4.798	0.0187034879878283\\
4.849	0.0196345024806561\\
4.901	0.020244792348338\\
4.955	0.0205377727274385\\
5.012	0.0205014576716174\\
5.06	0.020156637906446\\
5.091	0.0196041726254652\\
5.12	0.018741052058342\\
5.15	0.0175014573581294\\
5.185	0.0157007153142974\\
5.229	0.013078700658081\\
5.294	0.0088288119538813\\
5.482	-0.00363743618060042\\
5.546	-0.00743826303891915\\
5.603	-0.0104866445027785\\
5.657	-0.0130332984474162\\
5.709	-0.015142740802581\\
5.76	-0.0168687326597787\\
5.811	-0.0182489236972447\\
5.862	-0.0192855671871914\\
5.914	-0.0199989922566566\\
5.968	-0.0203912887213935\\
5.986	-0.0204474197954561\\
6.025	-0.0204481799661451\\
6.072	-0.020184131619903\\
6.106	-0.0196579061382778\\
6.136	-0.0188535136242276\\
6.167	-0.0176782898988161\\
6.202	-0.0159980013672847\\
6.245	-0.0135688996494974\\
6.303	-0.00992084833199058\\
6.554	0.00626641884691104\\
6.613	0.00951486328453299\\
6.668	0.0122047215577403\\
6.721	0.0144516450694265\\
6.772	0.0162733628701446\\
6.823	0.0177514397824972\\
6.874	0.0188851553562479\\
6.926	0.0196941042092487\\
6.979	0.0201737537424904\\
7.034	0.0203271761547903\\
7.083	0.0201425544149583\\
7.119	0.019676523973958\\
7.151	0.0189181054922987\\
7.183	0.0178128471684591\\
7.218	0.0162534664618708\\
7.259	0.0140738305112773\\
7.312	0.0108933715203214\\
7.395	0.00552401082409482\\
7.525	-0.00286038155846668\\
7.593	-0.00687898863269076\\
7.652	-0.0100261559867505\\
7.707	-0.0126182178548593\\
7.76	-0.0147699895612465\\
7.811	-0.016501146914921\\
7.862	-0.0178912776920974\\
7.913	-0.0189410979919877\\
7.965	-0.0196699478791782\\
8.019	-0.0200791757958996\\
8.073	-0.0201473473880256\\
8.116	-0.0198770941468069\\
8.151	-0.0193157359087284\\
8.184	-0.0184382717399476\\
8.218	-0.0171842042359849\\
8.256	-0.0154267856937373\\
8.301	-0.0129878083792079\\
8.36	-0.00942369351909633\\
8.47	-0.00235364363536128\\
8.565	0.00359968969872604\\
8.632	0.00745610828079357\\
8.691	0.0105095353453688\\
8.746	0.0130120656297112\\
8.799	0.0150773378876714\\
8.851	0.0167554024251153\\
8.902	0.0180591753000403\\
8.954	0.0190417426267047\\
9.007	0.0196933762214062\\
9.061	0.0200113223619613\\
9.11	0.0199743845732954\\
9.149	0.0196170468376984\\
9.184	0.0189505962242027\\
9.218	0.0179553044562457\\
9.254	0.0165512664402669\\
9.295	0.0145925800198867\\
9.344	0.0118902133953451\\
9.41	0.00787733481999453\\
9.63	-0.00577039136417667\\
9.692	-0.00912600254348384\\
9.749	-0.0118690415661806\\
9.803	-0.0141227033781988\\
9.855	-0.015951026077996\\
9.906	-0.0174062255323264\\
9.957	-0.0185241057257635\\
10	-0.0192083903043194\\
};
\addlegendentry{\structRealizationParam}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROM-verification-simulation-triangle.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.25,
ymax=0.15,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},font=\footnotesize,anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.00500000000000078	0.0133189090698824\\
0.00999999999999979	0.0234680224841828\\
0.016	0.032753502306381\\
0.0220000000000002	0.0397962061732819\\
0.0289999999999999	0.0460071890266782\\
0.0359999999999996	0.05068285856518\\
0.0440000000000005	0.0547163180368866\\
0.0540000000000003	0.0584371575851019\\
0.0670000000000002	0.0619177326464353\\
0.0850000000000009	0.0653766762685439\\
0.113	0.0694302552986201\\
0.178000000000001	0.0773599921688959\\
0.259	0.0864437684560517\\
0.273	0.0862848097592508\\
0.294	0.0848157860354508\\
0.333	0.080739408548224\\
0.48	0.0635520678227497\\
0.76	0.031167603800256\\
0.775	0.0314441021719922\\
0.798	0.0331885021849754\\
0.842000000000001	0.0379209562985707\\
1.004	0.0559685468157305\\
1.008	0.0537649944950065\\
1.014	0.04895648823131\\
1.038	0.028263795178793\\
1.048	0.0217595064523355\\
1.058	0.0167432106761503\\
1.068	0.0130022738373565\\
1.08	0.00983320399062926\\
1.094	0.00744635156494233\\
1.111	0.00577175755168469\\
1.135	0.00466272874551521\\
1.175	0.00413916795547564\\
1.266	0.00324069677280825\\
1.305	0.000530429118432707\\
1.34	-0.000475341705206134\\
1.407	-0.000989781299413295\\
1.755	-0.00167863586507266\\
1.777	1.30313468265086e-05\\
1.807	0.00188819672202101\\
1.843	0.00285217147717276\\
1.915	0.00334616374076369\\
2.008	0.00409410140325583\\
2.014	0.00580016559159269\\
2.021	0.00905250977575101\\
2.03	0.0146045587743799\\
2.046	0.0261645590988522\\
2.063	0.0380137886793008\\
2.076	0.0456882041893891\\
2.089	0.0519747372915713\\
2.102	0.0570108370352607\\
2.117	0.0615778260562792\\
2.135	0.0657926335801982\\
2.158	0.0699222782935234\\
2.192	0.0747371082006776\\
2.253	0.0820634997256509\\
2.268	0.0826673401676796\\
2.294	0.0824153999206541\\
2.323	0.0810056694339849\\
2.359	0.0780118166473347\\
2.417	0.0718464884709622\\
2.633	0.0470218709218084\\
2.761	0.0328163161231956\\
2.783	0.0326877686256353\\
2.812	0.0336807354752349\\
2.844	0.0359661901239274\\
2.89	0.0405284385763363\\
2.997	0.0526487286790172\\
3.014	0.054090426913147\\
3.023	0.0534647352545967\\
3.032	0.0517132909089568\\
3.042	0.0485878001241691\\
3.054	0.043598806557128\\
3.099	0.0235927630478994\\
3.114	0.0188549259126614\\
3.129	0.0153145073272185\\
3.146	0.012517127510538\\
3.166	0.01045770119506\\
3.191	0.00909366965768399\\
3.228	0.00835040516891539\\
3.263	0.00750398268017882\\
3.356	-0.00015491250449351\\
3.398	-0.00138003632332584\\
3.471	-0.0021475930749606\\
3.755	-0.00334248454154285\\
3.773	-0.00188081672740026\\
3.832	0.00344228530570945\\
3.867	0.00515181149895838\\
3.914	0.00620291593382483\\
4.027	0.00828126823404141\\
4.039	0.0105429611410699\\
4.051	0.0140066563187933\\
4.063	0.0186772766168559\\
4.079	0.0262755286746366\\
4.121	0.0469567209477653\\
4.138	0.0537658409757444\\
4.156	0.0596979487215989\\
4.175	0.0647210904923821\\
4.197	0.0693320544325751\\
4.225	0.0739767721518021\\
4.256	0.0780265695335149\\
4.273	0.0786473173064977\\
4.308	0.0785839581794718\\
4.346	0.0774427273353151\\
4.382	0.0751874574745841\\
4.427	0.0711461752905276\\
4.504	0.062881591968722\\
4.765	0.0343086497408081\\
4.795	0.0342925265206357\\
4.837	0.0352927240085865\\
4.873	0.0372967254565051\\
4.915	0.0408392537560118\\
4.98	0.0476200851245849\\
5.028	0.052356243191106\\
5.045	0.0524023906659909\\
5.059	0.0513506143094844\\
5.072	0.0492337720573151\\
5.086	0.0457736777635009\\
5.105	0.0397871964823668\\
5.144	0.027270914006273\\
5.163	0.0225214691883817\\
5.182	0.0189298086447174\\
5.203	0.0161665342390016\\
5.227	0.0142109225452618\\
5.273	0.0109277277142503\\
5.338	0.00359216186605238\\
5.376	0.000567341256578757\\
5.416	-0.00140439105022061\\
5.467	-0.00268144897298228\\
5.562	-0.00367986291452382\\
5.759	-0.00462695382418943\\
5.782	-0.00248899976713446\\
5.856	0.00477505929593924\\
5.895	0.00724760161823568\\
5.939	0.00882742064170294\\
6.005	0.00990184826603091\\
6.034	0.0107445860830655\\
6.056	0.01281464133646\\
6.073	0.015524907792388\\
6.088	0.0191472452916148\\
6.104	0.0242963573991819\\
6.125	0.032442346556488\\
6.172	0.0511032495961228\\
6.194	0.0583285814569923\\
6.216	0.0643033788708696\\
6.24	0.0695856865067412\\
6.258	0.0725570920946605\\
6.275	0.0737048219351344\\
6.305	0.0744232557965372\\
6.347	0.0742695597625698\\
6.387	0.0730073648922041\\
6.427	0.0705617031751231\\
6.475	0.0664127576880507\\
6.551	0.0585252077946787\\
6.766	0.0357454127368673\\
6.8	0.0357981087262598\\
6.862	0.036952877974521\\
6.904	0.0388981829136004\\
6.947	0.0420780421954117\\
7.004	0.0475328069411614\\
7.042	0.0509056455189292\\
7.07	0.0518884611434363\\
7.088	0.0514917488226683\\
7.104	0.0499837036710549\\
7.121	0.0471498891279936\\
7.142	0.0423504189785309\\
7.204	0.0273370605203613\\
7.227	0.0233880138802594\\
7.252	0.0203275819764208\\
7.27	0.017485412106069\\
7.312	0.0108719404389159\\
7.352	0.00586294043746349\\
7.393	0.00185545159958167\\
7.433	-0.000903525299124297\\
7.478	-0.00282087801239506\\
7.54	-0.00419793345512609\\
7.668	-0.00559120248824563\\
7.761	-0.0058594851378988\\
7.787	-0.00337198172497466\\
7.884	0.00637257341293562\\
7.928	0.00946866081453202\\
7.974	0.0114921624163333\\
8.069	0.015132221688976\\
8.095	0.0176534127915637\\
8.113	0.0205714589342261\\
8.13	0.0244638378383488\\
8.15	0.0302994928750699\\
8.179	0.0401710463091689\\
8.22	0.0540157729041972\\
8.246	0.061517327018441\\
8.259	0.0643948670642569\\
8.275	0.0665007716163863\\
8.299	0.0684346844960739\\
8.33	0.069732534256703\\
8.368	0.0701312996834229\\
8.409	0.0694040939070142\\
8.45	0.0675114093607991\\
8.496	0.0641774884671698\\
8.556	0.0585767812568552\\
8.667	0.0468277922503866\\
8.761	0.0371596231559899\\
8.786	0.0370405602194666\\
8.867	0.0381351829473964\\
8.92	0.0398167352277827\\
8.965	0.0424177396980507\\
9.016	0.0465842628954949\\
9.059	0.0499454442029919\\
9.105	0.05201421912796\\
9.125	0.0517046168428479\\
9.144	0.0502176518397093\\
9.164	0.0474458179481463\\
9.19	0.0425552747226892\\
9.339	0.0125694000473935\\
9.375	0.00748994680345128\\
9.415	0.00302687596018103\\
9.456	-0.000387492943087153\\
9.5	-0.00287789869172883\\
9.554	-0.004709489863993\\
9.636	-0.00618837850160325\\
9.758	-0.00728198879846431\\
9.779	-0.00547724599244859\\
9.939	0.0101545658008799\\
9.986	0.0130549357569123\\
10	0.0137045793211037\\
};
\addlegendentry{\original}

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.00600000000000023	0.012180601031476\\
0.0120000000000005	0.0220047709566433\\
0.0190000000000001	0.0311278836763105\\
0.0259999999999998	0.0382986864269039\\
0.0340000000000007	0.044687231963545\\
0.0419999999999998	0.0496377629341289\\
0.0519999999999996	0.0543720432125561\\
0.0630000000000006	0.0582868027687145\\
0.077	0.0620092771902563\\
0.0960000000000001	0.0657562087432808\\
0.124000000000001	0.0699784736296678\\
0.179	0.0768713046051683\\
0.26	0.0860180094433201\\
0.275	0.0860474404809093\\
0.295999999999999	0.0848510035365226\\
0.33	0.0815962765071774\\
0.763	0.0315676480721656\\
0.779	0.031773171775999\\
0.802	0.0333201410151691\\
0.840999999999999	0.037276908628634\\
1.004	0.0558225892151665\\
1.009	0.0543939208013793\\
1.015	0.051302428578234\\
1.046	0.0299239138073553\\
1.058	0.0232242271542606\\
1.069	0.0183620921211123\\
1.081	0.0143122129359057\\
1.094	0.011134036177344\\
1.109	0.00864463942565052\\
1.128	0.00672840831635035\\
1.153	0.00545474896935261\\
1.268	0.00369245838836818\\
1.318	7.71603094680273e-05\\
1.355	-0.00105421985113985\\
1.418	-0.00163836396863459\\
1.762	-0.00189157039271493\\
1.838	0.00292195713380572\\
2.016	0.00537026097660487\\
2.024	0.00764634280991494\\
2.033	0.0115361082284426\\
2.044	0.0176254649503047\\
2.091	0.04523363043341\\
2.106	0.0519304407344521\\
2.122	0.0577350305937347\\
2.139	0.0626489185992671\\
2.159	0.0672028506122437\\
2.184	0.0716728587515831\\
2.22	0.0768295977626305\\
2.259	0.0813587512602734\\
2.279	0.0819067221431506\\
2.309	0.0815243916520174\\
2.341	0.0799486281341615\\
2.379	0.0768378915467718\\
2.436	0.0708734743041628\\
2.762	0.0338398079486488\\
2.785	0.0334963218870108\\
2.816	0.0341671758580517\\
2.849	0.0360610691786079\\
2.89	0.0396702743637185\\
3.024	0.0539268177139629\\
3.035	0.0535021572536412\\
3.045	0.051972523078426\\
3.056	0.0491358122257424\\
3.07	0.0442647173370165\\
3.124	0.0241119417941515\\
3.141	0.0196217804721979\\
3.159	0.0160691066885885\\
3.179	0.0133419018331047\\
3.202	0.0113910853293202\\
3.267	0.00855156000844914\\
3.368	-0.000715419474726531\\
3.408	-0.00226224073675318\\
3.466	-0.00321968725936905\\
3.605	-0.00397751205798968\\
3.762	-0.00410744742678837\\
3.842	0.0035013002851354\\
3.878	0.00565633473146043\\
3.921	0.00702944037510456\\
4.036	0.00876688931044889\\
4.049	0.0102713792469906\\
4.061	0.0127458059754666\\
4.074	0.0166231813834976\\
4.089	0.0223585723728323\\
4.144	0.046619931348074\\
4.165	0.0544965469808076\\
4.185	0.0607662166185801\\
4.207	0.0664012585377804\\
4.232	0.0715422283162859\\
4.256	0.0754252527936394\\
4.272	0.0765549310294702\\
4.3	0.0772023851170278\\
4.341	0.0769880319066374\\
4.378	0.0756597252996993\\
4.417	0.0730651641869109\\
4.466	0.0685681169559746\\
4.766	0.0358315019940143\\
4.795	0.0356132296993046\\
4.847	0.0363545350895595\\
4.886	0.0380620549949242\\
4.927	0.0410555156071819\\
5.055	0.0534033384962598\\
5.07	0.0533671131919586\\
5.084	0.0522131800785726\\
5.099	0.0497778135989559\\
5.116	0.0458126757176096\\
5.176	0.0291317707857655\\
5.198	0.0242984951905072\\
5.22	0.0206291958090965\\
5.267	0.0151708873578968\\
5.337	0.00543055513889357\\
5.377	0.00126209748534833\\
5.415	-0.00154526419284551\\
5.457	-0.00346773388318233\\
5.512	-0.00475564348967872\\
5.612	-0.00572710382151875\\
5.761	-0.00620768418976247\\
5.784	-0.00414346832260826\\
5.893	0.00669173097360165\\
5.934	0.00912327242541267\\
6.078	0.0135815894045805\\
6.095	0.0158986397394827\\
6.111	0.0192613664693191\\
6.128	0.0240221143853017\\
6.149	0.0311557732890666\\
6.223	0.0573817363767173\\
6.247	0.064079308971186\\
6.26	0.0668459468418146\\
6.276	0.0689104915394534\\
6.3	0.0707401414540225\\
6.332	0.0719850218943883\\
6.37	0.0723296182866715\\
6.409	0.0715451748875822\\
6.449	0.0695551954496096\\
6.494	0.0661156286020255\\
6.555	0.0601911597102411\\
6.762	0.0379130214284089\\
6.786	0.0375951688341249\\
6.86	0.0382016854613951\\
6.91	0.0395588683792152\\
6.953	0.0418964200692926\\
7.097	0.0538658332828366\\
7.115	0.0537148746667029\\
7.133	0.0523735948529716\\
7.152	0.0497175239029861\\
7.175	0.0452230997113094\\
7.319	0.0145989001040352\\
7.352	0.00913928540847131\\
7.389	0.00419028387326392\\
7.428	0.000139109012971872\\
7.468	-0.00284641429618837\\
7.513	-0.00500381649575488\\
7.57	-0.00651079121980302\\
7.647	-0.00753734805169515\\
7.768	-0.0075567670919785\\
7.919	0.00798395695568921\\
7.965	0.0113438198820965\\
8.012	0.0135827711944785\\
8.079	0.0154461306224682\\
8.109	0.016908926827444\\
8.13	0.0190520362007724\\
8.149	0.0221209938206233\\
8.169	0.0265611366643643\\
8.192	0.0329470610487892\\
8.259	0.0538617875062961\\
8.276	0.0573356148205004\\
8.299	0.0608265739853895\\
8.326	0.0637779909507241\\
8.356	0.0659075175332422\\
8.39	0.0671560797068853\\
8.427	0.067365965121251\\
8.466	0.0664349786852032\\
8.508	0.0642485480720367\\
8.556	0.0605608677043428\\
8.621	0.0543224703783256\\
8.762	0.0396880264418726\\
8.786	0.0394177168250955\\
8.876	0.0402076738914054\\
8.942	0.0415901704848185\\
8.989	0.0437189298256442\\
9.037	0.0470526514280003\\
9.14	0.0547871791859293\\
9.161	0.0546535414320335\\
9.182	0.0533396662461314\\
9.204	0.0507639351943716\\
9.231	0.0463744046098409\\
9.26	0.0406120825571943\\
9.323	0.0236766489192934\\
9.353	0.0169448675534056\\
9.385	0.010957012406875\\
9.42	0.00560931155699329\\
9.457	0.00111236028845951\\
9.497	-0.00256866357333685\\
9.54	-0.00533954430523309\\
9.596	-0.00755542649130092\\
9.786	-0.00757644789786305\\
9.888	0.00337598113674886\\
9.961	0.0105798777666823\\
10	0.0136226423275616\\
};
\addlegendentry{\structRealization}

\addplot [color=mycolor3,dotted,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.00600000000000023	0.0134640032814701\\
0.0120000000000005	0.0239664613862338\\
0.0180000000000007	0.0321952150731466\\
0.0239999999999991	0.0386783558631478\\
0.0310000000000006	0.0445712106963843\\
0.0389999999999997	0.0496836355814825\\
0.048	0.0539773439524804\\
0.0589999999999993	0.0578295752980491\\
0.0730000000000004	0.0613726924074633\\
0.0920000000000005	0.0648812472543963\\
0.122999999999999	0.0692802917485551\\
0.201000000000001	0.0788074119482935\\
0.26	0.085370126572947\\
0.275	0.0852972102968064\\
0.297000000000001	0.0839077684623994\\
0.336	0.0800906116922704\\
0.456	0.0667146868924888\\
0.765000000000001	0.0322234685036928\\
0.782	0.0327697950942127\\
0.808	0.0348838452743223\\
0.862	0.0406939309759764\\
1.001	0.0560569160483499\\
1.005	0.0547218415421344\\
1.011	0.0512589959262897\\
1.021	0.0437328879306627\\
1.037	0.0317876176238734\\
1.048	0.0251471280958739\\
1.058	0.0204058963860891\\
1.069	0.0164557252657112\\
1.081	0.0133618631636807\\
1.095	0.0109301269711235\\
1.113	0.00903048973077247\\
1.138	0.00766417965802368\\
1.18	0.00671193166306949\\
1.268	0.00494096629437379\\
1.315	0.00147813815986098\\
1.356	-5.07071904323197e-05\\
1.433	-0.00155987761468346\\
1.578	-0.00318924932318687\\
1.752	-0.00401451055557089\\
1.768	-0.0031369992612813\\
1.816	-3.62609829132055e-05\\
1.859	0.00121739930582621\\
1.949	0.00241763579407817\\
2.005	0.0034514603114566\\
2.012	0.00504130943637904\\
2.02	0.00816746776903798\\
2.029	0.012972130306153\\
2.045	0.0231219313704027\\
2.065	0.0355102166950871\\
2.079	0.0428450031644729\\
2.093	0.0489041471717151\\
2.108	0.0541466483501551\\
2.125	0.0588748369103591\\
2.146	0.0634974385704759\\
2.175	0.0686096417163728\\
2.222	0.075563243028105\\
2.261	0.0804346125571502\\
2.281	0.0810944331903833\\
2.309	0.0808118663517252\\
2.342	0.0792653350896373\\
2.385	0.0760157787253188\\
2.454	0.0695289226433982\\
2.564	0.0579627618188727\\
2.707	0.0417249795870536\\
2.763	0.0357425224410655\\
2.785	0.0354891849482311\\
2.814	0.0363176944775869\\
2.849	0.0385081280242723\\
2.899	0.0429041117569753\\
2.994	0.0526061351637566\\
3.012	0.0539758412393958\\
3.022	0.0535323189268979\\
3.032	0.0518696259282674\\
3.043	0.0487867909071031\\
3.058	0.0432180372235553\\
3.095	0.0289822136961853\\
3.112	0.0239769391781213\\
3.129	0.0201732224078288\\
3.148	0.0171275488234812\\
3.171	0.0146882639434107\\
3.201	0.012776636532891\\
3.246	0.0112069690053609\\
3.263	0.0102038055495957\\
3.294	0.00655063706087766\\
3.333	0.00242241930091502\\
3.37	-0.000257202387444977\\
3.417	-0.00241199244007539\\
3.487	-0.00434878901806535\\
3.589	-0.00595729902851794\\
3.725	-0.00689038078405524\\
3.762	-0.00646645791987055\\
3.788	-0.00400755184774049\\
3.834	0.000188171114350766\\
3.873	0.00248228976109921\\
3.925	0.00429888684440982\\
4.028	0.00757086420372666\\
4.04	0.00979651258978365\\
4.052	0.0131795857687127\\
4.066	0.018349025301454\\
4.088	0.0279224891229468\\
4.119	0.0412354548804785\\
4.139	0.0485398878717138\\
4.16	0.0549375349481362\\
4.183	0.0606817508201676\\
4.211	0.0664115600323658\\
4.249	0.0728978611508921\\
4.262	0.0743930634205547\\
4.284	0.0755208372625731\\
4.321	0.0761610815961156\\
4.358	0.0756684070800251\\
4.397	0.0739647605678151\\
4.446	0.0706040345683707\\
4.515	0.0646207977135358\\
4.609	0.0552641119205965\\
4.729	0.0421221231235087\\
4.763	0.0388351538486891\\
4.788	0.0384870701375437\\
4.832	0.0390791333426339\\
4.872	0.0407559420466335\\
4.918	0.0439005010920042\\
4.984	0.0496887360003715\\
5.033	0.0537355680566538\\
5.048	0.0536313411977041\\
5.062	0.0523662679379129\\
5.077	0.0497948709048792\\
5.096	0.0452284534137135\\
5.156	0.0298132362649977\\
5.179	0.0256043519893456\\
5.204	0.0222675588156473\\
5.233	0.0196247196191326\\
5.268	0.0165256421843392\\
5.372	0.00263614770364917\\
5.412	-0.000820032741106758\\
5.459	-0.00368018305624851\\
5.521	-0.00622255457135523\\
5.566	-0.00753035676836689\\
5.785	-0.00759404150600496\\
5.872	0.00114284834394063\\
5.917	0.00413250530004206\\
5.973	0.00660784049842533\\
6.049	0.00984004363096957\\
6.066	0.0121036716382577\\
6.082	0.0154145914640704\\
6.099	0.0201084674085887\\
6.122	0.0277731524169074\\
6.179	0.0472909479556165\\
6.205	0.0546899199406425\\
6.233	0.061429463541085\\
6.257	0.0661937174958904\\
6.274	0.0679914243713533\\
6.303	0.0697273892670935\\
6.346	0.0711298584181925\\
6.386	0.0713300566667847\\
6.427	0.0703577183236561\\
6.473	0.0680756707502788\\
6.53	0.064054476054082\\
6.603	0.0577148808616652\\
6.694	0.0486224136058055\\
6.765	0.041657912028068\\
6.794	0.041432293340554\\
6.862	0.0421568242831292\\
6.909	0.0437857058543027\\
6.959	0.0467266033946157\\
7.025	0.0518676727754617\\
7.059	0.0540626549696235\\
7.078	0.0541621540661232\\
7.096	0.053098826343307\\
7.115	0.0507567416324743\\
7.138	0.0466746966559288\\
7.216	0.0318270874252224\\
7.245	0.0280267537496499\\
7.265	0.0252434287914536\\
7.363	0.00870763160772547\\
7.405	0.00329964753159118\\
7.447	-0.000928952439082309\\
7.494	-0.00446115617542731\\
7.551	-0.00752580377580436\\
7.552	-0.00757054576271621\\
7.81	-0.00759207440498955\\
7.897	0.00142821386716996\\
7.947	0.00530455870848101\\
8.003	0.00842249970593478\\
8.078	0.0124804797719698\\
8.099	0.0150853282936136\\
8.119	0.0187581905930827\\
8.14	0.0237940230972917\\
8.168	0.0317746376927897\\
8.235	0.0512641218204219\\
8.258	0.0567700192338325\\
8.275	0.0592265948815172\\
8.302	0.0618263594380988\\
8.341	0.0643730376509755\\
8.385	0.0660902019884375\\
8.427	0.0665955599006409\\
8.47	0.0659519865537597\\
8.518	0.0640353587423466\\
8.574	0.060608618789999\\
8.642	0.0552603244059906\\
8.724	0.0476132964789819\\
8.763	0.0442335776261693\\
8.789	0.0441086558044432\\
8.897	0.0453764672346466\\
8.951	0.047123544477861\\
9.006	0.0500975685597354\\
9.099	0.0554618238318785\\
9.121	0.0551406768281275\\
9.143	0.05363381981096\\
9.167	0.0507933829998475\\
9.202	0.0453493383566386\\
9.277	0.0324411271169502\\
9.328	0.0216825286896771\\
9.371	0.0138994562779029\\
9.415	0.00708971136428715\\
9.458	0.0015839634735979\\
9.503	-0.00299864078288969\\
9.553	-0.00689572298268537\\
9.563	-0.00755080070229575\\
9.835	-0.00756493597011243\\
9.941	0.00326128957445171\\
9.997	0.00765278449372175\\
10	0.00785593058210132\\
};
\addlegendentry{\structRealizationParam}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-absError-sawthoot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000999999999999446	2.47626026889683e-08\\
0.00500000000000078	3.07645150405452e-07\\
0.0109999999999992	1.04898493565201e-06\\
0.0190000000000001	2.23957370536283e-06\\
0.0280000000000005	3.56858085164067e-06\\
0.0389999999999997	5.01781407422891e-06\\
0.0510000000000002	6.34843687448095e-06\\
0.0649999999999995	7.62336139602817e-06\\
0.0800000000000001	8.74817785574793e-06\\
0.0980000000000008	9.88020053675495e-06\\
0.119	1.10114254614427e-05\\
0.144	1.21888467446752e-05\\
0.172000000000001	1.33535117949911e-05\\
0.202	1.44546421553578e-05\\
0.234	1.54789890550663e-05\\
0.268000000000001	1.64083398140621e-05\\
0.304	1.72234710038985e-05\\
0.343	1.79215361646305e-05\\
0.384	1.84608711374202e-05\\
0.428000000000001	1.88334878979651e-05\\
0.474	1.9012902304429e-05\\
0.522	1.89915356463155e-05\\
0.573	1.87588987025947e-05\\
0.625999999999999	1.83139739758143e-05\\
0.681000000000001	1.76614867524108e-05\\
0.737	1.68264220538154e-05\\
0.794	1.58284798349157e-05\\
0.851000000000001	1.47088205838644e-05\\
0.907	1.3515085567266e-05\\
0.961	1.22969884108624e-05\\
1.002	1.14242722064028e-05\\
1.01	1.15213404927814e-05\\
1.016	1.1353884236274e-05\\
1.023	1.08367403005361e-05\\
1.031	9.88412529498911e-06\\
1.041	8.29961874342094e-06\\
1.052	6.24985699384301e-06\\
1.062	4.25468325402401e-06\\
1.07	2.63334950388746e-06\\
1.076	1.42356658963956e-06\\
1.08	6.25129272761603e-07\\
1.082	2.29097636489203e-07\\
1.083	3.19882044218441e-08\\
1.087	7.5015284570976e-07\\
1.093	1.90222716277756e-06\\
1.101	3.3949402266253e-06\\
1.111	5.18655156271449e-06\\
1.123	7.22522560523423e-06\\
1.137	9.45288651262626e-06\\
1.153	1.18085757489433e-05\\
1.171	1.42300845414434e-05\\
1.19	1.65393112939589e-05\\
1.211	1.8814012296968e-05\\
1.233	2.090186169153e-05\\
1.256	2.2779449362108e-05\\
1.28	2.44246356227811e-05\\
1.305	2.58172518788807e-05\\
1.331	2.69396550958464e-05\\
1.358	2.77771504587794e-05\\
1.386	2.8318314524551e-05\\
1.415	2.8555244182801e-05\\
1.446	2.84761680724338e-05\\
1.478	2.80689904005943e-05\\
1.511	2.73396443516351e-05\\
1.546	2.62634953236924e-05\\
1.581	2.49168626622419e-05\\
1.617	2.32911407707637e-05\\
1.653	2.1461359312527e-05\\
1.688	1.95225435821827e-05\\
1.723	1.74585970622338e-05\\
1.756	1.542475463029e-05\\
1.788	1.33933776473923e-05\\
1.817	1.15185223441822e-05\\
1.844	9.75607437363437e-06\\
1.869	8.11848734521619e-06\\
1.892	6.61349547813606e-06\\
1.912	5.31024761174129e-06\\
1.93	4.14444146455657e-06\\
1.946	3.1156644588038e-06\\
1.96	2.22245385268188e-06\\
1.971	1.5258338668686e-06\\
1.98	9.59591618992644e-07\\
1.987	5.21651101276447e-07\\
1.992	2.10234180605056e-07\\
1.994	8.60382622119212e-08\\
1.995	2.41923115954335e-08\\
2.003	4.35289885263665e-07\\
2.01	7.02148876027118e-07\\
2.055	5.40342082564845e-06\\
2.072	9.14832703785002e-06\\
2.089	1.34846740909087e-05\\
2.106	1.80171980440881e-05\\
2.124	2.2728376926585e-05\\
2.143	2.74031637734483e-05\\
2.163	3.188075130016e-05\\
2.184	3.60460798118106e-05\\
2.205	3.96585175238612e-05\\
2.228	4.30022057882462e-05\\
2.251	4.57402436146067e-05\\
2.275	4.79952000545017e-05\\
2.3	4.9739915803994e-05\\
2.326	5.09555414243604e-05\\
2.353	5.16314523229264e-05\\
2.382	5.17601770701057e-05\\
2.413	5.1292533122663e-05\\
2.445	5.02389013623191e-05\\
2.479	4.85773136804193e-05\\
2.515	4.63113797145456e-05\\
2.553	4.34650605796557e-05\\
2.592	4.01708938598609e-05\\
2.632	3.65097632955483e-05\\
2.672	3.26630055146526e-05\\
2.712	2.87194007220902e-05\\
2.751	2.48545448960114e-05\\
2.788	2.12257059421458e-05\\
2.823	1.78675457648328e-05\\
2.855	1.48878353446126e-05\\
2.885	1.21912885791808e-05\\
2.912	9.85609016652522e-06\\
2.936	7.86010401681936e-06\\
2.958	6.10051052803027e-06\\
2.977	4.63706982343875e-06\\
2.993	3.44625259959763e-06\\
3.01	2.28554944990938e-06\\
3.021	1.63023968952982e-06\\
3.029	1.09280691095695e-06\\
3.035	6.30131585695666e-07\\
3.039	2.85091850496998e-07\\
3.041	9.96903054944697e-08\\
3.042	5.38244071093841e-09\\
3.045	3.00664731081394e-07\\
3.051	9.84238822143394e-07\\
3.06	2.22586684439172e-06\\
3.072	4.32386469470653e-06\\
3.086	7.38689547811267e-06\\
3.102	1.15286948803345e-05\\
3.119	1.6377822040149e-05\\
3.137	2.16693540274815e-05\\
3.156	2.71183516862594e-05\\
3.175	3.22111475491371e-05\\
3.195	3.7052599349144e-05\\
3.216	4.14947086967099e-05\\
3.238	4.54267060330865e-05\\
3.26	4.86396296455555e-05\\
3.282	5.1172579406796e-05\\
3.305	5.31456061637827e-05\\
3.329	5.4530620602495e-05\\
3.354	5.53115829132514e-05\\
3.38	5.54836388402071e-05\\
3.408	5.50256021023273e-05\\
3.438	5.38934290288057e-05\\
3.47	5.20658546274919e-05\\
3.503	4.96269103854758e-05\\
3.538	4.65472679038873e-05\\
3.574	4.29718118505778e-05\\
3.611	3.89834597745471e-05\\
3.648	3.47825653018322e-05\\
3.684	3.0578055935769e-05\\
3.719	2.64480553462465e-05\\
3.752	2.2565996910523e-05\\
3.783	1.89649893174069e-05\\
3.811	1.57731851377044e-05\\
3.837	1.28756160305611e-05\\
3.86	1.03743145493647e-05\\
3.881	8.14663978942994e-06\\
3.899	6.28278033666131e-06\\
3.915	4.66298103558683e-06\\
3.929	3.27509725491824e-06\\
3.94	2.20430487196557e-06\\
3.949	1.34127176754626e-06\\
3.956	6.78233827822192e-07\\
3.96	3.02609348368103e-07\\
3.962	1.15723023691448e-07\\
3.963	2.27917966994171e-08\\
3.967	3.49118294038582e-07\\
3.973	9.0188873464105e-07\\
3.981	1.63058834835802e-06\\
3.992	2.61693950306228e-06\\
4.005	3.75509583576855e-06\\
4.02	4.99945684393076e-06\\
4.048	7.70614630822936e-06\\
4.149	3.1164352258701e-05\\
4.171	3.8432150038704e-05\\
4.193	4.54020352368548e-05\\
4.215	5.17764537983368e-05\\
4.237	5.73959882369456e-05\\
4.26	6.23951904158454e-05\\
4.283	6.64953524474345e-05\\
4.307	6.98533037505172e-05\\
4.331	7.23329825764496e-05\\
4.357	7.41120526501554e-05\\
4.384	7.50598419653659e-05\\
4.412	7.51836952246206e-05\\
4.442	7.44680587224944e-05\\
4.474	7.28740300464027e-05\\
4.508	7.0391094393146e-05\\
4.545	6.69347250040116e-05\\
4.583	6.27393711969725e-05\\
4.622	5.79202824407662e-05\\
4.662	5.25934370551452e-05\\
4.702	4.7015051842202e-05\\
4.742	4.13024928234084e-05\\
4.78	3.58408989214332e-05\\
4.816	3.07003582074193e-05\\
4.85	2.59207624191252e-05\\
4.881	2.16563201959614e-05\\
4.909	1.78995890784529e-05\\
4.935	1.45037378175286e-05\\
4.958	1.15810594467226e-05\\
4.978	9.10565721580508e-06\\
4.996	6.93265727343415e-06\\
5.012	5.05275304326442e-06\\
5.024	3.65783156660524e-06\\
5.033	2.53663228187695e-06\\
5.04	1.60361288389965e-06\\
5.046	7.72145933677539e-07\\
5.049	3.48689338151054e-07\\
5.051	6.41226420395383e-08\\
5.052	7.89856537788774e-08\\
5.056	6.55191395876046e-07\\
5.063	1.6836500557103e-06\\
5.072	3.0646883534439e-06\\
5.084	5.08596149433238e-06\\
5.1	8.28395807301917e-06\\
5.12	1.33124266407889e-05\\
5.141	1.97941647764427e-05\\
5.162	2.71594662889448e-05\\
5.183	3.49252076090233e-05\\
5.204	4.26365848186707e-05\\
5.226	5.02748452614649e-05\\
5.248	5.71999565817395e-05\\
5.27	6.32627197789403e-05\\
5.293	6.86123678851054e-05\\
5.316	7.29477367897085e-05\\
5.339	7.63054626069363e-05\\
5.363	7.88305949264708e-05\\
5.388	8.04821283498938e-05\\
5.414	8.12394777463674e-05\\
5.441	8.10999572765359e-05\\
5.47	8.00251479809015e-05\\
5.501	7.79601816860364e-05\\
5.534	7.48822651867568e-05\\
5.568	7.0928213751229e-05\\
5.603	6.61929573078245e-05\\
5.639	6.07791497415989e-05\\
5.676	5.47951256597763e-05\\
5.712	4.86971824782543e-05\\
5.747	4.26163149979933e-05\\
5.781	3.66513939676187e-05\\
5.812	3.12238041083909e-05\\
5.841	2.61982425384542e-05\\
5.868	2.15935987160627e-05\\
5.892	1.7579495227168e-05\\
5.914	1.397732456455e-05\\
5.933	1.09331694900116e-05\\
5.95	8.26632819135892e-06\\
5.965	5.96048089060929e-06\\
5.977	4.14904695676883e-06\\
5.987	2.66277669950661e-06\\
5.995	1.48931227941682e-06\\
6	7.63046899565325e-07\\
6.003	3.30010772145847e-07\\
6.005	4.25921050616389e-08\\
6.01	6.71829428521395e-07\\
6.017	1.66120145529034e-06\\
6.026	2.93685618661939e-06\\
6.038	4.74225214092361e-06\\
6.053	7.22548299650797e-06\\
6.069	1.00028957951239e-05\\
6.088	1.34070504800448e-05\\
6.121	2.05033675387799e-05\\
6.163	3.34634326046584e-05\\
6.191	4.4082126779803e-05\\
6.216	5.39751984674178e-05\\
6.24	6.31757688086114e-05\\
6.263	7.12974370361648e-05\\
6.287	7.87737178063873e-05\\
6.311	8.50886076190451e-05\\
6.335	9.0198475427799e-05\\
6.359	9.41252546683308e-05\\
6.384	9.70230448233145e-05\\
6.41	9.88431525171692e-05\\
6.437	9.95661366172598e-05\\
6.466	9.91648907800706e-05\\
6.496	9.76287961135362e-05\\
6.528	9.49154204117662e-05\\
6.562	9.10167521877508e-05\\
6.598	8.59649474836711e-05\\
6.635	8.00011421954947e-05\\
6.674	7.3090039488574e-05\\
6.713	6.57416612958693e-05\\
6.752	5.81350115915192e-05\\
6.79	5.06203174197027e-05\\
6.826	4.35159158191831e-05\\
6.86	3.68968527261984e-05\\
6.892	3.08013168892657e-05\\
6.921	2.54240751982934e-05\\
6.947	2.07426374336684e-05\\
6.971	1.65512876606451e-05\\
6.992	1.29935714185592e-05\\
7.011	9.86754681516804e-06\\
7.027	7.29565050858764e-06\\
7.039	5.30143476696627e-06\\
7.048	3.69406314205466e-06\\
7.056	2.1846941051032e-06\\
7.062	1.01830548440063e-06\\
7.065	4.28462565774653e-07\\
7.067	3.38727328131741e-08\\
7.071	7.58042382274969e-07\\
7.077	1.94782803516985e-06\\
7.085	3.53539780223033e-06\\
7.096	5.73453246656188e-06\\
7.11	8.63764292536859e-06\\
7.128	1.27579687174126e-05\\
7.152	1.93391140637135e-05\\
7.178	2.80860556159309e-05\\
7.203	3.7792035455867e-05\\
7.227	4.77281550315935e-05\\
7.251	5.76558111703112e-05\\
7.274	6.66788078670965e-05\\
7.297	7.48807221767074e-05\\
7.32	8.20513079876131e-05\\
7.343	8.80841740138989e-05\\
7.367	9.31352669935217e-05\\
7.391	9.69426433042819e-05\\
7.415	9.95705155988159e-05\\
7.44	0.000101145078504101\\
7.467	0.000101634096970158\\
7.495	0.000100955551903723\\
7.525	9.9056628394569e-05\\
7.557	9.58864482105056e-05\\
7.59	9.15821313940861e-05\\
7.625	8.60838606992697e-05\\
7.661	7.9642532691019e-05\\
7.698	7.24022364406141e-05\\
7.735	6.47240800526953e-05\\
7.771	5.69921610456019e-05\\
7.806	4.93550439521518e-05\\
7.839	4.21405144443327e-05\\
7.869	3.56341246441216e-05\\
7.897	2.96497397869012e-05\\
7.923	2.4198447863342e-05\\
7.946	1.94792872191092e-05\\
7.967	1.5266658957297e-05\\
7.985	1.1735555221212e-05\\
8.001	8.66249187380846e-06\\
8.014	6.2133348892606e-06\\
8.025	4.17369145495247e-06\\
8.034	2.50526113431845e-06\\
8.04	1.36809549808636e-06\\
8.044	5.89723865909289e-07\\
8.046	1.93224041620392e-07\\
8.047	7.85501316777709e-09\\
8.05	6.15585306980249e-07\\
8.056	1.8679957285999e-06\\
8.064	3.60192298030131e-06\\
8.075	6.06317985270566e-06\\
8.088	9.00865490373658e-06\\
8.103	1.24004285479203e-05\\
8.121	1.65325043771567e-05\\
8.146	2.28090088208876e-05\\
8.182	3.40257853042862e-05\\
8.215	4.68343164623577e-05\\
8.244	5.93610662781719e-05\\
8.27	7.07666542339081e-05\\
8.295	8.12405496463373e-05\\
8.32	9.07675064301249e-05\\
8.345	9.90495724766027e-05\\
8.369	0.000105682303348542\\
8.393	0.000110977645824375\\
8.418	0.000115092816072589\\
8.444	0.000117929774825503\\
8.471	0.000119433569679301\\
8.499	0.000119586640209141\\
8.528	0.000118403183256609\\
8.559	0.000115821758240444\\
8.592	0.000111799524554061\\
8.627	0.000106342607878906\\
8.663	9.97025573307438e-05\\
8.7	9.20406020817677e-05\\
8.738	8.3526385756255e-05\\
8.776	7.45740533809158e-05\\
8.813	6.56161361035675e-05\\
8.849	5.68156682854756e-05\\
8.883	4.85344678295832e-05\\
8.915	4.08440594476762e-05\\
8.944	3.40119587089636e-05\\
8.971	2.78020445896636e-05\\
8.995	2.24251393412236e-05\\
9.017	1.76277902184607e-05\\
9.036	1.3576000213606e-05\\
9.05	1.05208706707037e-05\\
9.062	7.7311605611429e-06\\
9.072	5.27840722394029e-06\\
9.08	3.25880477850675e-06\\
9.086	1.72651941585229e-06\\
9.09	7.01649765652293e-07\\
9.093	6.73782360658562e-08\\
9.097	1.09165835287994e-06\\
9.103	2.62451683095828e-06\\
9.112	4.91461580749489e-06\\
9.123	7.71071735726638e-06\\
9.137	1.13195180290502e-05\\
9.154	1.59171172259725e-05\\
9.176	2.25076249441007e-05\\
9.203	3.19455741696988e-05\\
9.231	4.33279955042166e-05\\
9.258	5.53898959990179e-05\\
9.284	6.73441413488166e-05\\
9.309	7.85251123990921e-05\\
9.334	8.8890789469788e-05\\
9.359	9.80787042250954e-05\\
9.383	0.000105584025806796\\
9.407	0.00011170647797985\\
9.431	0.000116430677085106\\
9.456	0.000119906223167517\\
9.482	0.00012204349599306\\
9.509	0.000122793460584218\\
9.537	0.000122143190239155\\
9.567	0.000120018661265265\\
9.598	0.000116477673132684\\
9.631	0.000111435520059481\\
9.665	0.000105107857241152\\
9.7	9.76350550153419e-05\\
9.736	8.91710877552958e-05\\
9.772	8.01370991033817e-05\\
9.808	7.07276594999056e-05\\
9.843	6.13810969396767e-05\\
9.876	5.251226989961e-05\\
9.906	4.44864108053352e-05\\
9.934	3.70849626179568e-05\\
9.96	3.0329104755439e-05\\
9.983	2.44717362287543e-05\\
10	2.02254128586967e-05\\
};
\addlegendentry{absolute error}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-absError-sin.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000999999999999446	4.95251971237417e-07\\
0.00500000000000078	6.15288606521477e-06\\
0.0109999999999992	2.0979417623647e-05\\
0.0180000000000007	4.17543188250208e-05\\
0.0259999999999998	6.56366895851313e-05\\
0.0350000000000001	9.03193662539004e-05\\
0.0459999999999994	0.000116444133794326\\
0.0579999999999998	0.000140290023168108\\
0.0709999999999997	0.000161820885757053\\
0.0860000000000003	0.000182688730644094\\
0.103	0.000202865588180902\\
0.122	0.000222526863421666\\
0.144	0.000242674948285531\\
0.169	0.000262999748004745\\
0.196	0.000282365423184943\\
0.224	0.000299861193982117\\
0.254	0.000315835264894829\\
0.285	0.000329450178663646\\
0.317	0.00034054069294823\\
0.35	0.000348953572677362\\
0.385	0.000354671996214265\\
0.420999999999999	0.000357284410779856\\
0.458	0.000356705935959741\\
0.496	0.000352877980837427\\
0.535	0.00034576977495901\\
0.574	0.000335675601147452\\
0.613	0.000322831019023328\\
0.651999999999999	0.000307469159159349\\
0.691000000000001	0.000289819699025758\\
0.728999999999999	0.000270637305907966\\
0.766	0.000250272442666886\\
0.802	0.000229035927102554\\
0.836	0.000207840513241421\\
0.868	0.000187003766280312\\
0.899000000000001	0.000166101098023297\\
0.927	0.000146694730664201\\
0.952999999999999	0.000128288504125349\\
0.977	0.000111014866309594\\
1.002	9.44704947127438e-05\\
1.008	9.48482411670705e-05\\
1.012	9.32521920257832e-05\\
1.016	8.93928723466886e-05\\
1.021	8.13561397934087e-05\\
1.027	6.74767490542898e-05\\
1.033	4.97766297494535e-05\\
1.038	3.27328284475197e-05\\
1.042	1.79317947887433e-05\\
1.045	6.29195617244145e-06\\
1.047	1.679509183458e-06\\
1.05	1.38973553520756e-05\\
1.055	3.4794391687154e-05\\
1.062	6.47323293558771e-05\\
1.071	0.000103577923374236\\
1.082	0.000150502820279325\\
1.094	0.000200045314466207\\
1.108	0.00025498437845892\\
1.123	0.000310146377845153\\
1.14	0.000368075530254809\\
1.158	0.000424351354905872\\
1.177	0.00047843945018734\\
1.197	0.000529816719985389\\
1.218	0.00057795199646171\\
1.241	0.000624183634208421\\
1.265	0.000665553412446611\\
1.29	0.000701569834376076\\
1.316	0.000731784937412141\\
1.343	0.000755805863818161\\
1.371	0.000773303732805163\\
1.4	0.000784020630068743\\
1.43	0.000787775223797599\\
1.461	0.000784467227134508\\
1.493	0.000774080744862909\\
1.527	0.000756061207314449\\
1.562	0.000730833119070921\\
1.598	0.000698698055774946\\
1.634	0.000661157802993388\\
1.671	0.000617814709966564\\
1.708	0.000570486567132317\\
1.744	0.000521367984050613\\
1.779	0.000471364971294006\\
1.813	0.000421224712046698\\
1.846	0.000371555445944288\\
1.876	0.000325898032857267\\
1.904	0.000283115440498742\\
1.931	0.000241913940172855\\
1.956	0.00020396883700491\\
1.978	0.000170847101420304\\
1.999	0.000139603539585739\\
2.01	0.00012727079154561\\
2.02	0.0001165489141228\\
2.027	0.000105709717712144\\
2.034	9.10591373972699e-05\\
2.041	7.22042960905266e-05\\
2.047	5.26587325274164e-05\\
2.052	3.40925253625336e-05\\
2.056	1.78575593936383e-05\\
2.059	4.94027997192459e-06\\
2.06	5.06866232780444e-07\\
2.063	1.31832747860085e-05\\
2.068	3.71157728500333e-05\\
2.075	7.25866320199949e-05\\
2.084	0.000120639887893234\\
2.095	0.000181485956955146\\
2.108	0.000254102931561081\\
2.122	0.000330838316779118\\
2.137	0.000409450604795063\\
2.153	0.000487859348985786\\
2.17	0.000564231537916622\\
2.188	0.00063699115229706\\
2.207	0.000704789563128849\\
2.226	0.000763612546838007\\
2.247	0.000818651963165336\\
2.268	0.000863785370049789\\
2.29	0.000901104424506863\\
2.312	0.000928914333926709\\
2.335	0.000948563211655475\\
2.358	0.000959326419138129\\
2.382	0.000961878762025521\\
2.407	0.000955966545398928\\
2.434	0.000940747716540669\\
2.462	0.000916364379953965\\
2.491	0.000883040265092849\\
2.521	0.00084113917578155\\
2.552	0.000791160524925142\\
2.584	0.000733732139953702\\
2.616	0.000671604809628775\\
2.648	0.000605919696042761\\
2.679	0.00053987638577515\\
2.709	0.000474521742986506\\
2.737	0.000412872212693105\\
2.764	0.000353322704354158\\
2.789	0.000298461973489084\\
2.812	0.000248488854722222\\
2.833	0.000203461006432092\\
2.852	0.000163338463988493\\
2.869	0.000128017694091375\\
2.884	9.73579496881364e-05\\
2.897	7.12014460898113e-05\\
2.908	4.9388626463092e-05\\
2.917	3.17695610256965e-05\\
2.924	1.82123321986032e-05\\
2.929	8.60912117358231e-06\\
2.932	2.8808503561976e-06\\
2.934	9.32654206022656e-07\\
2.937	6.61588966776466e-06\\
2.942	1.60398054353274e-05\\
2.949	2.91148950911011e-05\\
2.958	4.57183763802107e-05\\
2.969	6.56879017767717e-05\\
2.982	8.88186175476497e-05\\
2.997	0.000114857338563788\\
3.01	0.000135615257158408\\
3.055	0.000222851446212815\\
3.081	0.00032370605307118\\
3.11	0.000481622634761899\\
3.131	0.000609061873710169\\
3.151	0.000729449754920899\\
3.17	0.000837291829518393\\
3.19	0.000940624351374356\\
3.21	0.00103187909298572\\
3.23	0.00111051595013479\\
3.251	0.00117963628848006\\
3.272	0.00123552463549897\\
3.294	0.00128071149994743\\
3.316	0.00131318811147924\\
3.339	0.00133464224200271\\
3.363	0.00134461575851259\\
3.388	0.00134284435248308\\
3.415	0.00132851125107085\\
3.443	0.00130167048590776\\
3.473	0.00126121940325395\\
3.504	0.00120864186550617\\
3.537	0.00114271412585811\\
3.571	0.00106616285943368\\
3.605	0.000982839494003525\\
3.64	0.000891864204909986\\
3.674	0.000800034445806018\\
3.707	0.000708951857679254\\
3.738	0.000622608225961516\\
3.768	0.000539070611151219\\
3.796	0.00046165542378067\\
3.822	0.000390621932611381\\
3.846	0.000326034139447002\\
3.868	0.000267824770039689\\
3.888	0.000215843227348244\\
3.905	0.000172422401983115\\
3.92	0.000134728665680142\\
3.934	0.000100094515012128\\
3.945	7.3264184416235e-05\\
3.955	4.91718303342451e-05\\
3.963	3.01063935260743e-05\\
3.969	1.59304883042687e-05\\
3.973	6.53929860963629e-06\\
3.975	1.86302666153015e-06\\
3.976	4.83120368739093e-07\\
3.979	7.46010265194693e-06\\
3.984	1.90425609730009e-05\\
3.991	3.51319264519699e-05\\
4	5.55910965205803e-05\\
4.011	7.98696715275914e-05\\
4.025	0.000110442444693402\\
4.044	0.00015694127449944\\
4.072	0.000241838216365903\\
4.122	0.00050058431199866\\
4.145	0.000657658860339469\\
4.166	0.000806253077945064\\
4.186	0.000944006840324491\\
4.206	0.00107278888614264\\
4.226	0.00118948576345931\\
4.246	0.00129252756088888\\
4.267	0.001385455329501\\
4.289	0.0014662125645323\\
4.311	0.00153068383730031\\
4.334	0.00158173734242973\\
4.357	0.00161732007668089\\
4.381	0.00163935492414407\\
4.406	0.00164745051072327\\
4.433	0.00164094344151631\\
4.461	0.00161939965982264\\
4.491	0.00158175454401983\\
4.523	0.00152738562974696\\
4.556	0.00145843360591393\\
4.591	0.00137362153282549\\
4.627	0.00127644839961833\\
4.663	0.0011716055027434\\
4.699	0.00106122695156902\\
4.734	0.000950376354793064\\
4.768	0.000840776420630347\\
4.8	0.000736966225796813\\
4.83	0.000639839220377536\\
4.858	0.00054990640717023\\
4.884	0.000467403411916753\\
4.908	0.000392372233864612\\
4.93	0.000324723319781868\\
4.95	0.000264282427458316\\
4.968	0.000210825790546351\\
4.984	0.00016410633073613\\
4.998	0.00012387377248351\\
5.01	8.99730178114161e-05\\
5.02	6.21383498298938e-05\\
5.027	4.20991823269074e-05\\
5.033	2.40918671004357e-05\\
5.037	1.16403217057474e-05\\
5.039	5.29715066200147e-06\\
5.041	1.11689226823608e-06\\
5.044	1.08409571683313e-05\\
5.049	2.72842292136839e-05\\
5.056	5.06923045321487e-05\\
5.065	8.15402746135087e-05\\
5.077	0.000125082835979\\
5.093	0.000191162486775891\\
5.113	0.000292842041873434\\
5.134	0.000424498332761285\\
5.155	0.000576475837918171\\
5.175	0.000731620784433136\\
5.195	0.000888439657766145\\
5.215	0.00103998917471488\\
5.235	0.00118124425061596\\
5.255	0.00130899676798249\\
5.275	0.00142149659056755\\
5.296	0.00152245751241507\\
5.317	0.0016058771035836\\
5.339	0.00167507536871372\\
5.361	0.00172664878759918\\
5.384	0.00176301009801318\\
5.407	0.00178284091098338\\
5.431	0.00178746898575488\\
5.457	0.00177579072309833\\
5.484	0.00174730735461845\\
5.513	0.00170044532630513\\
5.543	0.00163667345648522\\
5.574	0.00155694900250235\\
5.606	0.00146244398626097\\
5.639	0.00135452179781375\\
5.672	0.00123833766867898\\
5.705	0.00111603225729609\\
5.737	0.000993392668449526\\
5.767	0.000876197146635817\\
5.796	0.000761953826968404\\
5.823	0.000655552606695577\\
5.848	0.00055758125169422\\
5.871	0.000468318496079205\\
5.892	0.000387824706957113\\
5.911	0.000316011989940915\\
5.928	0.000252698005885443\\
5.943	0.000197646954937606\\
5.957	0.000147008193970939\\
5.968	0.000107752121461858\\
5.978	7.24883693201906e-05\\
5.986	4.45771545176479e-05\\
5.992	2.38228619516885e-05\\
5.996	1.00735218439031e-05\\
5.998	3.22563791526714e-06\\
5.999	2.03278750648691e-07\\
6.002	1.04179453725165e-05\\
6.007	2.73647635772953e-05\\
6.014	5.08689203252123e-05\\
6.023	8.09053430027564e-05\\
6.035	0.000122422009389066\\
6.049	0.00017501666342104\\
6.064	0.000234376417994011\\
6.081	0.000302963056467965\\
6.105	0.000408072119349282\\
6.148	0.000659792426251851\\
6.178	0.000887852566549852\\
6.203	0.00109481690188175\\
6.226	0.00128517165336421\\
6.248	0.00145800110385058\\
6.27	0.00161569516939607\\
6.291	0.00174869913679444\\
6.313	0.00186787586205477\\
6.335	0.00196588041991347\\
6.357	0.00204304346542342\\
6.38	0.00210239100495298\\
6.403	0.00214129129502608\\
6.427	0.00216175323698432\\
6.452	0.00216314353036852\\
6.478	0.00214518671208476\\
6.506	0.00210622911549029\\
6.535	0.0020471517741226\\
6.566	0.00196595249456776\\
6.598	0.00186573279998761\\
6.631	0.00174813333672371\\
6.665	0.00161501049652474\\
6.699	0.00147269442630679\\
6.733	0.00132383091792753\\
6.766	0.00117529731400287\\
6.797	0.00103382644795907\\
6.827	0.000896441528108044\\
6.855	0.000768753433069092\\
6.881	0.00065133506227324\\
6.905	0.000544404006691185\\
6.927	0.000447931961432247\\
6.947	0.000361728229713877\\
6.965	0.00028550283010051\\
6.98	0.000223042010507278\\
6.994	0.000165664844517174\\
7.005	0.000121232378301534\\
7.015	8.1364811408293e-05\\
7.023	4.97804787033498e-05\\
7.029	2.60054945379333e-05\\
7.033	9.92123699821521e-06\\
7.035	1.76925922934011e-06\\
7.036	2.34305712018475e-06\\
7.039	1.48142357073695e-05\\
7.044	3.61175638583782e-05\\
7.051	6.7018265350055e-05\\
7.06	0.000108206539575165\\
7.071	0.00015968610088684\\
7.084	0.000220843862499931\\
7.099	0.000291978564229484\\
7.118	0.000386962009256708\\
7.145	0.000543840594354434\\
7.176	0.000767360294010453\\
7.203	0.0009944513610428\\
7.227	0.00120892623514105\\
7.25	0.00141379884822508\\
7.272	0.00160038338660616\\
7.294	0.00177159123480192\\
7.316	0.00192344049259778\\
7.338	0.00205375371296534\\
7.36	0.00216173190492445\\
7.383	0.00225092708229665\\
7.406	0.00231681630568751\\
7.43	0.00236219411115525\\
7.454	0.00238548011286608\\
7.479	0.00238830429144831\\
7.506	0.00236925343383825\\
7.534	0.00232801275925102\\
7.564	0.00226269141942991\\
7.595	0.00217555685102338\\
7.628	0.00206449118431083\\
7.662	0.00193401907445322\\
7.697	0.00178639152538864\\
7.732	0.00162865766432111\\
7.767	0.00146385946769994\\
7.801	0.00129953918783874\\
7.833	0.00114301139755056\\
7.863	0.000996026662961919\\
7.892	0.000854787978793372\\
7.919	0.00072481066805145\\
7.944	0.000606310630552046\\
7.966	0.000503842546373182\\
7.986	0.000412379593936669\\
8.004	0.000331577645195778\\
8.02	0.000261051735954384\\
8.034	0.000199858925541569\\
8.045	0.000150227323841779\\
8.054	0.000107434044685818\\
8.061	7.27512335784387e-05\\
8.067	4.22673337028347e-05\\
8.071	2.16776879553333e-05\\
8.074	6.14393801772573e-06\\
8.075	9.56331413378983e-07\\
8.078	1.46429866923238e-05\\
8.083	4.06763098055405e-05\\
8.09	7.71062231163552e-05\\
8.099	0.000123846505186665\\
8.11	0.0001811010452239\\
8.123	0.00025008695407578\\
8.14	0.000345572005230419\\
8.161	0.00047749978635446\\
8.186	0.000660465501633785\\
8.211	0.000870564609241492\\
8.235	0.00108981124286081\\
8.258	0.00130568654405957\\
8.281	0.00151712011889174\\
8.303	0.00170741100274446\\
8.325	0.00188042513617078\\
8.347	0.0020325630914141\\
8.369	0.00216185918233767\\
8.391	0.00226762013149633\\
8.413	0.00235006617745011\\
8.436	0.00241223745427526\\
8.459	0.00245122217303881\\
8.483	0.00246894766978113\\
8.508	0.0024645894426526\\
8.534	0.00243775378033728\\
8.562	0.00238624162778538\\
8.591	0.00231126366382252\\
8.621	0.00221380927438022\\
8.653	0.00209111481009785\\
8.685	0.00195255275674311\\
8.718	0.00179646572562701\\
8.751	0.00163015255094389\\
8.783	0.00146183173210218\\
8.814	0.00129438573969871\\
8.843	0.00113553165582864\\
8.871	0.000981448640506889\\
8.897	0.000838722749805588\\
8.921	0.000707969604830591\\
8.943	0.00058943048123342\\
8.963	0.000483086824770673\\
8.981	0.000388748436201176\\
8.997	0.00030612080830423\\
9.011	0.000234856491925864\\
9.023	0.000174591486486448\\
9.033	0.00012481308668326\\
9.041	8.47712939459621e-05\\
9.047	5.4180399068444e-05\\
9.052	2.81128154339504e-05\\
9.055	1.21792496558935e-05\\
9.057	1.43116020723552e-06\\
9.061	2.03748356395088e-05\\
9.066	4.81671333042379e-05\\
9.073	8.79227382207323e-05\\
9.082	0.000140020530433085\\
9.093	0.000204298480821732\\
9.106	0.000280095271051136\\
9.121	0.000367086330929187\\
9.139	0.00047273919254166\\
9.162	0.000616229074877443\\
9.192	0.000830611959128425\\
9.224	0.0011004663453237\\
9.253	0.00137372044794524\\
9.279	0.00162786893603857\\
9.304	0.00186725400741098\\
9.328	0.0020824245176218\\
9.351	0.00226846173015913\\
9.374	0.00243053998519002\\
9.397	0.00256636778725285\\
9.42	0.00267512331441049\\
9.443	0.00275705752692681\\
9.467	0.00281502041365894\\
9.491	0.00284647733948909\\
9.516	0.00285314009959245\\
9.542	0.00283428724794782\\
9.57	0.0027875949784505\\
9.599	0.00271376529471968\\
9.629	0.00261374115253547\\
9.661	0.00248452922134304\\
9.694	0.00233110225976747\\
9.727	0.00216119089223333\\
9.76	0.00197846811655254\\
9.793	0.00178624518970628\\
9.825	0.0015935797251232\\
9.856	0.00140335010376661\\
9.885	0.00122394310413075\\
9.913	0.00105074699812311\\
9.939	0.000890937132562689\\
9.963	0.000744993162267373\\
9.985	0.000613022792643677\\
10	0.000524237488250204\\
};
\addlegendentry{absolute error}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-absError-texp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000999999999999446	4.95251558527614e-07\\
0.00500000000000078	6.15280135167651e-06\\
0.0109999999999992	2.09780122490817e-05\\
0.0180000000000007	4.17463281550212e-05\\
0.0259999999999998	6.56083497906371e-05\\
0.0350000000000001	9.02427550891776e-05\\
0.0449999999999999	0.000114076028380709\\
0.0570000000000004	0.000138099338174896\\
0.0700000000000003	0.000159609159329301\\
0.0839999999999996	0.000178920086084291\\
0.0999999999999996	0.000197553135187075\\
0.118	0.000215452163173485\\
0.138	0.000232567159125457\\
0.16	0.000248713721197942\\
0.183999999999999	0.000263532694546779\\
0.208	0.000275627166330519\\
0.233000000000001	0.000285428319073014\\
0.258000000000001	0.000292441459747793\\
0.282999999999999	0.000296728754373088\\
0.308999999999999	0.000298369823298782\\
0.335000000000001	0.00029722569340846\\
0.361000000000001	0.000293397902689488\\
0.388	0.000286704751462511\\
0.415000000000001	0.000277381591328187\\
0.442	0.000265581956589557\\
0.468999999999999	0.000251470621901261\\
0.496	0.000235222255935705\\
0.523	0.000217020012610711\\
0.548999999999999	0.000197822737196343\\
0.574	0.000177984079099456\\
0.598000000000001	0.000157815346512912\\
0.621	0.000137587249887493\\
0.641999999999999	0.000118457192520397\\
0.662000000000001	9.97419437954456e-05\\
0.68	8.25536267594816e-05\\
0.696	6.70511413397681e-05\\
0.711	5.23645957072492e-05\\
0.724	3.95432821322545e-05\\
0.734999999999999	2.86440583629445e-05\\
0.744	1.97018372646619e-05\\
0.750999999999999	1.27363116716918e-05\\
0.757	6.76132381893605e-06\\
0.760999999999999	2.77676656593924e-06\\
0.763	7.84425184068145e-07\\
0.763999999999999	2.12425120871015e-07\\
0.766999999999999	3.20053408859754e-06\\
0.772	8.1805788085366e-06\\
0.779	1.51488482441989e-05\\
0.788	2.40968661825469e-05\\
0.798999999999999	3.50072154001682e-05\\
0.811999999999999	4.78488401731825e-05\\
0.827	6.25715650301035e-05\\
0.843999999999999	7.91000038848654e-05\\
0.863	9.73270929241621e-05\\
0.883000000000001	0.000116175310092339\\
0.904999999999999	0.000136436677224918\\
0.929	0.000157889851890076\\
0.954000000000001	0.000179419200351738\\
0.981	0.000201625183232841\\
1.001	0.00021635718370569\\
1.01	0.000216724254637707\\
1.015	0.000220514952864214\\
1.021	0.000229727551799041\\
1.031	0.000254855347142196\\
1.081	0.000452660337820495\\
1.099	0.000523029893751184\\
1.118	0.000590421491386471\\
1.138	0.000653318553032569\\
1.158	0.000708191027950182\\
1.179	0.000757544359286889\\
1.201	0.000800545528780358\\
1.223	0.00083497411260469\\
1.246	0.000862127540858629\\
1.269	0.000880571653567731\\
1.292	0.000890646192546064\\
1.316	0.000892620873515623\\
1.34	0.000886297325895759\\
1.365	0.000871371342201405\\
1.39	0.000848461930204719\\
1.416	0.000816763526899013\\
1.442	0.000777674991953558\\
1.468	0.000731858762924994\\
1.494	0.000679990483487051\\
1.52	0.000622754656117864\\
1.546	0.000560840303553755\\
1.57	0.000500132181332952\\
1.593	0.000439262958267502\\
1.615	0.000379015801992503\\
1.636	0.000320038784797214\\
1.655	0.000265736509086076\\
1.672	0.000216604707970796\\
1.687	0.000172971581520311\\
1.701	0.000132118399047044\\
1.713	9.70754773128479e-05\\
1.723	6.78991343269511e-05\\
1.731	4.45988720300862e-05\\
1.737	2.71583856795149e-05\\
1.742	1.26530050079247e-05\\
1.745	3.96429381965255e-06\\
1.746	1.07232821800415e-06\\
1.753	1.91486828255277e-05\\
1.76	3.92915554881028e-05\\
1.769	6.50621681350356e-05\\
1.78	9.6335461133572e-05\\
1.793	0.000132927129880097\\
1.808	0.000174576515781847\\
1.824	0.000218228771168178\\
1.842	0.000266253565262956\\
1.862	0.00031810095202649\\
1.883	0.000370632138214039\\
1.906	0.000425694612571617\\
1.93	0.000480150114065114\\
1.955	0.00053336289162739\\
1.981	0.000584654326181515\\
2.004	0.000625364582304958\\
2.03	0.000663470954051632\\
2.043	0.000698318235378665\\
2.059	0.000759205897087872\\
2.122	0.00107836903524734\\
2.143	0.00117545229544107\\
2.164	0.00125908853649059\\
2.185	0.00132812301155671\\
2.206	0.00138241007724159\\
2.227	0.00142227332709855\\
2.248	0.00144825288411855\\
2.27	0.0014612803125762\\
2.292	0.00146057858350288\\
2.315	0.00144607434467628\\
2.338	0.00141846062420904\\
2.362	0.00137674761371236\\
2.387	0.00132050370858351\\
2.413	0.00124953674018791\\
2.439	0.00116728713383142\\
2.465	0.00107519742391398\\
2.491	0.000974691034332383\\
2.516	0.000871413743636542\\
2.54	0.000767287936783472\\
2.563	0.000663903241158691\\
2.584	0.000567200415180035\\
2.604	0.000473673455847897\\
2.622	0.000388766818863563\\
2.638	0.000313034559831586\\
2.653	0.000242055050919823\\
2.666	0.000180718590558861\\
2.677	0.000129050293896591\\
2.686	8.69912584409862e-05\\
2.693	5.44407216811973e-05\\
2.698	3.12886997940315e-05\\
2.702	1.28314939198223e-05\\
2.704	3.62679941393687e-06\\
2.705	9.8061910681092e-07\\
2.708	1.47411564724519e-05\\
2.713	3.76046751219726e-05\\
2.72	6.94293561130694e-05\\
2.729	0.000110005185461625\\
2.74	0.000159027584701704\\
2.753	0.000216073556391856\\
2.768	0.000280575283735039\\
2.784	0.000347662268706875\\
2.802	0.000420819118696708\\
2.822	0.000498975117052503\\
2.843	0.000577207903359447\\
2.865	0.000654656908289938\\
2.889	0.000733559190693243\\
2.914	0.000809224665493425\\
2.94	0.000880552486987255\\
2.967	0.00094641732350611\\
2.995	0.00100569096079453\\
3.016	0.00104142517873181\\
3.044	0.00108917502594439\\
3.061	0.00113263781886174\\
3.079	0.00119757157650559\\
3.108	0.00133510395193896\\
3.143	0.00151558112921316\\
3.167	0.00162633054078547\\
3.189	0.0017106151260765\\
3.21	0.00177325701411407\\
3.231	0.00181783891264576\\
3.252	0.00184456815838237\\
3.273	0.00185411442706688\\
3.295	0.00184668266188686\\
3.317	0.00182258969569149\\
3.34	0.00178095620817624\\
3.364	0.00172115516111798\\
3.389	0.00164287150930165\\
3.415	0.00154612153547846\\
3.441	0.00143575991328723\\
3.467	0.00131378154689683\\
3.492	0.00118733713196697\\
3.517	0.00105359085044112\\
3.541	0.000919798440921287\\
3.563	0.000793676381117962\\
3.584	0.00067111892210322\\
3.603	0.000559104062560056\\
3.621	0.000452538301002107\\
3.637	0.000357835290041496\\
3.651	0.000275245476000124\\
3.663	0.000204819395666266\\
3.673	0.000146481794318717\\
3.682	9.43108442126287e-05\\
3.689	5.39835448894959e-05\\
3.694	2.53259351804499e-05\\
3.697	8.19481843500373e-06\\
3.698	2.49777064174334e-06\\
3.699	3.20360566576837e-06\\
3.702	2.0250168857772e-05\\
3.707	4.85491617159156e-05\\
3.714	8.79119482616015e-05\\
3.723	0.000138052990795364\\
3.734	0.000198565303338206\\
3.747	0.000268893519594005\\
3.762	0.000348304596129778\\
3.778	0.000430783664378165\\
3.796	0.000520603205880303\\
3.816	0.000616437106225333\\
3.837	0.000712261487314284\\
3.859	0.000807056166064463\\
3.883	0.000903605809991737\\
3.908	0.000996239301746167\\
3.934	0.00108369669117346\\
3.961	0.00116470430161381\\
3.989	0.00123800012269186\\
4.016	0.00129751831609622\\
4.068	0.00141143648218839\\
4.088	0.00147531951874657\\
4.111	0.00157457367895718\\
4.184	0.00195951691091606\\
4.208	0.00206381226990852\\
4.23	0.00213843739868478\\
4.252	0.00219108240473382\\
4.273	0.00222049605397551\\
4.295	0.00222997471358503\\
4.317	0.00221862380395061\\
4.34	0.00218588799847863\\
4.364	0.002130728982089\\
4.388	0.00205603047765839\\
4.413	0.00195954256325571\\
4.439	0.00184128871576047\\
4.465	0.00170714258940123\\
4.491	0.00155942949944665\\
4.516	0.00140669315978208\\
4.541	0.00124540622796202\\
4.565	0.00108423266974114\\
4.587	0.000932382971794024\\
4.608	0.000784853019068235\\
4.627	0.000650004144653757\\
4.644	0.00052881546592198\\
4.66	0.000414721728386166\\
4.674	0.000315156807069717\\
4.686	0.000230201102888296\\
4.696	0.000159785537957025\\
4.704	0.000103759815013864\\
4.71	6.19455138353429e-05\\
4.715	2.72477554772555e-05\\
4.718	6.49831629999215e-06\\
4.719	4.24641727991371e-07\\
4.722	2.10861417220234e-05\\
4.727	5.54232623098526e-05\\
4.734	0.000103215505909286\\
4.743	0.00016414785635944\\
4.754	0.000237767498282744\\
4.767	0.000323451299135051\\
4.782	0.000420370035828586\\
4.798	0.000521238452657725\\
4.816	0.000631344583265201\\
4.836	0.000749156113731967\\
4.857	0.000867343044547318\\
4.88	0.000989867144813735\\
4.904	0.00110955770805362\\
4.929	0.00122493756373105\\
4.956	0.00133846604385299\\
4.983	0.0014401377263503\\
5.011	0.00153268004913802\\
5.067	0.00170219494154023\\
5.101	0.00181854946583429\\
5.127	0.001938817961589\\
5.213	0.00242768824582413\\
5.237	0.00253527353465332\\
5.26	0.00261271630402351\\
5.282	0.00266114597166656\\
5.304	0.00268403663727263\\
5.326	0.0026819080980587\\
5.349	0.00265413796074817\\
5.372	0.00260189160862118\\
5.396	0.00252330138377702\\
5.421	0.0024176734832116\\
5.446	0.00229033050299661\\
5.472	0.00213760251884664\\
5.498	0.00196696848841838\\
5.524	0.00178117333328766\\
5.549	0.00159069978743789\\
5.573	0.00139908051514405\\
5.596	0.00120920430579693\\
5.617	0.00103190983864943\\
5.637	0.000860694998891969\\
5.655	0.000705457865985367\\
5.671	0.000567136409269085\\
5.686	0.000437604279764484\\
5.699	0.00032574544780957\\
5.71	0.000231566621668562\\
5.719	0.000154932148874031\\
5.726	9.56387857169978e-05\\
5.731	5.34731668395048e-05\\
5.735	1.98618080287432e-05\\
5.737	3.09953454668904e-06\\
5.744	5.53387874343809e-05\\
5.751	0.000113387055575632\\
5.76	0.000187401298554479\\
5.771	0.000276833166718357\\
5.784	0.000380924574115322\\
5.798	0.000490896855661281\\
5.814	0.000613625688649123\\
5.832	0.000747591416194217\\
5.851	0.000883888630931552\\
5.872	0.00102795379336004\\
5.894	0.00117096178328998\\
5.918	0.00131717080520575\\
5.943	0.00145803997773958\\
5.969	0.00159164980789457\\
5.996	0.0017160364109589\\
6.024	0.00182932624873874\\
6.08	0.00204396828094868\\
6.131	0.00225036047037816\\
6.167	0.00244726528367881\\
6.218	0.0027540573656607\\
6.245	0.00289373059686513\\
6.269	0.002990544802101\\
6.292	0.00305433445235395\\
6.314	0.0030869491236408\\
6.336	0.00309151973646145\\
6.359	0.00306707164956381\\
6.382	0.00301422187572305\\
6.406	0.00293086628698808\\
6.431	0.00281600130064159\\
6.456	0.00267539003693807\\
6.482	0.00250500432331633\\
6.508	0.00231323692742349\\
6.534	0.00210330452449167\\
6.559	0.00188722375301342\\
6.583	0.00166918971561583\\
6.606	0.00145263936127904\\
6.628	0.00124034286848827\\
6.648	0.00104434310522805\\
6.667	0.000856583050724339\\
6.684	0.000688087158127741\\
6.699	0.000539560760696755\\
6.712	0.000411294195042952\\
6.723	0.000303300444328227\\
6.733	0.000205692871950227\\
6.741	0.000128075601195386\\
6.747	7.01731484320435e-05\\
6.751	3.17323315087096e-05\\
6.753	1.25628462062668e-05\\
6.754	2.99205622162699e-06\\
6.759	4.47334818034853e-05\\
6.765	0.000101692518599383\\
6.773	0.000177076443466195\\
6.783	0.000270333571406311\\
6.795	0.000380690748459567\\
6.809	0.000507104470834223\\
6.824	0.000639501246254514\\
6.841	0.000785406435723334\\
6.86	0.000942834366321311\\
6.88	0.00110162079365259\\
6.902	0.00126751108048736\\
6.925	0.00143051923534178\\
6.949	0.00158867138469109\\
6.974	0.00173990111988775\\
7.001	0.00188723619720439\\
7.029	0.00202242127068512\\
7.081	0.00226099053602308\\
7.125	0.00244510938517012\\
7.163	0.00263121688764499\\
7.257	0.00318694635812657\\
7.283	0.00330416176268788\\
7.307	0.00338059456263054\\
7.33	0.00342175961339384\\
7.353	0.00343035238621544\\
7.376	0.00340665069693442\\
7.399	0.00335188524052524\\
7.423	0.00326360667801785\\
7.448	0.00314049609244356\\
7.473	0.00298862441022456\\
7.499	0.00280358069441367\\
7.525	0.00259444843450091\\
7.551	0.00236476371927518\\
7.576	0.00212774009989024\\
7.6	0.00188806979988184\\
7.623	0.00164960777937306\\
7.645	0.00141547040708493\\
7.666	0.00118812985082592\\
7.685	0.000980462995065575\\
7.702	0.000793953522156407\\
7.717	0.000629432923653409\\
7.731	0.000476356247650871\\
7.743	0.000345800364238356\\
7.753	0.000237635121773603\\
7.761	0.000151606354080879\\
7.767	8.74193384192018e-05\\
7.771	4.48016017040018e-05\\
7.774	1.29349418285901e-05\\
7.775	2.33315124685752e-06\\
7.779	3.99841073459289e-05\\
7.784	9.26492672217994e-05\\
7.791	0.000165928397349442\\
7.8	0.000259314569796174\\
7.811	0.000372081060833112\\
7.824	0.000503230714911629\\
7.839	0.000651440335491157\\
7.855	0.000805519214119798\\
7.873	0.000973485737389773\\
7.893	0.00115291300237106\\
7.914	0.00133255888266994\\
7.936	0.00151052609461291\\
7.96	0.00169206955308703\\
7.985	0.00186654490768981\\
8.011	0.00203156722888085\\
8.04	0.0021969009031676\\
8.087	0.00245589595422869\\
8.12	0.00261820598571975\\
8.194	0.00300620945860462\\
8.263	0.00343964230665876\\
8.292	0.00359233699811787\\
8.317	0.00369115218649789\\
8.341	0.00375125535880153\\
8.364	0.00377422279349902\\
8.387	0.00376257589985292\\
8.41	0.00371689866511185\\
8.434	0.00363454051281653\\
8.458	0.003519033664699\\
8.483	0.00336638620067002\\
8.509	0.00317614478193874\\
8.535	0.00295757979607456\\
8.561	0.00271453385840443\\
8.587	0.00245079511466665\\
8.612	0.00218112400738129\\
8.636	0.00191040089544919\\
8.659	0.00164261482303193\\
8.68	0.00139295063317583\\
8.7	0.00115216639387698\\
8.718	0.000934108765116752\\
8.734	0.000740011474004599\\
8.748	0.000570499837926971\\
8.76	0.000425775840856971\\
8.77	0.000305768710276636\\
8.779	0.000198350717050139\\
8.786	0.000115255491377843\\
8.791	5.61721318167497e-05\\
8.794	2.08382336821381e-05\\
8.796	2.66879542050585e-06\\
8.799	3.78474617892183e-05\\
8.804	9.6263303340797e-05\\
8.811	0.000177562957138166\\
8.82	0.000281202171537969\\
8.831	0.000406396672101152\\
8.844	0.000552064855057193\\
8.859	0.000716764615048047\\
8.875	0.000888079696751655\\
8.893	0.00107494381253175\\
8.913	0.00127468241154485\\
8.934	0.00147479344416772\\
8.956	0.00167316268306366\\
8.98	0.00187565059367148\\
9.005	0.00207038206693714\\
9.031	0.00225477136573311\\
9.067	0.00249264848639421\\
9.101	0.00270930805322092\\
9.132	0.00288432296659368\\
9.279	0.00376516554801306\\
9.309	0.0039292106926375\\
9.335	0.00403657140604197\\
9.36	0.00410148784144294\\
9.384	0.00412469036947375\\
9.407	0.0041096972257164\\
9.431	0.00405549817134372\\
9.455	0.00396338079109029\\
9.48	0.00382954914396878\\
9.505	0.00366015854782284\\
9.531	0.00344998952100074\\
9.557	0.00320916851747838\\
9.583	0.00294181636521843\\
9.609	0.00265202195628704\\
9.634	0.00235593714720272\\
9.658	0.00205886439805583\\
9.68	0.00177806250243831\\
9.701	0.00150452376116873\\
9.72	0.00125395501125649\\
9.738	0.00101509095887467\\
9.754	0.000802426821573013\\
9.768	0.000616667214686838\\
9.78	0.000458048768552532\\
9.79	0.000326505609631633\\
9.798	0.000221801742684586\\
9.805	0.000130639261798914\\
9.81	6.58119803388998e-05\\
9.813	2.70399129601517e-05\\
9.814	1.41375509649034e-05\\
9.815	1.24860519294488e-06\\
9.818	3.73610556739547e-05\\
9.823	0.000101472100207688\\
9.83	0.000190708003892699\\
9.839	0.000304480766900672\\
9.85	0.00044194061827163\\
9.863	0.000601912364977934\\
9.878	0.000782825151215503\\
9.894	0.000971048852158864\\
9.912	0.00117640622506665\\
9.932	0.00139596811958961\\
9.953	0.00161599577627598\\
9.975	0.00183416284996525\\
9.999	0.00205691518410562\\
10	0.0020658393249748\\
};
\addlegendentry{absolute error}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-absError-triangle.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000999999999999446	0.000496242557886979\\
0.00500000000000078	0.00187191990385997\\
0.00999999999999979	0.002719476271111\\
0.0150000000000006	0.00305395992461114\\
0.0190000000000001	0.00312513987320542\\
0.0220000000000002	0.00311214685094638\\
0.0259999999999998	0.00304150183128782\\
0.0340000000000007	0.0028119957916559\\
0.0739999999999998	0.00181014435018819\\
0.0879999999999992	0.00164245492962981\\
0.101000000000001	0.00153998839026037\\
0.115	0.00146598360435898\\
0.131	0.00140878804591636\\
0.151999999999999	0.00135672292187413\\
0.186	0.00129383429766102\\
0.250999999999999	0.00118440431399437\\
0.255000000000001	0.00115510380819369\\
0.263	0.0010593719563295\\
0.279	0.000842568138598386\\
0.311	0.000501679896477617\\
0.332000000000001	0.000337245724023075\\
0.347	0.000235905917076125\\
0.359	0.000161098867050183\\
0.368	0.00010772464973772\\
0.375	6.75419790989458e-05\\
0.381	3.39119902860876e-05\\
0.385	1.18732904121318e-05\\
0.385999999999999	6.40899506762476e-06\\
0.387	9.64203354635632e-07\\
0.390000000000001	1.52751884542077e-05\\
0.395	4.20026946214266e-05\\
0.401999999999999	7.87555496732563e-05\\
0.411	0.000124935494790104\\
0.422000000000001	0.000179835957015871\\
0.435	0.000242651318984826\\
0.449	0.000307905836246992\\
0.465	0.000379549701285076\\
0.483000000000001	0.000456512428865511\\
0.502000000000001	0.000533670263519125\\
0.523	0.00061417908015898\\
0.545	0.000693264506904926\\
0.569000000000001	0.000773547045645057\\
0.593999999999999	0.000850694660001455\\
0.621	0.000926799106044592\\
0.65	0.0010004628953576\\
0.68	0.0010681791063432\\
0.712	0.00113127866103941\\
0.746	0.00118845834608912\\
0.752000000000001	0.00119187081119028\\
0.757	0.00116280972346783\\
0.766	0.00107477594394576\\
0.818	0.000649065635691665\\
0.852	0.00049838073093142\\
0.891999999999999	0.000362676724914205\\
0.917	0.000287672718009699\\
0.938000000000001	0.000228454506602527\\
0.957000000000001	0.000177453231692779\\
0.973000000000001	0.000136288442115072\\
0.987	0.000101565598659707\\
0.997999999999999	7.51171941948402e-05\\
0.999000000000001	2.70830236058506e-05\\
1.002	0.00067744697350233\\
1.004	0.000821282891095602\\
1.005	0.00081536307964768\\
1.007	0.000701018692879102\\
1.01	0.00037578703734382\\
1.012	0.000107767834056447\\
1.013	3.33044699185852e-05\\
1.016	0.000464972399289143\\
1.021	0.00115800672842864\\
1.027	0.00188359449815133\\
1.034	0.00255582376786065\\
1.042	0.00310599492013141\\
1.05	0.00346023222232495\\
1.058	0.00366268571444278\\
1.065	0.00374773524968216\\
1.072	0.00377119366074588\\
1.079	0.003751493137722\\
1.089	0.00367554429539337\\
1.104	0.00350788011713621\\
1.133	0.00314162392810767\\
1.187	0.00251362274577351\\
1.225	0.00211090367171557\\
1.254	0.0018474725400084\\
1.271	0.0018624205511992\\
1.278	0.00183073512602967\\
1.286	0.00176333405456818\\
1.296	0.00164215643605775\\
1.308	0.00146087473931223\\
1.322	0.00122404110818754\\
1.337	0.000961350421143879\\
1.351	0.000719390786023688\\
1.363	0.000518643789440952\\
1.373	0.00035722614802495\\
1.381	0.000232217913280394\\
1.387	0.000140921036303453\\
1.392	6.64576164292665e-05\\
1.395	2.24844056193687e-05\\
1.397	6.53914402089634e-06\\
1.4	4.96347282913634e-05\\
1.405	0.000120299173991732\\
1.412	0.000216808242040725\\
1.421	0.000336794566278432\\
1.432	0.000477299318529073\\
1.444	0.000623040173504808\\
1.458	0.000783388220499405\\
1.474	0.000954242585394624\\
1.491	0.00112174026047965\\
1.509	0.0012838636898438\\
1.528	0.00143861371409528\\
1.548	0.00158403458830592\\
1.569	0.00171824020523948\\
1.591	0.00183944047557314\\
1.614	0.00194596723864113\\
1.638	0.00203629933359822\\
1.662	0.00210657564122047\\
1.687	0.00215976025239802\\
1.713	0.00219482936088965\\
1.74	0.00221097090572906\\
1.751	0.00221779045696285\\
1.757	0.00227665022449265\\
1.77	0.00241280249818961\\
1.778	0.00245197373742708\\
1.785	0.00245679555659767\\
1.793	0.00243449260106151\\
1.803	0.00237561484329549\\
1.817	0.00225715447968189\\
1.836	0.00206628785769184\\
1.865	0.00176665209271735\\
1.902	0.00141358598478329\\
1.937	0.00111770124948667\\
1.969	0.000877961007974726\\
1.996	0.000697170033796184\\
1.998	0.000668941925543852\\
2.001	0.00054183455547278\\
2.005	0.000241499895240809\\
2.011	5.79712130183223e-05\\
2.013	7.86844180369587e-05\\
2.022	0.000469044324303987\\
2.03	0.00103902138800999\\
2.039	0.00179105465341581\\
2.049	0.00264034287218702\\
2.059	0.00339492966442059\\
2.069	0.00399186933906128\\
2.079	0.00441493927559077\\
2.088	0.00465766519431954\\
2.096	0.00477962121429217\\
2.104	0.00482915237922519\\
2.112	0.00482085409475243\\
2.121	0.00475840064494904\\
2.133	0.00461258231143024\\
2.148	0.00436680665549295\\
2.168	0.00398376833119411\\
2.193	0.00347701628527432\\
2.221	0.00291684237823282\\
2.249	0.00238394074153476\\
2.255	0.0022383433603712\\
2.284	0.00151721827354587\\
2.302	0.00115337477559945\\
2.314	0.000906331788585434\\
2.325	0.000670267630426995\\
2.334	0.000471284551306453\\
2.342	0.000291703515167642\\
2.348	0.000156344059695136\\
2.352	6.61483325153383e-05\\
2.354	2.11323693067055e-05\\
2.355	1.34574851609376e-06\\
2.358	6.86288600398206e-05\\
2.363	0.000180118820606885\\
2.37	0.000334379050959472\\
2.379	0.000528639475854719\\
2.39	0.000758398277348533\\
2.402	0.00099790625246081\\
2.416	0.00126122698719846\\
2.431	0.00152318889312989\\
2.447	0.00177932218028644\\
2.464	0.00202543660429239\\
2.482	0.00225765667305063\\
2.501	0.00247243665021909\\
2.521	0.00266657236414108\\
2.542	0.00283721811580192\\
2.563	0.00297605482850058\\
2.585	0.00308978260404769\\
2.608	0.00317661245268795\\
2.632	0.00323517882825161\\
2.657	0.00326456796079381\\
2.683	0.00326434057098815\\
2.71	0.00323454765832021\\
2.739	0.00317316092188021\\
2.752	0.00312622374416606\\
2.764	0.00297365301848258\\
2.779	0.00281886435523482\\
2.815	0.00251702078169575\\
2.83	0.00234860591543774\\
2.847	0.00212772601124953\\
2.867	0.00184691960136362\\
2.889	0.00153484892063232\\
2.912	0.00122196992016803\\
2.934	0.000943446918843955\\
2.953	0.000721543065196451\\
2.97	0.000538040601630314\\
2.985	0.000387819653434803\\
2.996	0.000283703766659641\\
3	0.00023110275052851\\
3.003	0.000160616813963745\\
3.006	6.10502253404953e-05\\
3.008	3.54816328445261e-06\\
3.011	7.57865512463785e-05\\
3.015	0.000113740687493576\\
3.017	0.000110668706746172\\
3.02	8.58964843215482e-05\\
3.023	4.36611027804112e-05\\
3.025	8.20629989951207e-06\\
3.026	1.14508090940997e-05\\
3.03	0.000102664985201456\\
3.036	0.000282208626990921\\
3.045	0.000669886459829169\\
3.056	0.00133294767118862\\
3.067	0.00211726568297427\\
3.078	0.00290236710637739\\
3.089	0.00359478671005347\\
3.1	0.00414381225773626\\
3.11	0.0045054410716586\\
3.119	0.00472330087413479\\
3.128	0.0048497589595381\\
3.136	0.00489579802145866\\
3.144	0.0048891657693646\\
3.153	0.00482993474606867\\
3.164	0.00469928466193668\\
3.178	0.00446655420278462\\
3.195	0.00412147247566046\\
3.215	0.00367216251462105\\
3.238	0.00314040064527762\\
3.257	0.00276752676730689\\
3.272	0.00258253888195862\\
3.284	0.00238590515093471\\
3.299	0.002098677065418\\
3.314	0.00178386513214968\\
3.328	0.00146805632953232\\
3.341	0.0011571120126679\\
3.352	0.000883529397955531\\
3.362	0.000629521231611317\\
3.37	0.000424673710600227\\
3.377	0.000245474107934479\\
3.382	0.000118030494903024\\
3.385	4.19350515814836e-05\\
3.387	8.60245520162114e-06\\
3.39	8.40752939091743e-05\\
3.395	0.000208839080347371\\
3.402	0.000380964657645733\\
3.411	0.000597090747214705\\
3.422	0.000852035455918565\\
3.434	0.00111717317013898\\
3.448	0.00140795113608432\\
3.463	0.00169632708601314\\
3.479	0.00197713246266807\\
3.496	0.00224551533683526\\
3.514	0.00249705251228813\\
3.533	0.00272781651174105\\
3.553	0.00293441160931394\\
3.574	0.0031139919801887\\
3.595	0.00325823410133126\\
3.617	0.00337460145800483\\
3.64	0.00346167311131644\\
3.664	0.00351854909767719\\
3.689	0.00354485272180914\\
3.716	0.00353998077716205\\
3.745	0.00350136227335648\\
3.752	0.00349851180020572\\
3.763	0.00358606957020453\\
3.774	0.00364902952198751\\
3.784	0.00366412096373753\\
3.796	0.00364348295818772\\
3.809	0.00358586518511363\\
3.823	0.0034866374472392\\
3.838	0.00333899949028886\\
3.855	0.00312688028360102\\
3.874	0.00284966169256008\\
3.896	0.00250178180031433\\
3.921	0.00210232563582016\\
3.948	0.00169201041760606\\
3.975	0.00131803720058737\\
3.999	0.00101819882984398\\
4.006	0.000906070253284637\\
4.015	0.000766791463239283\\
4.017	0.000761195820520021\\
4.02	0.000771302271777201\\
4.025	0.000819973736276904\\
4.038	0.000966618571694332\\
4.048	0.00109309158071782\\
4.056	0.00127619162527478\\
4.069	0.00180352334382434\\
4.089	0.00302940829158207\\
4.103	0.00394684052672598\\
4.115	0.00464078968746094\\
4.127	0.00519448899853832\\
4.138	0.0055623846509521\\
4.148	0.00578225570736064\\
4.158	0.0059017329301642\\
4.167	0.00593338897475408\\
4.176	0.00590331316382037\\
4.186	0.0058094092754469\\
4.198	0.00562980087497579\\
4.213	0.00532999943713986\\
4.231	0.0048991526045585\\
4.251	0.00436801094335171\\
4.262	0.00396362487105612\\
4.309	0.00249537961112722\\
4.327	0.00200807740979741\\
4.342	0.00159767805239948\\
4.355	0.00123155589581388\\
4.366	0.000913523273625092\\
4.375	0.000648737607985169\\
4.383	0.000411080028392604\\
4.389	0.0002321298491268\\
4.393	0.000112773415298247\\
4.395	5.31350868804414e-05\\
4.397	6.45350910718047e-06\\
4.4	9.56948314172338e-05\\
4.405	0.000243914214406639\\
4.412	0.00044987033411777\\
4.421	0.000710974553975524\\
4.432	0.00102263735579258\\
4.445	0.00137775074177261\\
4.459	0.00174134996671111\\
4.474	0.00210677182111108\\
4.491	0.00248873135342958\\
4.509	0.00285486474820057\\
4.527	0.00318171687886339\\
4.546	0.00348519282258676\\
4.566	0.00376049458944154\\
4.587	0.00400353505728395\\
4.609	0.00421094187103108\\
4.631	0.00437365248054041\\
4.654	0.00449987495326241\\
4.678	0.00458797335750078\\
4.703	0.00463691154213056\\
4.73	0.00464582098885889\\
4.751	0.00461954660384581\\
4.759	0.00453102169967203\\
4.777	0.00433699051411297\\
4.797	0.00419912045762864\\
4.831	0.00398304648861097\\
4.848	0.00382762009027254\\
4.865	0.0036256203469407\\
4.883	0.00336556947942914\\
4.902	0.00305342982967003\\
4.924	0.00266616349994489\\
4.948	0.00223817585177734\\
4.973	0.00180854489809687\\
4.997	0.00142445898646346\\
5.01	0.0012111344438698\\
5.017	0.00111780096609368\\
5.02	0.00110760312314371\\
5.023	0.00111814011570455\\
5.028	0.00117019614423659\\
5.04	0.00131833785446805\\
5.046	0.00135234123879512\\
5.062	0.00140276136275298\\
5.067	0.00145571242340995\\
5.074	0.00158912583068912\\
5.084	0.00191253844466105\\
5.12	0.00391798911322656\\
5.134	0.00471978334559374\\
5.147	0.00533935319742456\\
5.159	0.00577236065353268\\
5.17	0.00604470780236245\\
5.18	0.00619201626299602\\
5.189	0.00624910417303818\\
5.198	0.0062419709592383\\
5.208	0.00616826495413357\\
5.22	0.00600335717755096\\
5.234	0.00572824143255798\\
5.276	0.00481767250048337\\
5.29	0.00443558135950468\\
5.308	0.00388002921373761\\
5.328	0.00324162286139797\\
5.346	0.00266275492614491\\
5.362	0.0021394177423336\\
5.376	0.00167138370324014\\
5.388	0.00126294743340088\\
5.398	0.000918869414122086\\
5.407	0.000607782879962369\\
5.414	0.000365855989644989\\
5.419	0.000193506969376412\\
5.422	9.0407464003436e-05\\
5.425	1.23908619521296e-05\\
5.428	0.000114829202949449\\
5.433	0.000284614504659005\\
5.44	0.000519911943765079\\
5.449	0.00081738203484027\\
5.46	0.00117156997287153\\
5.473	0.00157438685736399\\
5.487	0.00198637372827132\\
5.502	0.00240020785227498\\
5.519	0.00283263980230177\\
5.537	0.00324695752925518\\
5.555	0.00361644510527215\\
5.574	0.00395884318301348\\
5.594	0.00426842399147324\\
5.615	0.00454027152976021\\
5.636	0.0047610192606588\\
5.658	0.00494139312244384\\
5.681	0.00507871454026142\\
5.705	0.00517106380217394\\
5.73	0.00521728167171779\\
5.755	0.00525493702045562\\
5.772	0.00539422596588752\\
5.783	0.00542278222695626\\
5.796	0.00540234605726433\\
5.814	0.00531938794210946\\
5.836	0.00516937503519836\\
5.855	0.0049926581842584\\
5.873	0.00477392313094327\\
5.892	0.0044868338259794\\
5.912	0.00413139154007773\\
5.933	0.00371769871607691\\
5.956	0.00324193060992736\\
5.981	0.00272511855544955\\
6.006	0.00222820388986771\\
6.022	0.00196220287955092\\
6.026	0.0019534646033903\\
6.03	0.00197623977872753\\
6.038	0.00207533533526416\\
6.047	0.00217274630522848\\
6.053	0.00219355714565504\\
6.059	0.00218070902750843\\
6.076	0.00211325457552367\\
6.081	0.00212864832118976\\
6.087	0.00218705522569766\\
6.094	0.00231743645781059\\
6.104	0.00262106155550272\\
6.154	0.0052004795137462\\
6.168	0.00584700952319186\\
6.181	0.00631046896416066\\
6.192	0.00658689259833593\\
6.203	0.00675636426419025\\
6.213	0.00682212324638229\\
6.223	0.00681087540162919\\
6.233	0.00673111104840343\\
6.245	0.00655791962978387\\
6.254	0.00635416234783055\\
6.269	0.00584131076584017\\
6.296	0.00491770480528046\\
6.317	0.00418253041639007\\
6.337	0.00347485231796221\\
6.355	0.00283743991506136\\
6.371	0.00226645867394688\\
6.385	0.00176004683734919\\
6.397	0.00132009219671457\\
6.407	0.000949813400705192\\
6.416	0.000614606253369052\\
6.423	0.00035329520740808\\
6.428	0.000166676484362964\\
6.431	5.48267526440273e-05\\
6.432	1.75756514234534e-05\\
6.433	1.9659408954371e-05\\
6.436	0.000131224728875971\\
6.441	0.000316609681839841\\
6.448	0.000574566805615402\\
6.457	0.000902541024714817\\
6.468	0.00129592551100125\\
6.481	0.00174729021782125\\
6.495	0.00221339243249685\\
6.511	0.00271657759268879\\
6.528	0.00321290139021531\\
6.546	0.0036924796911087\\
6.565	0.00414585445572723\\
6.584	0.00454487599667203\\
6.604	0.00490743914939833\\
6.625	0.00522720684480842\\
6.646	0.00548791662165751\\
6.668	0.00570183861935385\\
6.691	0.0058655846010218\\
6.715	0.00597672730353388\\
6.74	0.00603378800063475\\
6.753	0.00602321733563092\\
6.793	0.00569218814588566\\
6.833	0.00544482719379054\\
6.857	0.00525178293244475\\
6.877	0.00503995700542243\\
6.896	0.00478322286381587\\
6.915	0.00447139646704211\\
6.935	0.00409231400493464\\
6.956	0.00365473627014661\\
6.978	0.00317423461012255\\
7.001	0.00266985397280046\\
7.028	0.00217291111454876\\
7.032	0.00216836648296622\\
7.037	0.00220059906940987\\
7.058	0.00241215976058364\\
7.063	0.00241134694154441\\
7.069	0.00238067703425137\\
7.093	0.00221148127160803\\
7.098	0.00222138652774031\\
7.104	0.00227041361438627\\
7.111	0.00238312618799558\\
7.121	0.00264783200165078\\
7.139	0.00338201858725788\\
7.163	0.00462291793443159\\
7.179	0.00542687507291447\\
7.193	0.00602480334465473\\
7.206	0.00645564655253232\\
7.218	0.00673369219755579\\
7.229	0.00688584758599311\\
7.239	0.00694208991322117\\
7.249	0.00692591476394056\\
7.259	0.00692324406833458\\
7.268	0.00688867627913889\\
7.277	0.00678502614429012\\
7.288	0.00657526118759268\\
7.302	0.00620703542760688\\
7.318	0.00569324617419874\\
7.337	0.00501386185098436\\
7.357	0.00426298987423041\\
7.376	0.00353276206879594\\
7.393	0.00286737976103209\\
7.408	0.0022705363025184\\
7.421	0.00174661730442575\\
7.432	0.00129981219507025\\
7.442	0.000892297648290165\\
7.45	0.000566430963952684\\
7.456	0.00032268519898399\\
7.46	0.000160714193946606\\
7.463	3.95955400625352e-05\\
7.464	7.13908773983401e-07\\
7.467	0.000121322766043243\\
7.472	0.000321382140818791\\
7.479	0.000599025529693422\\
7.488	0.000950916168618445\\
7.499	0.00137157177978752\\
7.512	0.00185269193189608\\
7.526	0.00234823882177084\\
7.542	0.00288225238146398\\
7.559	0.00340849133692543\\
7.577	0.00391693342929098\\
7.596	0.00439791285893314\\
7.615	0.00482177006876409\\
7.635	0.00520760413297444\\
7.656	0.00554874353173343\\
7.678	0.00583960952227525\\
7.7	0.00606687272890034\\
7.723	0.00624160349761104\\
7.747	0.00636120866478681\\
7.754	0.00641233599904089\\
7.774	0.00663929223050363\\
7.787	0.00670056678615592\\
7.802	0.00670179346821736\\
7.821	0.00663460929202823\\
7.847	0.00647626597419463\\
7.872	0.00626771691191562\\
7.893	0.00603511127634323\\
7.913	0.00575276659667544\\
7.933	0.00540894886619749\\
7.954	0.00498943139847779\\
7.976	0.00450221377535186\\
7.999	0.00396337398593048\\
8.034	0.00324352589897261\\
8.039	0.00323544187869738\\
8.045	0.00327115572143367\\
8.063	0.00342744999997387\\
8.069	0.00342943765693772\\
8.076	0.00338918541814227\\
8.086	0.00327638484332173\\
8.104	0.00307017817649989\\
8.111	0.00303970514940091\\
8.117	0.00304964525964246\\
8.123	0.00309700277866657\\
8.13	0.00320164900739274\\
8.14	0.00344137713580342\\
8.155	0.00397265320294945\\
8.191	0.00565370987031609\\
8.207	0.0063562773000159\\
8.221	0.00686051636244339\\
8.234	0.00720950956172373\\
8.246	0.00742007893943031\\
8.253	0.0074741965481854\\
8.262	0.00742170892805286\\
8.277	0.00724699178139228\\
8.292	0.00699925216300032\\
8.306	0.00668613812989283\\
8.321	0.00626278564520329\\
8.338	0.00569680061446425\\
8.356	0.00503203528721927\\
8.375	0.00428647942426964\\
8.393	0.00355342389761128\\
8.409	0.00288516423416777\\
8.423	0.00228960618226997\\
8.436	0.00172919353233906\\
8.447	0.00125097225279855\\
8.456	0.000858140876457715\\
8.463	0.000552351746094538\\
8.469	0.000290521087975475\\
8.473	0.000116297600560697\\
8.476	1.41212602677117e-05\\
8.479	0.000144265984093267\\
8.484	0.000360450066217467\\
8.491	0.000661203611590914\\
8.5	0.00104372125127024\\
8.511	0.00150314551003723\\
8.524	0.00203176723386945\\
8.538	0.00258007570711459\\
8.554	0.00317564395881539\\
8.571	0.00376764295436331\\
8.589	0.00434476652406442\\
8.608	0.00489573897058214\\
8.628	0.00540983229752323\\
8.648	0.00585668974414628\\
8.669	0.00625534492822111\\
8.691	0.00659870300020391\\
8.713	0.00687025080585453\\
8.736	0.00708248269826592\\
8.752	0.00717884828127776\\
8.764	0.00711795267078109\\
8.781	0.00705821294839201\\
8.83	0.00694832422336799\\
8.857	0.00679781942869274\\
8.883	0.00659243681554452\\
8.905	0.00635802387269343\\
8.925	0.00608453022326944\\
8.945	0.00574908215512579\\
8.966	0.00533404903577483\\
8.987	0.00486621228624542\\
9.009	0.00433727119924388\\
9.038	0.00371323261114004\\
9.044	0.00368198393522965\\
9.05	0.00369716051879285\\
9.074	0.00382894945266609\\
9.081	0.00379735164191225\\
9.09	0.00370165390844703\\
9.105	0.00347333725507536\\
9.119	0.00329275255473026\\
9.127	0.00324244165235783\\
9.133	0.00323935993020865\\
9.139	0.00326930190609424\\
9.147	0.00336279657392458\\
9.156	0.00354029307269416\\
9.169	0.00391884886580657\\
9.224	0.00623285978064637\\
9.239	0.00677716684038643\\
9.259	0.00737660159441569\\
9.27	0.00765214924682327\\
9.28	0.00779307227836093\\
9.29	0.00783720911118015\\
9.3	0.00779668284039515\\
9.311	0.00766628802097729\\
9.323	0.0074356428726609\\
9.337	0.00707133083725327\\
9.353	0.00655963813808831\\
9.371	0.00589851543959517\\
9.389	0.00517634501885661\\
9.407	0.0044124936012231\\
9.424	0.00366329907696445\\
9.44	0.00293947512733123\\
9.454	0.00229499793572369\\
9.466	0.00173696284918294\\
9.477	0.00122300950385362\\
9.486	0.00080224663366096\\
9.493	0.00047565551209404\\
9.498	0.000243094341889302\\
9.501	0.00010394996297411\\
9.503	1.1381340159645e-05\\
9.507	0.000173234148166662\\
9.512	0.000402867678483579\\
9.519	0.000721844040801359\\
9.528	0.00112677776623731\\
9.539	0.00161212335048673\\
9.552	0.00216943434068347\\
9.566	0.0027464970477044\\
9.582	0.0033724882050972\\
9.599	0.00399424773313609\\
9.617	0.00460024720162908\\
9.636	0.00517893064677612\\
9.656	0.00571922068772973\\
9.676	0.00618927148143004\\
9.697	0.00660907806434484\\
9.719	0.00697112764611923\\
9.741	0.0072579113741587\\
9.756	0.00746011271086249\\
9.773	0.00775701514242687\\
9.787	0.00790432963689757\\
9.803	0.00799034976113933\\
9.821	0.0080106593693462\\
9.843	0.00795658117182733\\
9.869	0.00781812005930904\\
9.895	0.00761215523779765\\
9.918	0.00736391343190623\\
9.94	0.00705602718478168\\
9.961	0.00669222693884374\\
9.983	0.00624049552309431\\
10	0.00584864875358935\\
};
\addlegendentry{absolute error}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-sawthoot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
10	0.5\\
};
\addlegendentry{input signal}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0890000000000004	0.000203219293394952\\
1.122	0.00300636227437145\\
2.152	0.00332269503332938\\
3.18	0.00601585171753349\\
4.209	0.00642173333435636\\
5.234	0.00902735871064309\\
6.263	0.00950992154546881\\
7.286	0.0120405607636425\\
8.317	0.01259580755789\\
9.336	0.0150549423966737\\
10	0.0152405644289004\\
};
\addlegendentry{FOM output}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0909999999999993	0.000199552632519584\\
1.151	0.00302073756854249\\
2.209	0.00344472246311156\\
3.245	0.00607250417420779\\
4.278	0.00654813950598587\\
5.006	0.00866715051186873\\
5.203	0.00905884284159519\\
5.574	0.00915897283421252\\
6.234	0.00937346962266616\\
6.601	0.0103581780565047\\
7.256	0.0120878523630772\\
7.606	0.0122055852701219\\
8.285	0.0124372662463088\\
8.632	0.013343491803159\\
9.31	0.0151217275400874\\
9.649	0.0152542796927779\\
10	0.0152607898415784\\
};
\addlegendentry{ROM output}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-sin.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.999999924347131,
ymax=0.999999999831345,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.186	0.184929377641589\\
0.285	0.281157451295295\\
0.368	0.359750055286231\\
0.442	0.427748115307459\\
0.51	0.488177246882907\\
0.573	0.542155319528506\\
0.633000000000001	0.591566185681662\\
0.69	0.636537182221968\\
0.744	0.677236383689971\\
0.795999999999999	0.714563532652591\\
0.847	0.749297077913273\\
0.896000000000001	0.78083420977798\\
0.944000000000001	0.809910785757982\\
0.99	0.836025978600521\\
1.035	0.859862356473034\\
1.079	0.881486037620462\\
1.123	0.901403437105813\\
1.166	0.919182629165556\\
1.208	0.934908091990261\\
1.249	0.948668822553474\\
1.29	0.960835064206073\\
1.33	0.971148377921045\\
1.37	0.979908061398614\\
1.41	0.98710010101385\\
1.45	0.992712991037589\\
1.489	0.996656545239306\\
1.528	0.999084376968149\\
1.567	0.999992793960088\\
1.606	0.999380414688\\
1.645	0.997248170462708\\
1.684	0.993599304016627\\
1.723	0.988439364572205\\
1.763	0.981585667776173\\
1.803	0.973161643305472\\
1.843	0.963180767802228\\
1.884	0.951351376233829\\
1.925	0.937922987013728\\
1.967	0.92253271253689\\
2.009	0.905515329561185\\
2.052	0.88643844914124\\
2.096	0.865221840016527\\
2.141	0.841791049111892\\
2.187	0.816078385872254\\
2.234	0.78802395477922\\
2.282	0.757576731967262\\
2.331	0.724695680868981\\
2.382	0.688626128615008\\
2.435	0.649245990511291\\
2.49	0.606453523378315\\
2.547	0.560171364687037\\
2.607	0.509490569801198\\
2.671	0.453414596959185\\
2.74	0.390884778898453\\
2.815	0.320817659579697\\
2.9	0.239249329213983\\
3.002	0.139139742146734\\
3.16	-0.0184063069330538\\
3.329	-0.186312266282959\\
3.428	-0.282507748797803\\
3.511	-0.361062821342484\\
3.585	-0.429019788854339\\
3.653	-0.489405016879633\\
3.716	-0.543337344874406\\
3.776	-0.592700281579466\\
3.833	-0.637621961803982\\
3.887	-0.678271189617353\\
3.939	-0.71554736279252\\
3.99	-0.75022832822992\\
4.039	-0.781712659414755\\
4.087	-0.810735466796961\\
4.133	-0.836797347124834\\
4.178	-0.860579991542675\\
4.222	-0.8821497276247\\
4.266	-0.902011897348086\\
4.309	-0.919735976131291\\
4.351	-0.935406619038163\\
4.392	-0.949112986051386\\
4.433	-0.961224117619738\\
4.473	-0.971483034488282\\
4.513	-0.980187785740307\\
4.553	-0.987324445630723\\
4.592	-0.992761995045775\\
4.631	-0.99668974484802\\
4.67	-0.999101721687184\\
4.709	-0.999994257411473\\
4.748	-0.999365994646107\\
4.787	-0.997217888857637\\
4.826	-0.993553206900865\\
4.865	-0.988377522050579\\
4.905	-0.981507774030817\\
4.945	-0.973067822949762\\
4.985	-0.963071170928719\\
5.026	-0.951225790607415\\
5.067	-0.937781623714276\\
5.109	-0.922375433325884\\
5.151	-0.905342411838372\\
5.194	-0.886249836745289\\
5.238	-0.865017529132528\\
5.283	-0.841571092256217\\
5.329	-0.815842895886044\\
5.376	-0.787773108798413\\
5.424	-0.75731077533371\\
5.473	-0.724414930943793\\
5.524	-0.688330697854976\\
5.577	-0.648936117736064\\
5.632	-0.606129584227848\\
5.689	-0.559833881925481\\
5.749	-0.509140015633371\\
5.813	-0.453051491607242\\
5.882	-0.390509808704815\\
5.957	-0.32043181849683\\
6.042	-0.238853793052435\\
6.144	-0.138736346561622\\
6.302	0.0188135827961826\\
6.471	0.186712464825142\\
6.57	0.282898478509493\\
6.653	0.361442658806375\\
6.727	0.42938770726283\\
6.795	0.489760205395262\\
6.858	0.543679272988538\\
6.918	0.593028318606741\\
6.975	0.637935707966793\\
7.029	0.678570456232709\\
7.081	0.71583186104681\\
7.132	0.750497594805438\\
7.181	0.781966631567604\\
7.229	0.810973865279889\\
7.275	0.837020305042268\\
7.32	0.860787387898903\\
7.364	0.882341501988382\\
7.408	0.90218767850395\\
7.451	0.919895798585472\\
7.493	0.935550568460238\\
7.534	0.949241195259825\\
7.575	0.961336371125052\\
7.615	0.971579539416735\\
7.655	0.9802683877046\\
7.695	0.987389015684906\\
7.734	0.992810834323878\\
7.773	0.996722779074913\\
7.812	0.999118900624177\\
7.851	0.999995554932715\\
7.89	0.999351408778317\\
7.929	0.99718744178311\\
7.968	0.993506944923732\\
8.007	0.988315515526388\\
8.047	0.981429717422799\\
8.087	0.972973841131841\\
8.127	0.962961414251755\\
8.168	0.951100047143063\\
8.209	0.937640104807693\\
8.251	0.922218001064113\\
8.293	0.905169343891099\\
8.336	0.886061077292933\\
8.38	0.864813074715222\\
8.425	0.841350995757727\\
8.471	0.815607270526129\\
8.518	0.787522132101554\\
8.566	0.757044693038752\\
8.615	0.724134060815642\\
8.666	0.688035152879477\\
8.719	0.648626137282152\\
8.774	0.605805544501633\\
8.831	0.559496306270077\\
8.891	0.508789376983383\\
8.955	0.452688311079971\\
9.024	0.390134773713456\\
9.099	0.320045924244361\\
9.184	0.238458217257614\\
9.286	0.138332927955835\\
9.445	-0.0202206610227815\\
9.613	-0.187112632385922\\
9.712	-0.283289161279527\\
9.795	-0.361822436295688\\
9.869	-0.429755554422549\\
9.937	-0.490115312644445\\
10	-0.54402111088937\\
};
\addlegendentry{input signal}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0289999999999999	0.000821771222900836\\
0.106	0.00504643116301295\\
0.489000000000001	0.0265669916109808\\
0.712999999999999	0.0375566067741193\\
0.907	0.0455755149045416\\
1.032	0.0494693981272167\\
1.08	0.0489031010687686\\
1.186	0.0457446886690036\\
1.371	0.038739587237707\\
1.578	0.029344050936265\\
1.824	0.0165855897950546\\
2.071	0.00389805799074239\\
2.142	0.00327193378472757\\
2.761	0.00225984384759848\\
3.073	0.000774481536994998\\
3.133	-0.0017188799184904\\
3.277	-0.00981357340521782\\
3.593	-0.0271850358029475\\
3.815	-0.0378737329899721\\
4.009	-0.0457081957429892\\
4.087	-0.0477863883156218\\
4.145	-0.0476194117962745\\
4.235	-0.0456036609749049\\
4.404	-0.0401515758415343\\
4.605	-0.0321543696239441\\
4.836	-0.0213868551413796\\
5.136	-0.00727537113225019\\
5.215	-0.00639591848499066\\
5.537	-0.00561865092745428\\
6.066	-0.00331587090956909\\
6.142	-0.00185602641182037\\
6.214	0.00120524493035745\\
6.369	0.0098032247166735\\
6.688	0.0271523337354331\\
6.91	0.0377078735608354\\
7.089	0.044771797677754\\
7.161	0.0462539902827483\\
7.23	0.0460313249168802\\
7.333	0.0439700690521665\\
7.507	0.0388498959229384\\
7.711	0.031327265989292\\
7.944	0.0211662829145389\\
8.184	0.0107651835088589\\
8.264	0.00951140142613838\\
8.433	0.00887788992945815\\
8.877	0.00695817070436178\\
9.161	0.00448440315317988\\
9.237	0.00216200621383322\\
9.332	-0.00244210726598659\\
9.95	-0.0349526441218089\\
10	-0.0371685458193518\\
};
\addlegendentry{FOM output}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0310000000000006	0.000832721463400077\\
0.106999999999999	0.00489738723837263\\
0.539	0.0288109032213271\\
0.76	0.0393873946439633\\
0.952	0.0470720220700311\\
1.039	0.0494481715929922\\
1.093	0.0487856071252502\\
1.208	0.0455462686934212\\
1.374	0.0393890928579488\\
1.562	0.0308513003455069\\
1.788	0.0189925122762933\\
2.079	0.00366177130441336\\
2.159	0.00271572003195963\\
2.386	0.00200254202212946\\
3.096	0.000382800775160064\\
3.173	-0.00301495827056364\\
3.362	-0.0133104620594189\\
3.743	-0.0339783895801293\\
3.941	-0.0430605303962963\\
4.075	-0.0478772592634158\\
4.135	-0.0483307547584531\\
4.216	-0.0472492159457758\\
4.34	-0.0439637890437083\\
4.494	-0.0383300869863969\\
4.68	-0.0299396241035659\\
4.922	-0.0174043053728408\\
5.124	-0.00719267087388964\\
5.201	-0.00553827595436118\\
5.336	-0.00442418312579562\\
5.6	-0.00394328026872159\\
6.112	-0.00309668014037356\\
6.184	-0.00116561096117707\\
6.282	0.00317846283862977\\
6.465	0.0130521463933029\\
6.883	0.0358709974451479\\
7.069	0.0442608169620122\\
7.151	0.0467394153462841\\
7.222	0.0472885037561745\\
7.313	0.0463608437321668\\
7.434	0.043530538062786\\
7.58	0.0385482976598208\\
7.76	0.0308110354195268\\
8.002	0.0187766373692426\\
8.18	0.0102542947718121\\
8.265	0.00813221238779782\\
8.389	0.00673074424126163\\
8.597	0.00605949596801914\\
9.177	0.00484349710385779\\
9.259	0.00265274699581042\\
9.363	-0.00177912618562637\\
9.526	-0.0104097961619054\\
10	-0.0366443083343544\\
};
\addlegendentry{ROM output}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-texp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-0.020447292519552,
ymax=0.428881932699447,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0619999999999994	0.0617621294800443\\
0.0950000000000006	0.0941464822919453\\
0.122999999999999	0.121153138808172\\
0.148	0.144793454292005\\
0.170999999999999	0.166072187203467\\
0.192	0.185050983209461\\
0.212	0.202682816068517\\
0.231	0.218996710799161\\
0.25	0.23485326570337\\
0.268000000000001	0.249426175221355\\
0.285	0.262766073043514\\
0.302	0.275675105233473\\
0.318	0.287415062780182\\
0.334	0.298743394630154\\
0.35	0.30964706673022\\
0.365	0.319472869136883\\
0.380000000000001	0.328905755644271\\
0.395	0.337937431655154\\
0.41	0.346560414446406\\
0.425000000000001	0.354768040519396\\
0.439	0.362048584112234\\
0.452999999999999	0.368958114029747\\
0.467000000000001	0.375493160879781\\
0.481	0.381650882322878\\
0.494999999999999	0.387429060582138\\
0.509	0.392826098526564\\
0.523	0.397841014357407\\
0.537000000000001	0.402473434930913\\
0.551	0.406723587754694\\
0.565	0.410592291698553\\
0.579000000000001	0.414080946463951\\
0.593	0.417191520859593\\
0.606999999999999	0.419926539933488\\
0.621	0.422289071014712\\
0.635	0.424282708720536\\
0.649000000000001	0.425911558986993\\
0.663	0.427180222182871\\
0.677	0.428093775369099\\
0.691000000000001	0.428657753766908\\
0.705	0.428878131499566\\
0.718999999999999	0.428761301673486\\
0.733000000000001	0.428314055865375\\
0.747	0.427543563082622\\
0.762	0.426367885970233\\
0.776999999999999	0.424839457443261\\
0.792	0.422968366183843\\
0.807	0.420765077930152\\
0.823	0.418060935528789\\
0.839	0.415004642314116\\
0.855	0.411610069907658\\
0.872	0.407648557247697\\
0.888999999999999	0.403338530555279\\
0.907	0.398414710954425\\
0.925000000000001	0.393141161723644\\
0.944000000000001	0.387218899980978\\
0.964	0.380617637316929\\
0.984999999999999	0.373312787704426\\
1.007	0.365286469143099\\
1.03	0.356528464584477\\
1.055	0.346634546868286\\
1.082	0.335573986911587\\
1.112	0.322909298700136\\
1.147	0.307752570358678\\
1.193	0.287429445193672\\
1.317	0.232437809155559\\
1.356	0.215628812437814\\
1.391	0.200918065760829\\
1.423	0.187840575063671\\
1.453	0.175945917972635\\
1.482	0.164815028530336\\
1.51	0.154433707997468\\
1.537	0.144780491481677\\
1.564	0.135491095339042\\
1.59	0.126898720917128\\
1.616	0.118658929484038\\
1.642	0.11077557303245\\
1.668	0.103250345999337\\
1.694	0.0960829494553312\\
1.72	0.0892712573425456\\
1.746	0.0828114830868802\\
1.772	0.0766983450459868\\
1.799	0.0707098747256349\\
1.826	0.0650793348079688\\
1.853	0.0597968046920307\\
1.881	0.0546745222922986\\
1.909	0.0499016377931945\\
1.938	0.0453118139665047\\
1.967	0.0410658065736715\\
1.997	0.0370175577330958\\
2.028	0.0331824580637452\\
2.06	0.0295729845891834\\
2.093	0.0261985672051672\\
2.127	0.0230655189266002\\
2.163	0.0200992484928992\\
2.2	0.0173955189135064\\
2.239	0.0148896094389759\\
2.28	0.0125979074144738\\
2.324	0.0104862944910877\\
2.371	0.00857993284087577\\
2.422	0.00686382539529085\\
2.477	0.00536166429395024\\
2.538	0.0040458337513698\\
2.606	0.00292804732150564\\
2.684	0.0019961243949993\\
2.776	0.00124930865414541\\
2.89	0.000681752753159515\\
3.041	0.000292954107383281\\
3.274	7.24174314949977e-05\\
3.81	1.89087511692776e-06\\
10	0\\
};
\addlegendentry{input signal}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0120000000000005	0.000189763148698674\\
0.0289999999999999	0.000821415638192491\\
0.0570000000000004	0.00224246405396933\\
0.156000000000001	0.00783076821569395\\
0.236000000000001	0.0120982087147752\\
0.303000000000001	0.0153342740804927\\
0.364000000000001	0.0179436519459184\\
0.422000000000001	0.0200842286486278\\
0.478	0.0218090795246493\\
0.532999999999999	0.0231605771680243\\
0.587999999999999	0.0241663567232919\\
0.643000000000001	0.024828676501734\\
0.699	0.0251606704222809\\
0.757	0.0251597888196535\\
0.818	0.0248105392618694\\
0.883000000000001	0.0240890840046912\\
0.954000000000001	0.0229519451763966\\
1.015	0.0216782868262602\\
1.033	0.0209377861448168\\
1.054	0.0197183180089358\\
1.083	0.0176599934616828\\
1.136	0.0134853697923383\\
1.257	0.00392728367805262\\
1.323	-0.000915362029777711\\
1.381	-0.00483129506075919\\
1.435	-0.00813522000842504\\
1.486	-0.010918010434521\\
1.536	-0.0133058558489321\\
1.585	-0.0153066281291725\\
1.634	-0.0169669162104498\\
1.683	-0.0182890484109617\\
1.733	-0.0192985337074205\\
1.785	-0.0200006766955649\\
1.839	-0.0203788552320958\\
1.895	-0.020426276982267\\
1.955	-0.0201319412806757\\
2.017	-0.0194887383828153\\
2.04	-0.0189487800206027\\
2.062	-0.0180711290132383\\
2.087	-0.0167113687340485\\
2.121	-0.0144841838975864\\
2.181	-0.0101439436178392\\
2.304	-0.00124145770904249\\
2.371	0.00323881699480211\\
2.43	0.00684208598443448\\
2.485	0.00985601429143479\\
2.537	0.0123653902105456\\
2.588	0.0144849691721305\\
2.638	0.0162244462953023\\
2.688	0.0176266979807931\\
2.739	0.0187149718162036\\
2.791	0.0194816988692299\\
2.845	0.01993225939421\\
2.901	0.0200569840825455\\
2.961	0.0198445575609405\\
3.023	0.0192865958098061\\
3.051	0.0187419822735286\\
3.075	0.0179248484651744\\
3.1	0.0167251410664893\\
3.131	0.0148752796147633\\
3.176	0.0118109464476053\\
3.369	-0.00166848263956787\\
3.431	-0.00550598847783412\\
3.487	-0.0086350567714355\\
3.541	-0.0113081123362608\\
3.593	-0.0135376598673478\\
3.644	-0.015382371836246\\
3.695	-0.0168837912903754\\
3.746	-0.0180451074792263\\
3.798	-0.0188896179380968\\
3.852	-0.0194222500126511\\
3.908	-0.0196312356610733\\
3.968	-0.0195058199274492\\
4.03	-0.0190327521364182\\
4.063	-0.0184780141895864\\
4.089	-0.0176997782145101\\
4.115	-0.0165781110664582\\
4.145	-0.0149329627023533\\
4.185	-0.0123735258478099\\
4.263	-0.00695640407611009\\
4.359	-0.000402012275211305\\
4.425	0.0037625088586104\\
4.484	0.00714791373814805\\
4.539	0.00996568023814248\\
4.592	0.0123410144329714\\
4.644	0.0143288805507744\\
4.695	0.0159405616229105\\
4.747	0.0172392243616351\\
4.799	0.0181975496212701\\
4.853	0.0188480994192801\\
4.909	0.0191760922431712\\
4.968	0.019174342128137\\
5.03	0.0188291805104299\\
5.07	0.0183049509769511\\
5.099	0.0175902857135171\\
5.126	0.0165861005704233\\
5.156	0.015114197552494\\
5.193	0.0129272238899514\\
5.249	0.00922485757589797\\
5.393	-0.000401046650679859\\
5.458	-0.00434925602962188\\
5.517	-0.00759329192609037\\
5.572	-0.0102790625337992\\
5.625	-0.0125299809722268\\
5.677	-0.0144008751223836\\
5.729	-0.0159309371528025\\
5.781	-0.017121912856469\\
5.834	-0.0179963456035708\\
5.889	-0.0185591629355759\\
5.946	-0.0187986937921671\\
6.007	-0.01870565572362\\
6.061	-0.018309761244085\\
6.097	-0.0177279605405385\\
6.127	-0.0168990021065039\\
6.156	-0.0157499672239307\\
6.188	-0.0141336829130712\\
6.229	-0.0116951965066665\\
6.297	-0.00724644785897866\\
6.409	4.65757348511175e-05\\
6.476	0.00405107990888176\\
6.536	0.00729613997540213\\
6.592	0.0099841358048316\\
6.646	0.0122348386475171\\
6.699	0.014101333560836\\
6.752	0.0156217397550549\\
6.805	0.0167979725805747\\
6.859	0.0176524661503095\\
6.915	0.0181905625218288\\
6.973	0.0184021437887729\\
7.034	0.0182818711356472\\
7.083	0.0178729237236031\\
7.119	0.0172571411177813\\
7.15	0.0163847267967139\\
7.181	0.0151567713396261\\
7.215	0.0134548043603999\\
7.258	0.0109384786224123\\
7.333	0.00613850020437035\\
7.436	-0.000375019481460015\\
7.503	-0.00426210968109864\\
7.563	-0.00740446727332866\\
7.619	-0.0100008805772163\\
7.673	-0.0121688924464056\\
7.727	-0.0139914801135745\\
7.78	-0.0154386767097758\\
7.834	-0.0165680096993679\\
7.889	-0.0173714272366361\\
7.946	-0.0178549455945056\\
8.005	-0.0180108353757653\\
8.064	-0.0178310675570437\\
8.111	-0.0173537444209142\\
8.146	-0.0166764077295571\\
8.178	-0.0157120918901317\\
8.21	-0.0144027385356331\\
8.247	-0.0125292010139937\\
8.295	-0.00972443125990274\\
8.525	0.00418921535320749\\
8.586	0.00730826402787699\\
8.643	0.00988163709495815\\
8.698	0.0120236922871708\\
8.752	0.0137855689048365\\
8.806	0.0152040325367082\\
8.86	0.0162825377031943\\
8.916	0.0170539892997983\\
8.973	0.0174970308141678\\
9.033	0.0176208964401248\\
9.087	0.0174145030853499\\
9.133	0.0169180134326492\\
9.169	0.0161987190692443\\
9.202	0.0151939285668536\\
9.236	0.0138055464433258\\
9.274	0.0119028036443396\\
9.324	0.00903545668110262\\
9.541	-0.00379818421101241\\
9.603	-0.00692751369360955\\
9.661	-0.00951339479832392\\
9.717	-0.0116663273467239\\
9.772	-0.0134355405179889\\
9.827	-0.0148566932090972\\
9.882	-0.0159331293556821\\
9.938	-0.0166869165280517\\
9.996	-0.0171245506534312\\
10	-0.0171425509873675\\
};
\addlegendentry{FOM output}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0129999999999999	0.000191029276734866\\
0.0310000000000006	0.000832318443473312\\
0.0600000000000005	0.00226364362282716\\
0.143000000000001	0.00686926100243568\\
0.23	0.0115074581225141\\
0.300000000000001	0.0148990760131618\\
0.363	0.0176107382673294\\
0.422000000000001	0.0198096748809853\\
0.478999999999999	0.0215910222421982\\
0.535	0.0229948665802695\\
0.59	0.024031768334094\\
0.646000000000001	0.0247403399912169\\
0.702	0.0251078329611865\\
0.76	0.0251469069418988\\
0.821	0.0248414987378442\\
0.885999999999999	0.0241669012629782\\
0.957000000000001	0.0230788949120697\\
1.015	0.0218988017753858\\
1.035	0.0211037433087569\\
1.057	0.0198737305095396\\
1.087	0.0178333064618919\\
1.139	0.0139004188604819\\
1.293	0.00213140250141386\\
1.359	-0.00251219810454906\\
1.417	-0.00625781695625882\\
1.471	-0.00940895684551357\\
1.523	-0.0121024599521409\\
1.574	-0.014397342585287\\
1.624	-0.0163018228957164\\
1.674	-0.017860448657423\\
1.724	-0.0190765630947531\\
1.775	-0.0199743613104548\\
1.816	-0.0204561646414785\\
nan	nan\\
1.986	-0.0204507081552805\\
2.028	-0.0199357448469772\\
2.051	-0.0192797711087049\\
2.075	-0.0182388267186333\\
2.104	-0.0166229548069712\\
2.145	-0.0139636710934123\\
2.217	-0.00889435312116937\\
2.352	0.000610524966960568\\
2.42	0.00502850467621663\\
2.479	0.008522638179425\\
2.534	0.011436309281331\\
2.586	0.0138504773706352\\
2.637	0.0158751975161291\\
2.687	0.0175196035963943\\
2.737	0.0188243943829587\\
2.788	0.019810701359253\\
2.84	0.0204709272303063\\
2.894	0.0208085224244261\\
2.95	0.0208141204923891\\
3.01	0.0204710566322586\\
3.044	0.0200043668926835\\
3.069	0.0193209427170302\\
3.095	0.0182597906636133\\
3.125	0.0166802043558132\\
3.164	0.0142667727387593\\
3.225	0.0101077673211361\\
3.409	-0.00261617813824877\\
3.473	-0.00660129423629208\\
3.53	-0.00981080303360216\\
3.583	-0.0124589578209839\\
3.634	-0.0146721160791792\\
3.684	-0.0165061795689354\\
3.734	-0.0180005866776884\\
3.784	-0.0191561960625908\\
3.835	-0.0199943522716275\\
3.879	-0.0204527286944955\\
nan	nan\\
4.019	-0.0204512613855297\\
4.057	-0.0199938465945699\\
4.085	-0.0193067321293992\\
4.113	-0.0182599876269851\\
4.144	-0.0167417116958539\\
4.183	-0.0144624282282599\\
4.238	-0.0108700739615735\\
4.477	0.00512449027906214\\
4.537	0.00859764607830726\\
4.592	0.0114435664449406\\
4.645	0.0138420302817703\\
4.696	0.015809019296098\\
4.747	0.0174302555558086\\
4.798	0.0187034879878283\\
4.849	0.0196345024806561\\
4.901	0.020244792348338\\
4.955	0.0205377727274385\\
5.012	0.0205014576716174\\
5.06	0.020156637906446\\
5.091	0.0196041726254652\\
5.12	0.018741052058342\\
5.15	0.0175014573581294\\
5.185	0.0157007153142974\\
5.229	0.013078700658081\\
5.294	0.0088288119538813\\
5.482	-0.00363743618060042\\
5.546	-0.00743826303891915\\
5.603	-0.0104866445027785\\
5.657	-0.0130332984474162\\
5.709	-0.015142740802581\\
5.76	-0.0168687326597787\\
5.811	-0.0182489236972447\\
5.862	-0.0192855671871914\\
5.914	-0.0199989922566566\\
5.968	-0.0203912887213935\\
5.986	-0.0204474197954561\\
nan	nan\\
6.025	-0.0204481799661451\\
6.072	-0.020184131619903\\
6.106	-0.0196579061382778\\
6.136	-0.0188535136242276\\
6.167	-0.0176782898988161\\
6.202	-0.0159980013672847\\
6.245	-0.0135688996494974\\
6.303	-0.00992084833199058\\
6.554	0.00626641884691104\\
6.613	0.00951486328453299\\
6.668	0.0122047215577403\\
6.721	0.0144516450694265\\
6.772	0.0162733628701446\\
6.823	0.0177514397824972\\
6.874	0.0188851553562479\\
6.926	0.0196941042092487\\
6.979	0.0201737537424904\\
7.034	0.0203271761547903\\
7.083	0.0201425544149583\\
7.119	0.019676523973958\\
7.151	0.0189181054922987\\
7.183	0.0178128471684591\\
7.218	0.0162534664618708\\
7.259	0.0140738305112773\\
7.312	0.0108933715203214\\
7.395	0.00552401082409482\\
7.525	-0.00286038155846668\\
7.593	-0.00687898863269076\\
7.652	-0.0100261559867505\\
7.707	-0.0126182178548593\\
7.76	-0.0147699895612465\\
7.811	-0.016501146914921\\
7.862	-0.0178912776920974\\
7.913	-0.0189410979919877\\
7.965	-0.0196699478791782\\
8.019	-0.0200791757958996\\
8.073	-0.0201473473880256\\
8.116	-0.0198770941468069\\
8.151	-0.0193157359087284\\
8.184	-0.0184382717399476\\
8.218	-0.0171842042359849\\
8.256	-0.0154267856937373\\
8.301	-0.0129878083792079\\
8.36	-0.00942369351909633\\
8.47	-0.00235364363536128\\
8.565	0.00359968969872604\\
8.632	0.00745610828079357\\
8.691	0.0105095353453688\\
8.746	0.0130120656297112\\
8.799	0.0150773378876714\\
8.851	0.0167554024251153\\
8.902	0.0180591753000403\\
8.954	0.0190417426267047\\
9.007	0.0196933762214062\\
9.061	0.0200113223619613\\
9.11	0.0199743845732954\\
9.149	0.0196170468376984\\
9.184	0.0189505962242027\\
9.218	0.0179553044562457\\
9.254	0.0165512664402669\\
9.295	0.0145925800198867\\
9.344	0.0118902133953451\\
9.41	0.00787733481999453\\
9.63	-0.00577039136417667\\
9.692	-0.00912600254348384\\
9.749	-0.0118690415661806\\
9.803	-0.0141227033781988\\
9.855	-0.015951026077996\\
9.906	-0.0174062255323264\\
9.957	-0.0185241057257635\\
10	-0.0192083903043194\\
};
\addlegendentry{ROM output}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim-verification-simulation-triangle.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-0.007527854890309,
ymax=1.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.25	1.5\\
0.75	0.5\\
1.25	1.5\\
1.75	0.5\\
2.25	1.5\\
2.75	0.5\\
3.25	1.5\\
3.75	0.5\\
4.25	1.5\\
4.75	0.5\\
5.25	1.5\\
5.75	0.5\\
6.25	1.5\\
6.75	0.5\\
7.25	1.5\\
7.75	0.5\\
8.25	1.5\\
8.75	0.5\\
9.25	1.5\\
9.75	0.5\\
10	1\\
};
\addlegendentry{input signal}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00500000000000078	0.0133189090698824\\
0.00999999999999979	0.0234680224841828\\
0.016	0.032753502306381\\
0.0220000000000002	0.0397962061732819\\
0.0289999999999999	0.0460071890266782\\
0.0359999999999996	0.05068285856518\\
0.0440000000000005	0.0547163180368866\\
0.0540000000000003	0.0584371575851019\\
0.0670000000000002	0.0619177326464353\\
0.0850000000000009	0.0653766762685439\\
0.113	0.0694302552986201\\
0.178000000000001	0.0773599921688959\\
0.259	0.0864437684560517\\
0.273	0.0862848097592508\\
0.294	0.0848157860354508\\
0.333	0.080739408548224\\
0.48	0.0635520678227497\\
0.76	0.031167603800256\\
0.775	0.0314441021719922\\
0.798	0.0331885021849754\\
0.842000000000001	0.0379209562985707\\
1.004	0.0559685468157305\\
1.008	0.0537649944950065\\
1.014	0.04895648823131\\
1.038	0.028263795178793\\
1.048	0.0217595064523355\\
1.058	0.0167432106761503\\
1.068	0.0130022738373565\\
1.08	0.00983320399062926\\
1.094	0.00744635156494233\\
1.111	0.00577175755168469\\
1.135	0.00466272874551521\\
1.175	0.00413916795547564\\
1.266	0.00324069677280825\\
1.305	0.000530429118432707\\
1.34	-0.000475341705206134\\
1.407	-0.000989781299413295\\
1.755	-0.00167863586507266\\
1.777	1.30313468265086e-05\\
1.807	0.00188819672202101\\
1.843	0.00285217147717276\\
1.915	0.00334616374076369\\
2.008	0.00409410140325583\\
2.014	0.00580016559159269\\
2.021	0.00905250977575101\\
2.03	0.0146045587743799\\
2.046	0.0261645590988522\\
2.063	0.0380137886793008\\
2.076	0.0456882041893891\\
2.089	0.0519747372915713\\
2.102	0.0570108370352607\\
2.117	0.0615778260562792\\
2.135	0.0657926335801982\\
2.158	0.0699222782935234\\
2.192	0.0747371082006776\\
2.253	0.0820634997256509\\
2.268	0.0826673401676796\\
2.294	0.0824153999206541\\
2.323	0.0810056694339849\\
2.359	0.0780118166473347\\
2.417	0.0718464884709622\\
2.633	0.0470218709218084\\
2.761	0.0328163161231956\\
2.783	0.0326877686256353\\
2.812	0.0336807354752349\\
2.844	0.0359661901239274\\
2.89	0.0405284385763363\\
2.997	0.0526487286790172\\
3.014	0.054090426913147\\
3.023	0.0534647352545967\\
3.032	0.0517132909089568\\
3.042	0.0485878001241691\\
3.054	0.043598806557128\\
3.099	0.0235927630478994\\
3.114	0.0188549259126614\\
3.129	0.0153145073272185\\
3.146	0.012517127510538\\
3.166	0.01045770119506\\
3.191	0.00909366965768399\\
3.228	0.00835040516891539\\
3.263	0.00750398268017882\\
3.356	-0.00015491250449351\\
3.398	-0.00138003632332584\\
3.471	-0.0021475930749606\\
3.755	-0.00334248454154285\\
3.773	-0.00188081672740026\\
3.832	0.00344228530570945\\
3.867	0.00515181149895838\\
3.914	0.00620291593382483\\
4.027	0.00828126823404141\\
4.039	0.0105429611410699\\
4.051	0.0140066563187933\\
4.063	0.0186772766168559\\
4.079	0.0262755286746366\\
4.121	0.0469567209477653\\
4.138	0.0537658409757444\\
4.156	0.0596979487215989\\
4.175	0.0647210904923821\\
4.197	0.0693320544325751\\
4.225	0.0739767721518021\\
4.256	0.0780265695335149\\
4.273	0.0786473173064977\\
4.308	0.0785839581794718\\
4.346	0.0774427273353151\\
4.382	0.0751874574745841\\
4.427	0.0711461752905276\\
4.504	0.062881591968722\\
4.765	0.0343086497408081\\
4.795	0.0342925265206357\\
4.837	0.0352927240085865\\
4.873	0.0372967254565051\\
4.915	0.0408392537560118\\
4.98	0.0476200851245849\\
5.028	0.052356243191106\\
5.045	0.0524023906659909\\
5.059	0.0513506143094844\\
5.072	0.0492337720573151\\
5.086	0.0457736777635009\\
5.105	0.0397871964823668\\
5.144	0.027270914006273\\
5.163	0.0225214691883817\\
5.182	0.0189298086447174\\
5.203	0.0161665342390016\\
5.227	0.0142109225452618\\
5.273	0.0109277277142503\\
5.338	0.00359216186605238\\
5.376	0.000567341256578757\\
5.416	-0.00140439105022061\\
5.467	-0.00268144897298228\\
5.562	-0.00367986291452382\\
5.759	-0.00462695382418943\\
5.782	-0.00248899976713446\\
5.856	0.00477505929593924\\
5.895	0.00724760161823568\\
5.939	0.00882742064170294\\
6.005	0.00990184826603091\\
6.034	0.0107445860830655\\
6.056	0.01281464133646\\
6.073	0.015524907792388\\
6.088	0.0191472452916148\\
6.104	0.0242963573991819\\
6.125	0.032442346556488\\
6.172	0.0511032495961228\\
6.194	0.0583285814569923\\
6.216	0.0643033788708696\\
6.24	0.0695856865067412\\
6.258	0.0725570920946605\\
6.275	0.0737048219351344\\
6.305	0.0744232557965372\\
6.347	0.0742695597625698\\
6.387	0.0730073648922041\\
6.427	0.0705617031751231\\
6.475	0.0664127576880507\\
6.551	0.0585252077946787\\
6.766	0.0357454127368673\\
6.8	0.0357981087262598\\
6.862	0.036952877974521\\
6.904	0.0388981829136004\\
6.947	0.0420780421954117\\
7.004	0.0475328069411614\\
7.042	0.0509056455189292\\
7.07	0.0518884611434363\\
7.088	0.0514917488226683\\
7.104	0.0499837036710549\\
7.121	0.0471498891279936\\
7.142	0.0423504189785309\\
7.204	0.0273370605203613\\
7.227	0.0233880138802594\\
7.252	0.0203275819764208\\
7.27	0.017485412106069\\
7.312	0.0108719404389159\\
7.352	0.00586294043746349\\
7.393	0.00185545159958167\\
7.433	-0.000903525299124297\\
7.478	-0.00282087801239506\\
7.54	-0.00419793345512609\\
7.668	-0.00559120248824563\\
7.761	-0.0058594851378988\\
7.787	-0.00337198172497466\\
7.884	0.00637257341293562\\
7.928	0.00946866081453202\\
7.974	0.0114921624163333\\
8.069	0.015132221688976\\
8.095	0.0176534127915637\\
8.113	0.0205714589342261\\
8.13	0.0244638378383488\\
8.15	0.0302994928750699\\
8.179	0.0401710463091689\\
8.22	0.0540157729041972\\
8.246	0.061517327018441\\
8.259	0.0643948670642569\\
8.275	0.0665007716163863\\
8.299	0.0684346844960739\\
8.33	0.069732534256703\\
8.368	0.0701312996834229\\
8.409	0.0694040939070142\\
8.45	0.0675114093607991\\
8.496	0.0641774884671698\\
8.556	0.0585767812568552\\
8.667	0.0468277922503866\\
8.761	0.0371596231559899\\
8.786	0.0370405602194666\\
8.867	0.0381351829473964\\
8.92	0.0398167352277827\\
8.965	0.0424177396980507\\
9.016	0.0465842628954949\\
9.059	0.0499454442029919\\
9.105	0.05201421912796\\
9.125	0.0517046168428479\\
9.144	0.0502176518397093\\
9.164	0.0474458179481463\\
9.19	0.0425552747226892\\
9.339	0.0125694000473935\\
9.375	0.00748994680345128\\
9.415	0.00302687596018103\\
9.456	-0.000387492943087153\\
9.5	-0.00287789869172883\\
9.554	-0.004709489863993\\
9.636	-0.00618837850160325\\
9.758	-0.00728198879846431\\
9.779	-0.00547724599244859\\
9.939	0.0101545658008799\\
9.986	0.0130549357569123\\
10	0.0137045793211037\\
};
\addlegendentry{FOM output}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00600000000000023	0.0134640032814701\\
0.0120000000000005	0.0239664613862338\\
0.0180000000000007	0.0321952150731466\\
0.0239999999999991	0.0386783558631478\\
0.0310000000000006	0.0445712106963843\\
0.0389999999999997	0.0496836355814825\\
0.048	0.0539773439524804\\
0.0589999999999993	0.0578295752980491\\
0.0730000000000004	0.0613726924074633\\
0.0920000000000005	0.0648812472543963\\
0.122999999999999	0.0692802917485551\\
0.201000000000001	0.0788074119482935\\
0.26	0.085370126572947\\
0.275	0.0852972102968064\\
0.297000000000001	0.0839077684623994\\
0.336	0.0800906116922704\\
0.456	0.0667146868924888\\
0.765000000000001	0.0322234685036928\\
0.782	0.0327697950942127\\
0.808	0.0348838452743223\\
0.862	0.0406939309759764\\
1.001	0.0560569160483499\\
1.005	0.0547218415421344\\
1.011	0.0512589959262897\\
1.021	0.0437328879306627\\
1.037	0.0317876176238734\\
1.048	0.0251471280958739\\
1.058	0.0204058963860891\\
1.069	0.0164557252657112\\
1.081	0.0133618631636807\\
1.095	0.0109301269711235\\
1.113	0.00903048973077247\\
1.138	0.00766417965802368\\
1.18	0.00671193166306949\\
1.268	0.00494096629437379\\
1.315	0.00147813815986098\\
1.356	-5.07071904323197e-05\\
1.433	-0.00155987761468346\\
1.578	-0.00318924932318687\\
1.752	-0.00401451055557089\\
1.768	-0.0031369992612813\\
1.816	-3.62609829132055e-05\\
1.859	0.00121739930582621\\
1.949	0.00241763579407817\\
2.005	0.0034514603114566\\
2.012	0.00504130943637904\\
2.02	0.00816746776903798\\
2.029	0.012972130306153\\
2.045	0.0231219313704027\\
2.065	0.0355102166950871\\
2.079	0.0428450031644729\\
2.093	0.0489041471717151\\
2.108	0.0541466483501551\\
2.125	0.0588748369103591\\
2.146	0.0634974385704759\\
2.175	0.0686096417163728\\
2.222	0.075563243028105\\
2.261	0.0804346125571502\\
2.281	0.0810944331903833\\
2.309	0.0808118663517252\\
2.342	0.0792653350896373\\
2.385	0.0760157787253188\\
2.454	0.0695289226433982\\
2.564	0.0579627618188727\\
2.707	0.0417249795870536\\
2.763	0.0357425224410655\\
2.785	0.0354891849482311\\
2.814	0.0363176944775869\\
2.849	0.0385081280242723\\
2.899	0.0429041117569753\\
2.994	0.0526061351637566\\
3.012	0.0539758412393958\\
3.022	0.0535323189268979\\
3.032	0.0518696259282674\\
3.043	0.0487867909071031\\
3.058	0.0432180372235553\\
3.095	0.0289822136961853\\
3.112	0.0239769391781213\\
3.129	0.0201732224078288\\
3.148	0.0171275488234812\\
3.171	0.0146882639434107\\
3.201	0.012776636532891\\
3.246	0.0112069690053609\\
3.263	0.0102038055495957\\
3.294	0.00655063706087766\\
3.333	0.00242241930091502\\
3.37	-0.000257202387444977\\
3.417	-0.00241199244007539\\
3.487	-0.00434878901806535\\
3.589	-0.00595729902851794\\
3.725	-0.00689038078405524\\
3.762	-0.00646645791987055\\
3.788	-0.00400755184774049\\
3.834	0.000188171114350766\\
3.873	0.00248228976109921\\
3.925	0.00429888684440982\\
4.028	0.00757086420372666\\
4.04	0.00979651258978365\\
4.052	0.0131795857687127\\
4.066	0.018349025301454\\
4.088	0.0279224891229468\\
4.119	0.0412354548804785\\
4.139	0.0485398878717138\\
4.16	0.0549375349481362\\
4.183	0.0606817508201676\\
4.211	0.0664115600323658\\
4.249	0.0728978611508921\\
4.262	0.0743930634205547\\
4.284	0.0755208372625731\\
4.321	0.0761610815961156\\
4.358	0.0756684070800251\\
4.397	0.0739647605678151\\
4.446	0.0706040345683707\\
4.515	0.0646207977135358\\
4.609	0.0552641119205965\\
4.729	0.0421221231235087\\
4.763	0.0388351538486891\\
4.788	0.0384870701375437\\
4.832	0.0390791333426339\\
4.872	0.0407559420466335\\
4.918	0.0439005010920042\\
4.984	0.0496887360003715\\
5.033	0.0537355680566538\\
5.048	0.0536313411977041\\
5.062	0.0523662679379129\\
5.077	0.0497948709048792\\
5.096	0.0452284534137135\\
5.156	0.0298132362649977\\
5.179	0.0256043519893456\\
5.204	0.0222675588156473\\
5.233	0.0196247196191326\\
5.268	0.0165256421843392\\
5.372	0.00263614770364917\\
5.412	-0.000820032741106758\\
5.459	-0.00368018305624851\\
5.521	-0.00622255457135523\\
5.566	-0.00753035676836689\\
nan	nan\\
5.785	-0.00759404150600496\\
5.872	0.00114284834394063\\
5.917	0.00413250530004206\\
5.973	0.00660784049842533\\
6.049	0.00984004363096957\\
6.066	0.0121036716382577\\
6.082	0.0154145914640704\\
6.099	0.0201084674085887\\
6.122	0.0277731524169074\\
6.179	0.0472909479556165\\
6.205	0.0546899199406425\\
6.233	0.061429463541085\\
6.257	0.0661937174958904\\
6.274	0.0679914243713533\\
6.303	0.0697273892670935\\
6.346	0.0711298584181925\\
6.386	0.0713300566667847\\
6.427	0.0703577183236561\\
6.473	0.0680756707502788\\
6.53	0.064054476054082\\
6.603	0.0577148808616652\\
6.694	0.0486224136058055\\
6.765	0.041657912028068\\
6.794	0.041432293340554\\
6.862	0.0421568242831292\\
6.909	0.0437857058543027\\
6.959	0.0467266033946157\\
7.025	0.0518676727754617\\
7.059	0.0540626549696235\\
7.078	0.0541621540661232\\
7.096	0.053098826343307\\
7.115	0.0507567416324743\\
7.138	0.0466746966559288\\
7.216	0.0318270874252224\\
7.245	0.0280267537496499\\
7.265	0.0252434287914536\\
7.363	0.00870763160772547\\
7.405	0.00329964753159118\\
7.447	-0.000928952439082309\\
7.494	-0.00446115617542731\\
7.551	-0.00752580377580436\\
7.552	-0.00757054576271621\\
nan	nan\\
7.81	-0.00759207440498955\\
7.897	0.00142821386716996\\
7.947	0.00530455870848101\\
8.003	0.00842249970593478\\
8.078	0.0124804797719698\\
8.099	0.0150853282936136\\
8.119	0.0187581905930827\\
8.14	0.0237940230972917\\
8.168	0.0317746376927897\\
8.235	0.0512641218204219\\
8.258	0.0567700192338325\\
8.275	0.0592265948815172\\
8.302	0.0618263594380988\\
8.341	0.0643730376509755\\
8.385	0.0660902019884375\\
8.427	0.0665955599006409\\
8.47	0.0659519865537597\\
8.518	0.0640353587423466\\
8.574	0.060608618789999\\
8.642	0.0552603244059906\\
8.724	0.0476132964789819\\
8.763	0.0442335776261693\\
8.789	0.0441086558044432\\
8.897	0.0453764672346466\\
8.951	0.047123544477861\\
9.006	0.0500975685597354\\
9.099	0.0554618238318785\\
9.121	0.0551406768281275\\
9.143	0.05363381981096\\
9.167	0.0507933829998475\\
9.202	0.0453493383566386\\
9.277	0.0324411271169502\\
9.328	0.0216825286896771\\
9.371	0.0138994562779029\\
9.415	0.00708971136428715\\
9.458	0.0015839634735979\\
9.503	-0.00299864078288969\\
9.553	-0.00689572298268537\\
9.563	-0.00755080070229575\\
nan	nan\\
9.835	-0.00756493597011243\\
9.941	0.00326128957445171\\
9.997	0.00765278449372175\\
10	0.00785593058210132\\
};
\addlegendentry{ROM output}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMparamOptim.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0001	0.0297032698210785\\
0.000100809567353382	0.0297032698217062\\
0.00010162568869976	0.0297032698223441\\
0.000102448417098122	0.0297032698229924\\
0.000103277806037004	0.0297032698236512\\
0.000104113909437969	0.0297032698243207\\
0.000104956781659108	0.0297032698250011\\
0.00010580647749858	0.0297032698256926\\
0.000106663052198171	0.0297032698263953\\
0.000107526561446888	0.0297032698271095\\
0.000108397061384575	0.0297032698278352\\
0.00010927460860557	0.0297032698285728\\
0.000110159260162376	0.0297032698293223\\
0.000111051073569377	0.029703269830084\\
0.000111950106806574	0.0297032698308581\\
0.000112856418323356	0.0297032698316448\\
0.000113770067042298	0.0297032698324443\\
0.000114691112362992	0.0297032698332568\\
0.000115619614165913	0.0297032698340825\\
0.000116555632816306	0.0297032698349216\\
0.000117499229168114	0.0297032698357743\\
0.000118450464567934	0.0297032698366409\\
0.000119409400859005	0.0297032698375217\\
0.000120376100385228	0.0297032698384167\\
0.00012135062599522	0.0297032698393263\\
0.000122333041046402	0.0297032698402506\\
0.000123323409409112	0.02970326984119\\
0.000124321795470765	0.0297032698421447\\
0.000125328264140034	0.0297032698431148\\
0.000126342880851072	0.0297032698441008\\
0.000127365711567764	0.0297032698451028\\
0.000128396822788018	0.029703269846121\\
0.000129436281548089	0.0297032698471558\\
0.000130484155426934	0.0297032698482075\\
0.000131540512550606	0.0297032698492762\\
0.000132605421596686	0.0297032698503623\\
0.000133678951798747	0.0297032698514661\\
0.000134761172950852	0.0297032698525878\\
0.000135852155412096	0.0297032698537278\\
0.000136951970111177	0.0297032698548863\\
0.00013806068855101	0.0297032698560636\\
0.000139178382813373	0.02970326985726\\
0.000140305125563594	0.0297032698584759\\
0.000141440990055278	0.0297032698597116\\
0.000142586050135065	0.0297032698609674\\
0.000143740380247435	0.0297032698622435\\
0.000144904055439544	0.0297032698635405\\
0.000146077151366109	0.0297032698648585\\
0.000147259744294318	0.0297032698661979\\
0.000148451911108798	0.0297032698675591\\
0.000149653729316606	0.0297032698689424\\
0.000150865277052271	0.0297032698703483\\
0.000152086633082875	0.0297032698717769\\
0.000153317876813171	0.0297032698732289\\
0.000154559088290748	0.0297032698747044\\
0.000155810348211234	0.0297032698762039\\
0.000157071737923542	0.0297032698777277\\
0.00015834333943516	0.0297032698792764\\
0.000159625235417481	0.0297032698808502\\
0.000160917509211179	0.0297032698824496\\
0.000162220244831628	0.029703269884075\\
0.00016353352697436	0.0297032698857269\\
0.000164857441020578	0.0297032698874055\\
0.000166192073042701	0.0297032698891115\\
0.000167537509809962	0.0297032698908452\\
0.000168893838794052	0.0297032698926071\\
0.000170261148174801	0.0297032698943977\\
0.000171639526845917	0.0297032698962173\\
0.00017302906442076	0.0297032698980665\\
0.000174429851238172	0.0297032698999458\\
0.000175841978368348	0.0297032699018557\\
0.000177265537618758	0.0297032699037966\\
0.000178700621540116	0.029703269905769\\
0.000180147323432395	0.0297032699077735\\
0.000181605737350894	0.0297032699098106\\
0.000183075958112354	0.0297032699118808\\
0.000184558081301122	0.0297032699139847\\
0.000186052203275363	0.0297032699161228\\
0.000187558421173328	0.0297032699182956\\
0.000189076832919665	0.0297032699205038\\
0.00019060753723179	0.0297032699227478\\
0.000192150633626303	0.0297032699250284\\
0.000193706222425457	0.029703269927346\\
0.000195274404763682	0.0297032699297013\\
0.000196855282594159	0.0297032699320948\\
0.000198448958695448	0.0297032699345273\\
0.000200055536678172	0.0297032699369994\\
0.000201675120991751	0.0297032699395116\\
0.000203307816931193	0.0297032699420646\\
0.00020495373064394	0.0297032699446592\\
0.000206612969136771	0.0297032699472959\\
0.000208285640282755	0.0297032699499755\\
0.000209971852828265	0.0297032699526987\\
0.000211671716400053	0.0297032699554661\\
0.00021338534151237	0.0297032699582786\\
0.000215112839574156	0.0297032699611367\\
0.00021685432289628	0.0297032699640414\\
0.000218609904698845	0.0297032699669932\\
0.000220379699118545	0.029703269969993\\
0.000222163821216089	0.0297032699730416\\
0.00022396238698368	0.0297032699761398\\
0.000225775513352553	0.0297032699792883\\
0.000227603318200585	0.029703269982488\\
0.00022944592035995	0.0297032699857397\\
0.00023130343962485	0.0297032699890443\\
0.000233175996759301	0.0297032699924026\\
0.000235063713504986	0.0297032699958155\\
0.000236966712589169	0.0297032699992839\\
0.000238885117732672	0.0297032700028087\\
0.000240819053657923	0.0297032700063907\\
0.00024276864609706	0.0297032700100311\\
0.000244734021800108	0.0297032700137305\\
0.000246715308543219	0.0297032700174902\\
0.000248712635136979	0.0297032700213109\\
0.000250726131434783	0.0297032700251938\\
0.000252755928341275	0.0297032700291398\\
0.000254802157820863	0.0297032700331499\\
0.000256864952906292	0.0297032700372252\\
0.0002589444477073	0.0297032700413668\\
0.000261040777419332	0.0297032700455757\\
0.000263154078332332	0.0297032700498531\\
0.000265284487839603	0.0297032700541999\\
0.000267432144446738	0.0297032700586175\\
0.000269597187780627	0.0297032700631068\\
0.000271779758598533	0.0297032700676691\\
0.000273979998797246	0.0297032700723057\\
0.000276198051422303	0.0297032700770175\\
0.000278434060677294	0.029703270081806\\
0.000280688171933232	0.0297032700866723\\
0.000282960531738006	0.0297032700916178\\
0.000285251287825912	0.0297032700966436\\
0.000287560589127251	0.0297032701017511\\
0.000289888585778017	0.0297032701069417\\
0.000292235429129655	0.0297032701122167\\
0.000294601271758903	0.0297032701175774\\
0.000296986267477709	0.0297032701230252\\
0.000299390571343235	0.0297032701285616\\
0.000301814339667932	0.0297032701341881\\
0.000304257730029708	0.029703270139906\\
0.000306720901282168	0.0297032701457168\\
0.000309204013564946	0.0297032701516221\\
0.000311707228314113	0.0297032701576234\\
0.000314230708272674	0.0297032701637223\\
0.000316774617501149	0.0297032701699203\\
0.000319339121388238	0.0297032701762191\\
0.000321924386661572	0.0297032701826203\\
0.000324530581398558	0.0297032701891256\\
0.0003271578750373	0.0297032701957366\\
0.000329806438387618	0.0297032702024551\\
0.000332476443642155	0.0297032702092828\\
0.000335168064387566	0.0297032702162215\\
0.000337881475615808	0.029703270223273\\
0.000340616853735517	0.0297032702304391\\
0.000343374376583475	0.0297032702377217\\
0.000346154223436172	0.0297032702451228\\
0.000348956575021463	0.0297032702526441\\
0.000351781613530314	0.0297032702602877\\
0.000354629522628654	0.0297032702680556\\
0.000357500487469309	0.0297032702759498\\
0.00036039469470404	0.0297032702839723\\
0.000363312332495683	0.0297032702921252\\
0.000366253590530376	0.0297032703004107\\
0.000369218660029898	0.0297032703088308\\
0.000372207733764093	0.0297032703173879\\
0.000375221006063408	0.029703270326084\\
0.000378258672831527	0.0297032703349215\\
0.000381320931558105	0.0297032703439027\\
0.000384407981331609	0.0297032703530299\\
0.000387520022852263	0.0297032703623055\\
0.000390657258445091	0.0297032703717319\\
0.000393819892073078	0.0297032703813115\\
0.000397008129350424	0.0297032703910468\\
0.000400222177555915	0.0297032704009405\\
0.000403462245646401	0.0297032704109949\\
0.000406728544270374	0.0297032704212128\\
0.000410021285781671	0.0297032704315969\\
0.000413340684253274	0.0297032704421497\\
0.000416686955491232	0.0297032704528741\\
0.000420060317048688	0.0297032704637728\\
0.000423460988240025	0.0297032704748487\\
0.000426889190155123	0.0297032704861047\\
0.000430345145673733	0.0297032704975437\\
0.00043382907947997	0.0297032705091686\\
0.000437341218076915	0.0297032705209825\\
0.000440881789801347	0.0297032705329885\\
0.000444451024838583	0.0297032705451896\\
0.000448049155237445	0.0297032705575891\\
0.000451676414925349	0.0297032705701902\\
0.000455333039723509	0.0297032705829961\\
0.00045901926736227	0.0297032705960103\\
0.000462735337496566	0.0297032706092359\\
0.000466481491721497	0.0297032706226766\\
0.000470257973588042	0.0297032706363358\\
0.000474065028618884	0.0297032706502171\\
0.000477902904324381	0.029703270664324\\
0.000481771850218653	0.0297032706786602\\
0.000485672117835806	0.0297032706932296\\
0.000489603960746281	0.0297032707080357\\
0.000493567634573345	0.0297032707230826\\
0.000497563397009708	0.0297032707383741\\
0.000501591507834275	0.0297032707539142\\
0.000505652228929035	0.0297032707697069\\
0.000509745824296091	0.0297032707857563\\
0.000513872560074817	0.0297032708020667\\
0.000518032704559168	0.0297032708186422\\
0.000522226528215118	0.0297032708354872\\
0.000526454303698246	0.029703270852606\\
0.000530716305871459	0.0297032708700032\\
0.000535012811822866	0.0297032708876831\\
0.000539344100883792	0.0297032709056505\\
0.000543710454646936	0.02970327092391\\
0.00054811215698468	0.0297032709424663\\
0.000552549494067543	0.0297032709613243\\
0.000557022754382788	0.0297032709804888\\
0.000561532228753178	0.029703270999965\\
0.000566078210355879	0.0297032710197577\\
0.000570660994741527	0.0297032710398722\\
0.000575280879853436	0.0297032710603137\\
0.000579938166046975	0.0297032710810875\\
0.000584633156109091	0.029703271102199\\
0.000589366155277994	0.0297032711236538\\
0.000594137471263004	0.0297032711454573\\
0.000598947414264556	0.0297032711676153\\
0.000603796296994364	0.0297032711901335\\
0.000608684434695757	0.0297032712130178\\
0.000613612145164168	0.0297032712362741\\
0.000618579748767801	0.0297032712599084\\
0.000623587568468455	0.029703271283927\\
0.00062863592984252	0.0297032713083361\\
0.000633725161102152	0.029703271333142\\
0.000638855593116599	0.0297032713583512\\
0.000644027559433723	0.0297032713839701\\
0.000649241396301678	0.0297032714100056\\
0.000654497442690774	0.0297032714364643\\
0.000659796040315516	0.0297032714633532\\
0.000665137533656814	0.0297032714906791\\
0.000670522269984386	0.0297032715184494\\
0.000675950599379332	0.029703271546671\\
0.000681422874756894	0.0297032715753515\\
0.0006869394518894	0.0297032716044982\\
0.000692500689429393	0.0297032716341188\\
0.000698106948932956	0.0297032716642209\\
0.000703758594883204	0.0297032716948124\\
0.000709455994713995	0.0297032717259011\\
0.000715199518833808	0.0297032717574953\\
0.000720989540649827	0.0297032717896032\\
0.000726826436592224	0.0297032718222329\\
0.00073271058613862	0.0297032718553932\\
0.000738642371838769	0.0297032718890925\\
0.000744622179339418	0.0297032719233397\\
0.000750650397409388	0.0297032719581436\\
0.000756727417964842	0.0297032719935134\\
0.000762853636094773	0.0297032720294581\\
0.00076902945008668	0.0297032720659872\\
0.000775255261452471	0.0297032721031101\\
0.000781531474954562	0.0297032721408366\\
0.000787858498632195	0.0297032721791763\\
0.000794236743827963	0.0297032722181394\\
0.000800666625214554	0.0297032722577358\\
0.000807148560821713	0.029703272297976\\
0.000813682972063413	0.0297032723388704\\
0.000820270283765263	0.0297032723804295\\
0.000826910924192116	0.0297032724226643\\
0.000833605325075921	0.0297032724655857\\
0.000840353921643786	0.0297032725092049\\
0.000847157152646274	0.0297032725535331\\
0.000854015460385935	0.0297032725985821\\
0.00086092929074605	0.0297032726443633\\
0.000867899093219629	0.0297032726908889\\
0.000874925320938629	0.0297032727381708\\
0.000882008430703416	0.0297032727862213\\
0.000889148883012463	0.029703272835053\\
0.000896347142092288	0.0297032728846786\\
0.000903603675927636	0.0297032729351109\\
0.000910918956291901	0.0297032729863631\\
0.000918293458777803	0.0297032730384485\\
0.000925727662828307	0.0297032730913806\\
0.000933222051767786	0.0297032731451732\\
0.000940777112833455	0.0297032731998404\\
0.000948393337207039	0.0297032732553962\\
0.000956071220046713	0.0297032733118553\\
0.000963811260519288	0.0297032733692321\\
0.000971613961832666	0.0297032734275418\\
0.00097947983126856	0.0297032734867994\\
0.000987409380215466	0.0297032735470203\\
0.000995403124201917	0.0297032736082202\\
0.00100346158293	0.0297032736704151\\
0.00101158528030912	0.029703273733621\\
0.00101977474449012	0.0297032737978545\\
0.00102803050789954	0.0297032738631322\\
0.00103635310727429	0.0297032739294711\\
0.00104474308369654	0.0297032739968885\\
0.00105320098262886	0.0297032740654019\\
0.00106172735394972	0.0297032741350291\\
0.00107032275198921	0.0297032742057882\\
0.00107898773556513	0.0297032742776977\\
0.00108772286801926	0.0297032743507761\\
0.00109652871725401	0.0297032744250426\\
0.00110540585576935	0.0297032745005165\\
0.00111435486070002	0.0297032745772173\\
0.00112337631385307	0.029703274655165\\
0.00113247080174565	0.0297032747343799\\
0.00114163891564316	0.0297032748148826\\
0.0011508812515977	0.0297032748966941\\
0.00116019841048683	0.0297032749798355\\
0.00116959099805258	0.0297032750643285\\
0.0011790596249409	0.0297032751501952\\
0.00118860490674132	0.0297032752374577\\
0.00119822746402699	0.0297032753261389\\
0.00120792792239501	0.0297032754162618\\
0.0012177069125071	0.0297032755078498\\
0.00122756507013062	0.0297032756009267\\
0.00123750303617991	0.0297032756955168\\
0.00124752145675793	0.0297032757916446\\
0.00125762098319827	0.0297032758893351\\
0.00126780227210752	0.0297032759886138\\
0.00127806598540793	0.0297032760895064\\
0.00128841279038047	0.0297032761920393\\
0.00129884335970818	0.029703276296239\\
0.00130935837151994	0.0297032764021327\\
0.00131995850943453	0.0297032765097479\\
0.0013306444626051	0.0297032766191125\\
0.00134141692576393	0.0297032767302551\\
0.00135227659926765	0.0297032768432046\\
0.00136322418914273	0.0297032769579902\\
0.00137426040713143	0.0297032770746419\\
0.00138538597073802	0.02970327719319\\
0.00139660160327544	0.0297032773136653\\
0.00140790803391236	0.0297032774360992\\
0.00141930599772055	0.0297032775605234\\
0.00143079623572268	0.0297032776869705\\
0.0014423794949405	0.0297032778154731\\
0.00145405652844341	0.0297032779460648\\
0.0014658280953974	0.0297032780787795\\
0.00147769496111443	0.0297032782136518\\
0.00148965789710218	0.0297032783507166\\
0.00150171768111418	0.0297032784900098\\
0.00151387509720044	0.0297032786315673\\
0.00152613093575835	0.0297032787754262\\
0.0015384859935841	0.0297032789216238\\
0.00155094107392451	0.029703279070198\\
0.00156349698652918	0.0297032792211877\\
0.00157615454770323	0.0297032793746319\\
0.00158891458036027	0.0297032795305707\\
0.00160177791407599	0.0297032796890446\\
0.00161474538514202	0.0297032798500948\\
0.00162781783662036	0.0297032800137631\\
0.00164099611839816	0.0297032801800922\\
0.00165428108724297	0.0297032803491253\\
0.00166767360685846	0.0297032805209063\\
0.00168117454794054	0.0297032806954799\\
0.00169478478823403	0.0297032808728916\\
0.00170850521258965	0.0297032810531874\\
0.00172233671302159	0.0297032812364143\\
0.00173628018876552	0.0297032814226199\\
0.001750336546337	0.0297032816118526\\
0.00176450669959044	0.0297032818041617\\
0.00177879156977856	0.0297032819995971\\
0.00179319208561219	0.0297032821982097\\
0.00180770918332072	0.0297032824000511\\
0.00182234380671297	0.0297032826051738\\
0.00183709690723849	0.0297032828136312\\
0.00185196944404947	0.0297032830254774\\
0.0018669623840631	0.0297032832407676\\
0.00188207670202438	0.0297032834595578\\
0.00189731338056957	0.0297032836819048\\
0.00191267341029	0.0297032839078665\\
0.00192815778979652	0.0297032841375016\\
0.00194376752578439	0.0297032843708699\\
0.00195950363309877	0.029703284608032\\
0.00197536713480067	0.0297032848490496\\
0.00199135906223344	0.0297032850939855\\
0.00200748045508988	0.0297032853429032\\
0.00202373236147981	0.0297032855958676\\
0.00204011583799816	0.0297032858529444\\
0.00205663194979376	0.0297032861142004\\
0.0020732817706385	0.0297032863797037\\
0.0020900663829972	0.0297032866495232\\
0.00210698687809795	0.0297032869237292\\
0.00212404435600306	0.0297032872023929\\
0.00214123992568061	0.0297032874855868\\
0.00215857470507649	0.0297032877733846\\
0.00217604982118714	0.0297032880658611\\
0.00219366641013278	0.0297032883630923\\
0.00221142561723131	0.0297032886651556\\
0.00222932859707274	0.0297032889721295\\
0.00224737651359423	0.0297032892840938\\
0.00226557054015585	0.0297032896011297\\
0.00228391185961678	0.0297032899233197\\
0.00230240166441225	0.0297032902507474\\
0.00232104115663104	0.0297032905834982\\
0.00233983154809368	0.0297032909216584\\
0.00235877406043117	0.0297032912653161\\
0.00237786992516445	0.0297032916145605\\
0.00239712038378445	0.0297032919694826\\
0.00241652668783283	0.0297032923301747\\
0.00243609009898327	0.0297032926967304\\
0.0024558118891236	0.0297032930692453\\
0.0024756933404384	0.029703293447816\\
0.00249573574549243	0.0297032938325412\\
0.00251594040731461	0.0297032942235208\\
0.00253630863948276	0.0297032946208565\\
0.00255684176620901	0.0297032950246517\\
0.00257754112242586	0.0297032954350114\\
0.002598408053873	0.0297032958520422\\
0.0026194439171848	0.0297032962758527\\
0.00264065007997846	0.029703296706553\\
0.00266202792094301	0.0297032971442551\\
0.00268357882992886	0.029703297589073\\
0.00270530420803823	0.0297032980411222\\
0.00272720546771616	0.0297032985005203\\
0.00274928403284242	0.0297032989673869\\
0.00277154133882405	0.0297032994418432\\
0.00279397883268864	0.0297032999240127\\
0.00281659797317847	0.0297033004140209\\
0.00283940023084533	0.029703300911995\\
0.00286238708814609	0.0297033014180647\\
0.00288556003953913	0.0297033019323615\\
0.00290892059158146	0.0297033024550192\\
0.0029324702630267	0.0297033029861737\\
0.00295621058492378	0.0297033035259631\\
0.00298014310071653	0.0297033040745278\\
0.00300426936634399	0.0297033046320105\\
0.00302859095034155	0.0297033051985562\\
0.00305310943394298	0.0297033057743121\\
0.00307782641118319	0.0297033063594281\\
0.00310274348900188	0.0297033069540563\\
0.00312786228734801	0.0297033075583512\\
0.00315318443928511	0.0297033081724702\\
0.00317871159109747	0.0297033087965728\\
0.00320444540239715	0.0297033094308214\\
0.00323038754623189	0.029703310075381\\
0.00325653970919389	0.0297033107304191\\
0.00328290359152942	0.0297033113961061\\
0.00330948090724944	0.0297033120726151\\
0.00333627338424092	0.0297033127601221\\
0.00336328276437929	0.0297033134588059\\
0.00339051080364161	0.0297033141688481\\
0.00341795927222076	0.0297033148904334\\
0.00344562995464054	0.0297033156237494\\
0.00347352464987164	0.0297033163689869\\
0.00350164517144866	0.0297033171263397\\
0.00352999334758797	0.0297033178960048\\
0.00355857102130658	0.0297033186781822\\
0.00358738005054197	0.0297033194730754\\
0.00361642230827288	0.0297033202808912\\
0.00364569968264106	0.0297033211018396\\
0.00367521407707406	0.029703321936134\\
0.00370496741040893	0.0297033227839915\\
0.00373496161701703	0.0297033236456327\\
0.00376519864692972	0.0297033245212814\\
0.00379568046596523	0.0297033254111655\\
0.00382640905585636	0.0297033263155164\\
0.0038573864143794	0.0297033272345693\\
0.003888614555484	0.0297033281685632\\
0.00392009550942403	0.0297033291177409\\
0.0039518313228897	0.0297033300823494\\
0.00398382405914052	0.0297033310626395\\
0.00401607579813948	0.029703332058866\\
0.00404858863668828	0.0297033330712882\\
0.00408136468856362	0.0297033341001693\\
0.00411440608465467	0.0297033351457769\\
0.00414771497310157	0.0297033362083828\\
0.00418129351943512	0.0297033372882634\\
0.00421514390671752	0.0297033383856997\\
0.00424926833568435	0.0297033395009768\\
0.00428366902488763	0.029703340634385\\
0.00431834821084004	0.029703341786219\\
0.00435330814816033	0.0297033429567783\\
0.00438855110971994	0.0297033441463673\\
0.00442407938679069	0.0297033453552954\\
0.00445989528919383	0.0297033465838769\\
0.00449600114545014	0.0297033478324315\\
0.00453239930293136	0.0297033491012838\\
0.00456909212801279	0.0297033503907638\\
0.0046060820062271	0.0297033517012068\\
0.0046433713424195	0.0297033530329536\\
0.00468096256090399	0.0297033543863505\\
0.00471885810562108	0.0297033557617496\\
0.00475706044029659	0.0297033571595085\\
0.00479557204860185	0.0297033585799908\\
0.00483439543431522	0.0297033600235657\\
0.0048735331214848	0.0297033614906089\\
0.00491298765459258	0.0297033629815017\\
0.00495276159871982	0.0297033644966319\\
0.00499285753971387	0.0297033660363935\\
0.00503327808435625	0.029703367601187\\
0.00507402586053209	0.0297033691914194\\
0.0051151035174011	0.029703370807504\\
0.00515651372556965	0.0297033724498614\\
0.00519825917726449	0.0297033741189185\\
0.00524034258650779	0.0297033758151095\\
0.0052827666892935	0.0297033775388754\\
0.00532553424376533	0.0297033792906645\\
0.00536864803039601	0.0297033810709325\\
0.00541211085216805	0.0297033828801422\\
0.00545592553475602	0.0297033847187643\\
0.00550009492671021	0.0297033865872768\\
0.00554462189964184	0.0297033884861657\\
0.00558950934840979	0.0297033904159249\\
0.00563476019130871	0.0297033923770561\\
0.00568037737025889	0.0297033943700695\\
0.00572636385099737	0.0297033963954833\\
0.00577272262327089	0.0297033984538242\\
0.00581945670103016	0.0297034005456276\\
0.00586656912262587	0.0297034026714375\\
0.00591406295100621	0.0297034048318066\\
0.00596194127391598	0.029703407027297\\
0.00601020720409738	0.0297034092584794\\
0.00605886387949234	0.0297034115259342\\
0.00610791446344653	0.029703413830251\\
0.00615736214491506	0.0297034161720292\\
0.00620721013866976	0.0297034185518777\\
0.00625746168550822	0.0297034209704155\\
0.00630812005246445	0.0297034234282715\\
0.00635918853302131	0.0297034259260849\\
0.00641067044732464	0.0297034284645054\\
0.00646256914239905	0.029703431044193\\
0.00651488799236562	0.0297034336658188\\
0.00656763039866118	0.0297034363300644\\
0.0066207997902595	0.0297034390376227\\
0.00667439962389419	0.0297034417891979\\
0.00672843338428345	0.0297034445855056\\
0.00678290458435664	0.0297034474272731\\
0.0068378167654826	0.0297034503152392\\
0.0068931734977	0.0297034532501552\\
0.00694897837994932	0.0297034562327843\\
0.00700523504030692	0.0297034592639022\\
0.0070619471362209	0.0297034623442971\\
0.00711911835474879	0.0297034654747702\\
0.00717675241279743	0.0297034686561357\\
0.00723485305736446	0.0297034718892208\\
0.007293424065782	0.0297034751748664\\
0.00735246924596225	0.029703478513927\\
0.00741199243664497	0.0297034819072709\\
0.00747199750764715	0.0297034853557808\\
0.00753248836011454	0.0297034888603533\\
0.00759346892677528	0.0297034924219\\
0.00765494317219563	0.0297034960413471\\
0.00771691509303763	0.0297034997196359\\
0.00777938871831903	0.029703503457723\\
0.00784236810967519	0.0297035072565806\\
0.00790585736162311	0.0297035111171966\\
0.00796986060182773	0.029703515040575\\
0.00803438199137013	0.0297035190277362\\
0.00809942572501823	0.0297035230797172\\
0.00816499603149936	0.0297035271975718\\
0.00823109717377526	0.0297035313823708\\
0.00829773344931927	0.0297035356352026\\
0.00836490919039556	0.0297035399571733\\
0.00843262876434102	0.0297035443494068\\
0.00850089657384898	0.0297035488130455\\
0.00856971705725559	0.0297035533492502\\
0.00863909468882829	0.0297035579592006\\
0.00870903397905676	0.0297035626440957\\
0.0087795394749461	0.0297035674051539\\
0.00885061576031251	0.0297035722436134\\
0.00892226745608124	0.0297035771607325\\
0.00899449922058705	0.02970358215779\\
0.00906731574987707	0.0297035872360856\\
0.0091407217780161	0.02970359239694\\
0.00921472207739435	0.0297035976416953\\
0.00928932145903777	0.0297036029717155\\
0.0093645247729208	0.029703608388387\\
0.00944033690828168	0.0297036138931183\\
0.00951676279394037	0.0297036194873412\\
0.00959380739861886	0.0297036251725106\\
0.00967147573126437	0.0297036309501049\\
0.00974977284137491	0.0297036368216269\\
0.00982870381932752	0.0297036427886035\\
0.00990827379670937	0.0297036488525867\\
0.00998848794665117	0.0297036550151534\\
0.0100693514841637	0.0297036612779065\\
0.0101508696664767	0.0297036676424747\\
0.0102330477933808	0.0297036741105133\\
0.010315891207572	0.0297036806837045\\
0.0103994052949988	0.0297036873637578\\
0.010483595485213	0.0297036941524105\\
0.0105684672517218	0.0297037010514283\\
0.0106540261123446	0.0297037080626053\\
0.0107402776295708	0.0297037151877651\\
0.0108272274109224	0.0297037224287607\\
0.0109148811093176	0.0297037297874753\\
0.011003244423439	0.0297037372658229\\
0.011092323098104	0.0297037448657484\\
0.0111821229246378	0.0297037525892283\\
0.0112726497412507	0.0297037604382713\\
0.0113639094334169	0.0297037684149189\\
0.0114559079342577	0.0297037765212457\\
0.0115486512249268	0.0297037847593598\\
0.0116421453349997	0.029703793131404\\
0.0117363963428651	0.0297038016395556\\
0.0118314103761204	0.0297038102860273\\
0.0119271936119701	0.0297038190730681\\
0.0120237522776272	0.0297038280029633\\
0.0121210926507183	0.0297038370780353\\
0.0122192210596917	0.0297038463006445\\
0.0123181438842284	0.0297038556731895\\
0.0124178675556577	0.029703865198108\\
0.0125183985573745	0.0297038748778772\\
0.0126197434252612	0.0297038847150147\\
0.0127219087481126	0.0297038947120791\\
0.0128249011680643	0.0297039048716703\\
0.0129287273810244	0.0297039151964307\\
0.0130333941371088	0.0297039256890458\\
0.0131389082410804	0.0297039363522445\\
0.0132452765527909	0.0297039471888001\\
0.0133525059876274	0.0297039582015311\\
0.0134606035169616	0.0297039693933018\\
0.013569576168603	0.0297039807670231\\
0.0136794310272563	0.0297039923256531\\
0.0137901752349813	0.0297040040721982\\
0.0139018159916578	0.0297040160097134\\
0.0140143605554534	0.0297040281413037\\
0.0141278162432955	0.0297040404701243\\
0.014242190431347	0.029704052999382\\
0.0143574905554856	0.0297040657323353\\
0.0144737241117876	0.0297040786722962\\
0.0145908986570152	0.0297040918226302\\
0.0147090218091073	0.0297041051867576\\
0.0148281012476756	0.0297041187681545\\
0.0149481447145032	0.0297041325703531\\
0.015069160014048	0.0297041465969435\\
0.0151911550139505	0.029704160851574\\
0.0153141376455451	0.029704175337952\\
0.0154381159043753	0.0297041900598455\\
0.0155630978507143	0.0297042050210836\\
0.0156890916100885	0.0297042202255577\\
0.0158161053738059	0.0297042356772226\\
0.0159441473994887	0.0297042513800972\\
0.0160732260116099	0.0297042673382658\\
0.0162033496020352	0.0297042835558792\\
0.0163345266305675	0.0297043000371556\\
0.016466765625498	0.029704316786382\\
0.0166000751841599	0.0297043338079147\\
0.0167344639734876	0.0297043511061812\\
0.0168699407305804	0.0297043686856809\\
0.0170065142632699	0.0297043865509863\\
0.0171441934506935	0.0297044047067443\\
0.0172829872438709	0.0297044231576774\\
0.0174229046662864	0.0297044419085848\\
0.0175639548144754	0.0297044609643438\\
0.0177061468586161	0.0297044803299111\\
0.0178494900431252	0.0297045000103237\\
0.0179939936872594	0.0297045200107008\\
0.018139667185721	0.0297045403362449\\
0.0182865200092687	0.0297045609922427\\
0.0184345617053333	0.0297045819840674\\
0.0185838018986386	0.029704603317179\\
0.0187342502918271	0.0297046249971269\\
0.0188859166660905	0.0297046470295502\\
0.019038810881806	0.0297046694201801\\
0.0191929428791772	0.0297046921748408\\
0.0193483226788801	0.0297047152994512\\
0.0195049603827152	0.0297047388000265\\
0.0196628661742637	0.0297047626826798\\
0.0198220503195496	0.0297047869536235\\
0.0199825231677076	0.029704811619171\\
0.0201442951516552	0.0297048366857386\\
0.0203073767887718	0.0297048621598467\\
0.0204717786815819	0.0297048880481218\\
0.0206375115184445	0.0297049143572981\\
0.0208045860742482	0.0297049410942197\\
0.0209730132111114	0.0297049682658414\\
0.021142803879089	0.0297049958792316\\
0.0213139691168835	0.0297050239415734\\
0.0214865200525637	0.0297050524601668\\
0.021660467904287	0.0297050814424306\\
0.0218358239810298	0.029705110895904\\
0.022012599683322	0.0297051408282492\\
0.0221908065039887	0.0297051712472526\\
0.0223704560288971	0.0297052021608275\\
0.0225515599377096	0.0297052335770159\\
0.0227341300046436	0.0297052655039905\\
0.0229181780992365	0.029705297950057\\
0.0231037161871177	0.029705330923656\\
0.0232907563307865	0.0297053644333656\\
0.0234793106903962	0.0297053984879034\\
0.0236693915245447	0.0297054330961286\\
0.0238610111910714	0.0297054682670448\\
0.024054182147861	0.0297055040098017\\
0.024248916953653	0.029705540333698\\
0.0244452282688584	0.0297055772481837\\
0.0246431288563827	0.0297056147628624\\
0.0248426315824557	0.0297056528874939\\
0.0250437494174681	0.0297056916319969\\
0.0252464954368146	0.0297057310064512\\
0.025450882821744	0.0297057710211007\\
0.0256569248602162	0.029705811686356\\
0.0258646349477661	0.0297058530127968\\
0.0260740265883745	0.0297058950111751\\
0.026285113395346	0.0297059376924178\\
0.026497909092194	0.0297059810676294\\
0.0267124275135332	0.0297060251480951\\
0.0269286826059784	0.0297060699452837\\
0.0271466884290521	0.0297061154708505\\
0.0273664591560979	0.0297061617366406\\
0.0275880090752022	0.0297062087546915\\
0.0278113525901229	0.0297062565372366\\
0.0280365042212264	0.0297063050967086\\
0.0282634786064309	0.029706354445742\\
0.0284922905021585	0.0297064045971771\\
0.0287229547842946	0.0297064555640631\\
0.0289554864491548	0.0297065073596613\\
0.0291899006144599	0.0297065599974491\\
0.0294262125203191	0.0297066134911228\\
0.0296644375302202	0.0297066678546017\\
0.0299045911320291	0.0297067231020315\\
0.0301466889389963	0.029706779247788\\
0.0303907466907719	0.0297068363064811\\
0.0306367802544292	0.0297068942929582\\
0.0308848056254963	0.0297069532223082\\
0.0311348389289956	0.0297070131098657\\
0.0313868964204927	0.0297070739712148\\
0.0316409944871527	0.029707135822193\\
0.0318971496488059	0.0297071986788955\\
0.0321553785590219	0.0297072625576796\\
0.0324156980061919	0.0297073274751686\\
0.0326781249146208	0.0297073934482562\\
0.0329426763456268	0.0297074604941111\\
0.0332093694986511	0.0297075286301815\\
0.033478221712376	0.0297075978741992\\
0.0337492504658521	0.0297076682441849\\
0.0340224733796346	0.0297077397584523\\
0.034297908216929	0.0297078124356132\\
0.034575572884746	0.0297078862945822\\
0.0348554854350656	0.0297079613545819\\
0.0351376640660105	0.0297080376351475\\
0.0354221271230298	0.0297081151561324\\
0.0357088931000911	0.0297081939377127\\
0.0359979806408833	0.0297082740003932\\
0.0362894085400285	0.0297083553650123\\
0.0365831957443038	0.0297084380527475\\
0.0368793613538733	0.0297085220851211\\
0.0371779246235299	0.0297086074840057\\
0.0374789049639468	0.0297086942716296\\
0.0377823219429398	0.0297087824705833\\
0.0380881952867393	0.0297088721038249\\
0.0383965448812729	0.0297089631946859\\
0.0387073907734582	0.029709055766878\\
0.0390207531725059	0.0297091498444985\\
0.0393366524512341	0.0297092454520373\\
0.0396551091473924	0.0297093426143828\\
0.0399761439649975	0.0297094413568284\\
0.0402997777756789	0.0297095417050795\\
0.0406260316200361	0.0297096436852598\\
0.0409549267090063	0.0297097473239186\\
0.0412864844252438	0.029709852648037\\
0.0416207263245094	0.0297099596850356\\
0.0419576741370729	0.0297100684627814\\
0.0422973497691249	0.0297101790095953\\
0.0426397753042013	0.029710291354259\\
0.0429849730046193	0.029710405526023\\
0.0433329653129245	0.0297105215546141\\
0.0436837748533501	0.0297106394702431\\
0.0440374244332875	0.0297107593036127\\
0.0443939370447695	0.0297108810859256\\
0.0447533358659647	0.0297110048488927\\
0.0451156442626847	0.0297111306247412\\
0.0454808857899031	0.0297112584462232\\
0.0458490841932869	0.0297113883466242\\
0.0462202634107401	0.0297115203597716\\
0.0465944475739604	0.029711654520044\\
0.0469716610100077	0.0297117908623798\\
0.0473519282428857	0.0297119294222865\\
0.0477352739951367	0.02971207023585\\
0.0481217231894485	0.0297122133397439\\
0.0485113009502749	0.0297123587712393\\
0.048904032605469	0.0297125065682142\\
0.0492999436879299	0.029712656769164\\
0.0496990599372628	0.0297128094132109\\
0.0501014073014524	0.0297129645401147\\
0.0505070119385497	0.0297131221902828\\
0.0509159002183727	0.029713282404781\\
0.0513280987242209	0.0297134452253442\\
0.0517436342546036	0.0297136106943873\\
0.052162533824982	0.0297137788550163\\
0.0525848246695256	0.0297139497510397\\
0.053010534242883	0.0297141234269798\\
0.0534396902219665	0.0297142999280844\\
0.0538723205077517	0.0297144793003388\\
0.0543084532270915	0.0297146615904777\\
0.0547481167345445	0.0297148468459975\\
0.0551913396142186	0.0297150351151687\\
0.0556381506816292	0.0297152264470487\\
0.0560885789855729	0.0297154208914943\\
0.0565426538100157	0.0297156184991752\\
0.0570004046759971	0.0297158193215871\\
0.0574618613435493	0.0297160234110651\\
0.057927053813632	0.0297162308207976\\
0.0583960123300829	0.0297164416048402\\
0.0588687673815839	0.0297166558181297\\
0.0593453497036433	0.0297168735164988\\
0.059825790280594	0.0297170947566905\\
0.0603101203476082	0.0297173195963733\\
0.0607983713927275	0.029717548094156\\
0.0612905751589107	0.0297177803096032\\
0.061786763646097	0.0297180163032511\\
0.0622869691132867	0.029718256136623\\
0.0627912240806387	0.029718499872246\\
0.0632995613315842	0.029718747573667\\
0.0638120139149584	0.0297189993054695\\
0.0643286151471491	0.0297192551332907\\
0.0648493986142629	0.0297195151238387\\
0.0653743981743082	0.0297197793449097\\
0.065903647959397	0.0297200478654065\\
0.0664371823779637	0.0297203207553559\\
0.0669750361170023	0.0297205980859276\\
0.067517244144321	0.0297208799294528\\
0.0680638417108163	0.029721166359443\\
0.0686148643527643	0.0297214574506097\\
0.0691703478941312	0.0297217532788839\\
0.0697303284489025	0.0297220539214359\\
0.0702948424234306	0.0297223594566959\\
0.0708639265188016	0.0297226699643746\\
0.0714376177332221	0.0297229855254842\\
0.0720159533644237	0.0297233062223593\\
0.0725989710120885	0.0297236321386796\\
0.0731867085802933	0.0297239633594907\\
0.0737792042799738	0.0297242999712275\\
0.0743764966314091	0.0297246420617367\\
0.0749786244667259	0.0297249897202996\\
0.0755856269324229	0.0297253430376562\\
0.0761975434919166	0.0297257021060287\\
0.0768144139281058	0.0297260670191463\\
0.0774362783459591	0.0297264378722694\\
0.0780631771751216	0.0297268147622152\\
0.0786951511725437	0.029727197787383\\
0.0793322414251308	0.0297275870477802\\
0.0799744893524145	0.0297279826450491\\
0.0806219367092452	0.029728384682493\\
0.0812746255885072	0.0297287932651045\\
0.0819325984238547	0.0297292084995924\\
0.0825958979924714	0.0297296304944104\\
0.0832645674178507	0.0297300593597854\\
0.0839386501726	0.0297304952077474\\
0.0846181900812665	0.0297309381521582\\
0.0853032313231866	0.0297313883087424\\
0.0859938184353587	0.0297318457951174\\
0.0866899963153375	0.029732310730825\\
0.0873918102241541	0.0297327832373629\\
0.088099305789258	0.029733263438217\\
0.0888125290074835	0.029733751458894\\
0.0895315262480405	0.0297342474269547\\
0.0902563442555289	0.0297347514720482\\
0.0909870301529772	0.0297352637259457\\
0.0917236314449071	0.029735784322576\\
0.0924661960204211	0.029736313398061\\
0.0932147721563161	0.0297368510907515\\
0.0939694085202225	0.0297373975412646\\
0.094730154173768	0.0297379528925205\\
0.0954970585757668	0.0297385172897807\\
0.0962701715854358	0.0297390908806869\\
0.0970495434656357	0.0297396738153001\\
0.0978352248861393	0.0297402662461402\\
0.0986272669269249	0.0297408683282275\\
0.0994257210814977	0.0297414802191231\\
0.100230639260238	0.0297421020789716\\
0.101042073793774	0.0297427340705433\\
0.101860077436388	0.029743376359278\\
0.102684703369442	0.0297440291133288\\
0.103516005204838	0.0297446925036076\\
0.104354036988501	0.0297453667038298\\
0.105198853203895	0.0297460518905618\\
0.106050508775566	0.0297467482432674\\
0.106909059072708	0.0297474559443563\\
0.107774559912768	0.0297481751792325\\
0.108647067565072	0.0297489061363444\\
0.109526638754485	0.0297496490072348\\
0.110413330665098	0.0297504039865927\\
0.111307200943943	0.029751171272305\\
0.112208307704748	0.0297519510655102\\
0.113116709531708	0.0297527435706518\\
0.114032465483296	0.0297535489955333\\
0.114955635096105	0.0297543675513746\\
0.115886278388715	0.0297551994528679\\
0.116824455865599	0.0297560449182361\\
0.117770228521052	0.0297569041692912\\
0.118723657843162	0.0297577774314942\\
0.1196848058178	0.0297586649340157\\
0.120653734932659	0.0297595669097977\\
0.121630508181309	0.0297604835956163\\
0.122615189067297	0.0297614152321461\\
0.123607841608273	0.0297623620640245\\
0.124608530340153	0.0297633243399181\\
0.125617320321316	0.0297643023125901\\
0.12663427713683	0.0297652962389684\\
0.12765946690272	0.0297663063802152\\
0.128692956270265	0.0297673330017978\\
0.129734812430331	0.0297683763735605\\
0.130785103117737	0.0297694367697978\\
0.131843896615665	0.0297705144693289\\
0.132911261760091	0.0297716097555733\\
0.133987267944269	0.0297727229166277\\
0.135071985123233	0.0297738542453447\\
0.136165483818355	0.0297750040394122\\
0.137267835121923	0.0297761726014347\\
0.138379110701763	0.0297773602390155\\
0.139499382805904	0.0297785672648406\\
0.14062872426727	0.0297797939967645\\
0.141767208508414	0.0297810407578963\\
0.142914909546299	0.0297823078766887\\
0.1440719019971	0.0297835956870275\\
0.145238261081064	0.029784904528323\\
0.146414062627396	0.029786234745603\\
0.147599383079187	0.0297875866896077\\
0.148794299498388	0.0297889607168857\\
0.14999888957082	0.029790357189892\\
0.15121323161122	0.0297917764770876\\
0.152437404568338	0.0297932189530411\\
0.153671488030065	0.0297946849985316\\
0.154915562228612	0.029796175000654\\
0.156169708045722	0.0297976893529254\\
0.157434007017931	0.0297992284553942\\
0.158708541341869	0.0298007927147504\\
0.159993393879601	0.0298023825444384\\
0.161288648164017	0.0298039983647712\\
0.162594388404263	0.0298056406030473\\
0.163910699491214	0.0298073096936689\\
0.165237667002994	0.0298090060782632\\
0.16657537721054	0.0298107302058044\\
0.167923917083208	0.0298124825327396\\
0.169283374294433	0.0298142635231151\\
0.170653837227424	0.0298160736487069\\
0.17203539498091	0.0298179133891516\\
0.173428137374936	0.029819783232081\\
0.174832154956701	0.0298216836732584\\
0.176247539006444	0.0298236152167179\\
0.177674381543379	0.0298255783749054\\
0.179112775331676	0.0298275736688229\\
0.180562813886497	0.0298296016281749\\
0.182024591480069	0.0298316627915178\\
0.183498203147818	0.0298337577064113\\
0.184983744694544	0.0298358869295738\\
0.186481312700654	0.029838051027039\\
0.187991004528435	0.0298402505743164\\
0.189512918328392	0.0298424861565548\\
0.191047153045619	0.029844758368708\\
0.192593808426241	0.0298470678157039\\
0.194152985023894	0.0298494151126169\\
0.195724784206263	0.0298518008848431\\
0.197309308161673	0.0298542257682788\\
0.198906659905733	0.0298566904095024\\
0.200516943288031	0.0298591954659594\\
0.20214026299889	0.0298617416061506\\
0.203776724576168	0.0298643295098249\\
0.205426434412127	0.0298669598681736\\
0.207089499760343	0.0298696333840308\\
0.208766028742684	0.0298723507720748\\
0.210456130356336	0.0298751127590358\\
0.212159914480891	0.0298779200839054\\
0.21387749188549	0.0298807734981514\\
0.215608974236026	0.0298836737659355\\
0.217354474102401	0.0298866216643361\\
0.219114104965849	0.0298896179835743\\
0.220887981226306	0.0298926635272448\\
0.222676218209858	0.029895759112551\\
0.224478932176229	0.0298989055705439\\
0.226296240326347	0.0299021037463665\\
0.228128260809959	0.0299053544995022\\
0.229975112733314	0.0299086587040278\\
0.231836916166905	0.0299120172488717\\
0.233713792153279	0.0299154310380765\\
0.235605862714901	0.0299189009910671\\
0.237513250862094	0.0299224280429239\\
0.239436080601029	0.0299260131446602\\
0.241374476941791	0.0299296572635067\\
0.243328565906507	0.0299333613831996\\
0.245298474537537	0.0299371265042755\\
0.247284330905736	0.0299409536443718\\
0.249286264118777	0.0299448438385319\\
0.251304404329547	0.0299487981395179\\
0.253338882744609	0.0299528176181282\\
0.25538983163273	0.0299569033635214\\
0.257457384333485	0.0299610564835471\\
0.259541675265918	0.0299652781050824\\
0.261642839937291	0.0299695693743759\\
0.263761014951883	0.0299739314573973\\
0.265896338019882	0.0299783655401951\\
0.268048947966327	0.0299828728292604\\
0.270218984740145	0.0299874545518983\\
0.27240658942324	0.0299921119566069\\
0.274611904239671	0.0299968463134633\\
0.276835072564895	0.0300016589145174\\
0.27907623893509	0.0300065510741945\\
0.281335549056553	0.0300115241297042\\
0.283613149815172	0.0300165794414594\\
0.285909189285972	0.0300217183935023\\
0.288223816742749	0.0300269423939398\\
0.290557182667769	0.0300322528753876\\
0.292909438761552	0.0300376512954232\\
0.295280737952738	0.0300431391370479\\
0.297671234408028	0.0300487179091589\\
0.300081083542203	0.0300543891470306\\
0.302510442028234	0.0300601544128056\\
0.304959467807464	0.0300660152959967\\
0.307428320099879	0.030071973413998\\
0.309917159414457	0.0300780304126079\\
0.312426147559604	0.0300841879665623\\
0.314955447653674	0.0300904477800785\\
0.317505224135575	0.0300968115874119\\
0.320075642775457	0.0301032811534229\\
0.322666870685493	0.0301098582741563\\
0.32527907633074	0.0301165447774336\\
0.327912429540095	0.0301233425234568\\
0.330567101517331	0.0301302534054257\\
0.333243264852235	0.030137279350168\\
0.335941093531822	0.0301444223187836\\
0.338660762951648	0.0301516843073017\\
0.341402449927217	0.030159067347353\\
0.344166332705472	0.0301665735068561\\
0.346952590976386	0.0301742048907184\\
0.349761405884642	0.0301819636415531\\
0.352592960041413	0.0301898519404111\\
0.35544743753623	0.0301978720075296\\
0.358325023948954	0.0302060261030967\\
0.361225906361841	0.030214316528033\\
0.364150273371703	0.0302227456247907\\
0.36709831510217	0.0302313157781705\\
0.37007022321605	0.0302400294161565\\
0.373066190927794	0.0302488890107701\\
0.376086413016049	0.0302578970789429\\
0.37913108583633	0.0302670561834092\\
0.382200407333782	0.0302763689336196\\
0.385294577056047	0.030285837986674\\
0.388413796166242	0.0302954660482771\\
0.391558267456034	0.0303052558737152\\
0.394728195358824	0.0303152102688558\\
0.397923785963041	0.03032533209117\\
0.401145247025537	0.0303356242507791\\
0.404392787985098	0.0303460897115251\\
0.407666619976054	0.0303567314920662\\
0.410966955842014	0.0303675526669989\\
0.414294010149697	0.0303785563680053\\
0.417647999202884	0.0303897457850286\\
0.421029141056481	0.0304011241674759\\
0.424437655530697	0.0304126948254501\\
0.427873764225331	0.0304244611310113\\
0.431337690534184	0.0304364265194683\\
0.434829659659579	0.0304485944907012\\
0.438349898627002	0.0304609686105172\\
0.441898636299868	0.0304735525120379\\
0.445476103394389	0.0304863498971217\\
0.449082532494586	0.0304993645378207\\
0.452718158067401	0.0305126002778737\\
0.456383216477945	0.0305260610342363\\
0.460077946004863	0.0305397507986489\\
0.463802586855826	0.0305536736392444\\
0.467557381183149	0.0305678337021957\\
0.471342573099534	0.030582235213405\\
0.475158408693936	0.0305968824802369\\
0.479005136047569	0.0306117798932936\\
0.48288300525003	0.0306269319282378\\
0.486792268415562	0.0306423431476609\\
0.49073317969944	0.0306580182030002\\
0.494705995314498	0.0306739618365055\\
0.498710973547785	0.0306901788832574\\
0.502748374777359	0.0307066742732379\\
0.506818461489212	0.0307234530334559\\
0.510921498294339	0.0307405202901289\\
0.515057751945938	0.0307578812709225\\
0.519227491356753	0.0307755413072497\\
0.523430987616559	0.0307935058366319\\
0.527668514009784	0.0308117804051238\\
0.531940346033281	0.0308303706698035\\
0.536246761414231	0.0308492824013307\\
0.540588040128206	0.0308685214865749\\
0.544964464417369	0.0308880939313157\\
0.549376318808822	0.0309080058630174\\
0.553823890133107	0.0309282635336815\\
0.558307467542852	0.0309488733227779\\
0.56282734253157	0.0309698417402586\\
0.567383808952611	0.0309911754296565\\
0.571977163038263	0.0310128811712718\\
0.576607703419018	0.0310349658854492\\
0.581275731142981	0.0310574366359485\\
0.585981549695445	0.0310803006334129\\
0.590725465018618	0.031103565238937\\
0.59550778553152	0.0311272379677385\\
0.600328822150028	0.0311513264929377\\
0.605188888307094	0.0311758386494472\\
0.610088299973121	0.0312007824379769\\
0.615027375676503	0.0312261660291581\\
0.620006436524339	0.0312519977677904\\
0.625025806223304	0.0312782861772155\\
0.630085811100697	0.0313050399638238\\
0.635186780125658	0.0313322680216972\\
0.64032904493055	0.0313599794373934\\
0.645512939832527	0.0313881834948769\\
0.650738801855264	0.0314168896806021\\
0.65600697075087	0.0314461076887538\\
0.661317789021976	0.0314758474266509\\
0.666671601944003	0.03150611902032\\
0.672068757587607	0.0315369328202435\\
0.677509606841312	0.0315682994072914\\
0.682994503434323	0.0316002295988402\\
0.688523803959517	0.0316327344550898\\
0.694097867896634	0.0316658252855827\\
0.699717057635642	0.0316995136559349\\
0.705381738500302	0.031733811394786\\
0.711092278771915	0.0317687306009777\\
0.716849049713269	0.0318042836509685\\
0.722652425592773	0.0318404832064944\\
0.728502783708792	0.031877342222485\\
0.734400504414174	0.031914873955246\\
0.740345971140979	0.0319530919709168\\
0.746339570425412	0.031992010154216\\
0.752381691932944	0.0320316427174856\\
0.758472728483652	0.0320720042100452\\
0.764613076077758	0.0321131095278708\\
0.770803133921369	0.0321549739236091\\
0.777043304452438	0.0321976130169423\\
0.783333993366922	0.0322410428053189\\
0.78967560964516	0.0322852796750625\\
0.796068565578463	0.0323303404128785\\
0.802513276795918	0.0323762422177721\\
0.80901016229141	0.0324230027133969\\
0.81555964445086	0.0324706399608509\\
0.822162149079689	0.0325191724719416\\
0.828818105430498	0.0325686192229372\\
0.835527946230978	0.0326189996688272\\
0.842292107712042	0.0326703337581143\\
0.849111029636188	0.0327226419481597\\
0.855985155326084	0.0327759452211081\\
0.862914931693396	0.032830265100417\\
0.86990080926784	0.0328856236680166\\
0.876943242226473	0.0329420435821312\\
0.884042688423224	0.0329995480957891\\
0.891199609418655	0.0330581610760549\\
0.898414470509972	0.0331179070240157\\
0.905687740761276	0.0331788110955564\\
0.913019893034057	0.033240899122962\\
0.920411404017939	0.0333041976373837\\
0.927862754261669	0.0333687338922107\\
0.935374428204358	0.0334345358873908\\
0.942946914206979	0.0335016323947448\\
0.950580704584116	0.0335700529843215\\
0.958276295635973	0.0336398280518465\\
0.966034187680636	0.0337109888473146\\
0.973854885086602	0.0337835675047849\\
0.981738896305575	0.0338575970734362\\
0.989686733905512	0.0339331115499469\\
0.997698914603958	0.0340101459122643\\
1.00577595930163	0.0340887361548352\\
1.0139183931163	0.0341689193253705\\
1.0221267454169	0.0342507335632237\\
1.03040154985798	0.0343342181394665\\
1.03874334441436	0.0344194134987484\\
1.04715267141616	0.0345063613030362\\
1.05563007758401	0.0345951044773299\\
1.06417611406461	0.034685687257463\\
1.07279133646656	0.0347781552400961\\
1.0814763048965	0.0348725554350248\\
1.0902315839955	0.0349689363199259\\
1.09905774297578	0.0350673478976771\\
1.10795535565772	0.0351678417563912\\
1.11692500050717	0.0352704711323174\\
1.12596726067303	0.0353752909757696\\
1.1350827240252	0.0354823580202539\\
1.14427198319278	0.0355917308549771\\
1.1535356356026	0.0357034700009317\\
1.16287428351806	0.0358176379907646\\
1.17228853407829	0.0359342994526495\\
1.18177899933763	0.0360535211984026\\
1.19134629630538	0.0361753723160895\\
1.20099104698599	0.0362999242673966\\
1.21071387841942	0.036427250990054\\
1.22051542272196	0.0365574290056167\\
1.23039631712731	0.0366905375329372\\
1.24035720402798	0.0368266586076803\\
1.25039873101711	0.0369658772082601\\
1.26052155093052	0.037108281388605\\
1.27072632188919	0.0372539624181868\\
1.28101370734203	0.037403014929781\\
1.29138437610901	0.037555537075461\\
1.30183900242466	0.0377116306913674\\
1.31237826598188	0.0378714014718313\\
1.32300285197614	0.0380349591534793\\
1.33371345115004	0.0382024177099917\\
1.34451075983821	0.0383738955582419\\
1.35539548001256	0.0385495157765982\\
1.36636831932795	0.038729406336235\\
1.37742999116818	0.0389137003463649\\
1.38858121469236	0.0391025363143805\\
1.3998227148817	0.0392960584219708\\
1.4111552225866	0.0394944168183724\\
1.4225794745742	0.0396977679320034\\
1.43409621357626	0.0399062748018428\\
1.44570618833745	0.0401201074300252\\
1.45741015366405	0.0403394431572561\\
1.46920887047298	0.0405644670627863\\
1.48110310584131	0.0407953723908397\\
1.49309363305612	0.041032361005559\\
1.50518123166476	0.0412756438767172\\
1.51736668752555	0.0415254415986482\\
1.52965079285884	0.0417819849450787\\
1.54203434629857	0.0420455154627894\\
1.55451815294413	0.0423162861073128\\
1.56710302441275	0.0425945619241807\\
1.57978977889225	0.0428806207795721\\
1.59257924119422	0.0431747541445928\\
1.60547224280766	0.0434772679378308\\
1.61846962195303	0.0437884834313046\\
1.63157222363676	0.0441087382254353\\
1.64478089970617	0.0444383872992535\\
1.65809650890484	0.0447778041427036\\
1.67151991692849	0.0451273819786241\\
1.68505199648121	0.0454875350828021\\
1.69869362733223	0.0458587002114036\\
1.71244569637308	0.0462413381461065\\
1.72630909767531	0.0466359353684155\\
1.74028473254854	0.0470430058759298\\
1.75437350959913	0.0474630931548051\\
1.76857634478922	0.0478967723243016\\
1.78289416149626	0.0483446524711869\\
1.79732789057308	0.048807379193894\\
1.81187847040838	0.049285637378747\\
1.82654684698776	0.0497801542333282\\
1.84133397395519	0.0502917026052003\\
1.85624081267505	0.0508211046177943\\
1.87126833229461	0.0513692356593869\\
1.88641750980704	0.0519370287658226\\
1.90168933011491	0.0525254794430723\\
1.91708478609426	0.0531356509819867\\
1.93260487865912	0.0537686803248578\\
1.9482506168266	0.0544257845517857\\
1.96402301778248	0.0551082680646049\\
1.97992310694735	0.0558175305574699\\
1.99595191804325	0.0565550758764434\\
2.01211049316092	0.0573225218859418\\
2.02839988282751	0.0581216114780831\\
2.04482114607491	0.0589542248824066\\
2.06137535050858	0.059822393458724\\
2.07806357237695	0.0607283151858112\\
2.09488689664142	0.0616743720942461\\
2.1118464170469	0.0626631499341241\\
2.12894323619287	0.0636974604191532\\
2.14617846560511	0.0647803664495949\\
2.16355322580795	0.0659152107899897\\
2.18106864639712	0.0671056487665445\\
2.1987258661132	0.0683556856571079\\
2.2165260329156	0.0696697195785544\\
2.23447030405729	0.0710525908380866\\
2.25255984615994	0.0725096389141264\\
2.27079583528983	0.0740467684790373\\
2.28917945703429	0.0756705261827141\\
2.30771190657875	0.0773881902999571\\
2.32639438878451	0.0792078758276151\\
2.34522811826701	0.0811386582290213\\
2.36421431947482	0.0831907198024594\\
2.38335422676926	0.0853755236498224\\
2.40264908450462	0.0877060215127755\\
2.42210014710909	0.0901969034242714\\
2.44170867916629	0.0928648993281561\\
2.4614759554975	0.0957291457372001\\
2.48140326124454	0.0988116343954277\\
2.50149189195332	0.102137765162455\\
2.52174315365806	0.1057370324911\\
2.54215836296621	0.109643884721678\\
2.56273884714405	0.113898809147239\\
2.58348594420295	0.118549715186566\\
2.60440100298641	0.123653715743338\\
2.62548538325773	0.129279447134033\\
2.64674045578839	0.135510127484889\\
2.66816760244719	0.142447642965651\\
2.68976821629011	0.150218088363208\\
2.71154370165082	0.158979403260199\\
2.73349547423206	0.16893208949771\\
2.7556249611976	0.180334562731395\\
2.77793360126509	0.193525652797649\\
2.80042284479955	0.208958454408426\\
2.82309415390768	0.227252801818915\\
2.84594900253294	0.249279484263037\\
2.86898887655133	0.276301004056806\\
2.89221527386804	0.310218457452242\\
2.91562970451479	0.354030429762328\\
2.93923369074803	0.412748826340538\\
2.96302876714792	0.49539586889617\\
2.98701648071805	0.619872292536018\\
3.01119839098607	0.826559312997254\\
3.03557607010504	1.2208774388363\\
3.06015110295567	2.01766175613467\\
3.08492508724934	2.23995256364348\\
3.10989963363199	1.45470839228137\\
3.13507636578881	0.999548300035426\\
3.16045692054981	0.710981461593763\\
3.18604294799626	0.542776712892293\\
3.21183611156796	0.437899960765864\\
3.23783808817133	0.366507663115524\\
3.26405056828852	0.314801323606927\\
3.29047525608724	0.275636619280402\\
3.31711386953162	0.244951790368917\\
3.34396814049384	0.220267784689605\\
3.37103981486675	0.199985923314438\\
3.39833065267741	0.183029011789293\\
3.42584242820144	0.168644767828768\\
3.45357693007845	0.156291927233012\\
3.48153596142828	0.145571116651541\\
3.50972133996824	0.13618122741938\\
3.53813489813129	0.127890951435253\\
3.56677848318515	0.120519668329719\\
3.59565395735246	0.113924286055277\\
3.62476319793175	0.10798997836365\\
3.65410809741959	0.102623536302619\\
3.68369056363357	0.0977485118129063\\
3.71351251983634	0.0933016141430217\\
3.74357590486068	0.0892299976077273\\
3.77388267323548	0.0854891936840267\\
3.80443479531291	0.0820415156819205\\
3.83523425739646	0.0788548146321419\\
3.86628306187004	0.0759014993871573\\
3.89758322732826	0.073157757719798\\
3.92913678870758	0.0706029319172622\\
3.96094579741865	0.0682190142697595\\
3.9930123214797	0.0659902364343666\\
4.02533844565089	0.0639027329137958\\
4.05792627157	0.0619442635046292\\
4.09077791788892	0.0601039830064348\\
4.12389552041148	0.0583722490668994\\
4.1572812322323	0.0567404609977347\\
4.19093722387671	0.0552009238946881\\
4.22486568344193	0.0537467335500131\\
4.25906881673929	0.052371678542558\\
4.29354884743766	0.0510701565917664\\
4.32830801720801	0.0498371028137248\\
4.36334858586911	0.0486679279543855\\
4.39867283153455	0.0475584650232378\\
4.43428305076071	0.0465049230296219\\
4.47018155869619	0.0455038467485201\\
4.50637068923228	0.0445520816245537\\
4.54285279515466	0.0436467430708735\\
4.57963024829641	0.0427851895405827\\
4.6167054396922	0.0419649988476459\\
4.65408077973373	0.0411839472961113\\
4.69175869832646	0.0404399912442975\\
4.72974164504755	0.0397312507869615\\
4.76803208930515	0.0390559952855138\\
4.80663252049891	0.0384126305157777\\
4.84554544818188	0.0377996872359234\\
4.88477340222363	0.037215811005198\\
4.92431893297469	0.0366597531077647\\
4.96418461143245	0.036130362456114\\
5.00437302940819	0.0356265783657101\\
5.04488679969571	0.035147424107256\\
5.08572855624109	0.0346920011556403\\
5.12690095431402	0.034259484065562\\
5.16840667068035	0.0338491159133367\\
5.21024840377617	0.0334602042526642\\
5.25242887388323	0.0330921175394095\\
5.29495082330576	0.0327442819868711\\
5.33781701654885	0.0324161788187185\\
5.38103024049808	0.0321073418919128\\
5.42459330460073	0.0318173556665767\\
5.4685090410485	0.0315458535040429\\
5.51278030496154	0.0312925162782882\\
5.55740997457415	0.0310570712897013\\
5.60240095142187	0.0308392914737379\\
5.64775616053012	0.0306389949005329\\
5.69347855060437	0.0304560445650489\\
5.73957109422183	0.0302903484709064\\
5.78603678802477	0.0301418600147353\\
5.83287865291527	0.030010578681788\\
5.88009973425162	0.0298965510677487\\
5.9277031020464	0.0297998722462498\\
5.97569185116595	0.0297206875066805\\
6.02406910153166	0.0296591944925669\\
6.07283799832281	0.0296156457772638\\
6.12200171218097	0.0295903519211077\\
6.17156343941625	0.0295836850627465\\
6.22152640221499	0.029596083107339\\
6.27189384884932	0.0296280545860263\\
6.32266905388836	0.0296801842748886\\
6.37385531841099	0.0297531396780051\\
6.42545597022062	0.0298476784987985\\
6.47747436406142	0.0299646572473182\\
6.52991388183651	0.0301050411594036\\
6.5827779328278	0.0302699156379281\\
6.63606995391757	0.0304604994680301\\
6.68979340981205	0.030678160109236\\
6.74395179326655	0.0309244314300806\\
6.79854862531261	0.031201034328304\\
6.85358745548692	0.0315099007759433\\
6.90907186206198	0.0318532019488613\\
6.96500545227891	0.0322333812513084\\
7.0213918625818	0.0326531932370513\\
7.07823475885425	0.0331157496715187\\
7.13553783665763	0.0336245742904965\\
7.19330482147139	0.0341836682121639\\
7.25153946893525	0.0347975884806614\\
7.31024556509331	0.0354715429023308\\
7.36942692664034	0.0362115052378519\\
7.42908740116972	0.0370243560157419\\
7.48923086742376	0.0379180558503538\\
7.5498612355458	0.0389018603464439\\
7.61098244733438	0.039986588694343\\
7.6725984764996	0.0411849622618738\\
7.73471332892138	0.0425120354066894\\
7.79733104290997	0.0439857491807909\\
7.86045568946846	0.0456276508398341\\
7.9240913725574	0.0474638400947726\\
7.98824222936176	0.049526230057161\\
8.0529124305597	0.0518542521044936\\
8.1181061805939	0.0544971983140304\\
8.18382771794484	0.0575174980618081\\
8.25008131540631	0.0609953942745244\\
8.31687128036327	0.0650357701712259\\
8.38420195507184	0.0697783757360002\\
8.45207771694167	0.0754136072773534\\
8.52050297882047	0.0822077064477524\\
8.5894821892809	0.0905446591558779\\
8.65901983290984	0.100999296952157\\
8.7291204305999	0.114472511350743\\
8.79978853984338	0.132460161483777\\
8.87102875502857	0.157639670672776\\
8.94284570773836	0.195315941869444\\
9.0152440670515	0.257641854726726\\
9.088228539846	0.379373224044827\\
9.16180387110529	0.69848957685142\\
9.23597484422661	1.17792497348285\\
9.31074628133199	0.662424531075828\\
9.38612304358184	0.426565839201396\\
9.46211003149089	0.26831831294528\\
9.53871218524687	0.196409688827129\\
9.61593448503166	0.155518110329521\\
9.69378195134502	0.128857404190411\\
9.77225964533111	0.110064494193512\\
9.85137266910737	0.0961084190919932\\
9.93112616609643	0.085346347970039\\
10.0115253213603	0.0768069220961196\\
10.0925753619375	0.0698779568136466\\
10.1742815571832	0.0641541496237396\\
10.2566492191112	0.0593564005426156\\
10.33968370274	0.0552862285842038\\
10.4233904064403	0.0517986476826511\\
10.5077747722864	0.0487853214130203\\
10.5928422864097	0.0461637179945519\\
10.6785984793556	0.0438699104472772\\
10.7650489264432	0.0418536682026687\\
10.8521992481272	0.0400750326433072\\
10.9400551103639	0.0385018790641845\\
11.0286222249794	0.0371081497515175\\
11.1179063500406	0.0358725532929215\\
11.2079132902301	0.0347775939979012\\
11.2986488972231	0.0338088391947124\\
11.3901190700682	0.0329543608094733\\
11.4823297555707	0.032204306710442\\
11.5752869486794	0.0315505702552134\\
11.6689966928762	0.0309865354426108\\
11.7634650805689	0.0305068813936807\\
11.8586982534876	0.0301074344403119\\
11.9547024030838	0.0297850594631078\\
12.0514837709331	0.0295375846844066\\
12.1490486491407	0.0293637561635222\\
12.2474033807505	0.0292632199631383\\
12.346554360158	0.0292365315206157\\
12.4465080335254	0.0292851933093131\\
12.5472708992008	0.029411723557202\\
12.6488495081411	0.0296197607682643\\
12.7512504643373	0.0299142112768717\\
12.8544804252445	0.0303014503464117\\
12.9585461022141	0.0307895918214447\\
13.0634542609305	0.0313888476909241\\
13.1692117218509	0.032112008099182\\
13.2758253606487	0.0329750859081927\\
13.3833021086605	0.033998190399323\\
13.4916489533366	0.0352067263195681\\
13.6008729386957	0.0366330644304992\\
13.7109811657823	0.0383189106796349\\
13.8219807931287	0.0403187360861493\\
13.9338790372205	0.0427048616686422\\
14.0466831729655	0.0455752068702423\\
14.1604005341668	0.049065479200503\\
14.2750385139995	0.0533690807974765\\
14.3906045654914	0.058771090118784\\
14.5071062020079	0.0657094492654924\\
14.6245509977397	0.0748925899193092\\
14.742946588196	0.087544935212495\\
14.8623006707006	0.10597682943806\\
14.9826210048919	0.135110849179081\\
15.1039154132284	0.187471852819153\\
15.2261917814963	0.3045088004037\\
15.3494580593225	0.605466876775758\\
15.4737222606918	0.516142417913781\\
15.5989924644673	0.25887631090987\\
15.7252768149161	0.187437326200164\\
15.8525835222385	0.130388348845372\\
15.980920863102	0.101054367680829\\
16.1102971811795	0.0828086088709603\\
16.240720887691	0.0703525782381838\\
16.3722004619516	0.0613357635535396\\
16.5047444519217	0.054538275769621\\
16.6383614747635	0.0492608160635457\\
16.7730602174008	0.0450731906713444\\
16.9088494370839	0.0416963273932073\\
17.045737961959	0.0389415808962798\\
17.1837346916419	0.0366772424929001\\
17.3228485977971	0.0348090097004698\\
17.4630887247206	0.0332680782504274\\
17.604464189928	0.0320036167493773\\
17.7469841847474	0.0309778761465401\\
17.8906579749169	0.030162948745965\\
18.0354949011869	0.029538601824482\\
18.1815043799277	0.0290908423749652\\
18.3286959037413	0.0288110065542666\\
18.4770790420785	0.0286952535465752\\
18.6266634418617	0.0287444025893649\\
18.7774588281112	0.0289640982312171\\
18.9294750045783	0.0293653327955386\\
19.0827218543818	0.0299654061873677\\
19.2372093406515	0.0307894738817364\\
19.3929475071751	0.0318729435789871\\
19.5499464790516	0.0332651643786256\\
19.7082164633496	0.0350351765873747\\
19.8677677497706	0.0372808930079188\\
20.0286107113184	0.0401442619586482\\
20.1907558049731	0.0438374065296977\\
20.3542135723711	0.0486901512051593\\
20.5189946404906	0.0552423540009553\\
20.6851097223421	0.0644389250768624\\
20.8525696176653	0.0780886906487213\\
21.0213852136311	0.100110203236283\\
21.1915674855492	0.140623976829385\\
21.363127497582	0.232062708560801\\
21.5360764034637	0.406665745213227\\
21.7104254472254	0.302241839866561\\
21.8861859639264	0.204791781468976\\
22.0633693803907	0.119441898793258\\
22.2419872159503	0.0864611476920208\\
22.4220510831939	0.0684341207970596\\
22.603572688722	0.0569994320834961\\
22.7865638339077	0.0491525448388423\\
22.9710364156645	0.0434952534839724\\
23.1570024272191	0.0392827374551881\\
23.3444739588916	0.0360818558456348\\
23.5334631988815	0.0336248354452435\\
23.7239824340596	0.031738954318218\\
23.9160440507678	0.0303098581060012\\
24.1096605356231	0.0292612672230523\\
24.3048444763306	0.0285433370278933\\
24.5016085625011	0.0281259500113845\\
24.6999655864764	0.0279950851901313\\
24.899928444161	0.0281513704253903\\
25.1015101358603	0.028610501123184\\
25.3047237671259	0.0294056647772537\\
25.509582549608	0.0305926314534607\\
25.7160998019135	0.0322589849476544\\
25.9242889504728	0.0345405083525174\\
26.1341635304121	0.03765099245225\\
26.3457371864336	0.0419392709171044\\
26.5590236737027	0.0480064661848046\\
26.7740368587419	0.0569710048858066\\
26.9907907203326	0.0711468148472615\\
27.2092993504239	0.0960772581402036\\
27.4295769550488	0.147587785668438\\
27.6516378552475	0.256237451184691\\
27.8754964879989	0.250777966553085\\
28.1011674071587	0.146841652043151\\
28.3286652844062	0.0997400462256068\\
28.5580049101975	0.0705542877740327\\
28.7892011947275	0.0554282901235663\\
29.0222691688993	0.0461393336921153\\
29.2572239853012	0.0399520579630381\\
29.4940809191919	0.035638080442713\\
29.7328553694936	0.0325610633602623\\
29.9735628597932	0.0303619479810082\\
30.2162190393513	0.0288280871992928\\
30.4608396841202	0.0278322964818567\\
30.7074406977686	0.0273026781944669\\
30.9560381127168	0.0272078929895387\\
31.2066480911777	0.0275516015949864\\
31.4592869262085	0.0283739973122991\\
31.7139710427697	0.0297611519305574\\
31.9707169987928	0.0318662082913728\\
32.229541486257	0.0349526995080677\\
32.4904613322743	0.0394852585350189\\
32.7534935001834	0.0463345393270166\\
33.0186550906528	0.0572948653576168\\
33.2859633427924	0.0765875380633951\\
33.5554356352742	0.115608871683646\\
33.8270894874623	0.191503525192934\\
34.1009425605519	0.186362391366921\\
34.3770126587175	0.129920610992858\\
34.6553177302703	0.0778292758176285\\
34.9358758688252	0.05608260901886\\
35.2187053144771	0.0446432580318813\\
35.5038244549867	0.0376772362447768\\
35.7912518269762	0.0331453818494823\\
36.0810061171339	0.0301226983973024\\
36.3731061634299	0.0281358855364868\\
36.6675709563398	0.0269305377481027\\
36.9644196400802	0.0263754978204891\\
37.2636715138533	0.0264221789823759\\
37.5653460331008	0.0270917366708653\\
37.8694628107696	0.0284827804367248\\
38.1760416185865	0.0308043231840478\\
38.4851023883439	0.0344552802781726\\
38.7966652131954	0.0402122176744548\\
39.1107503489621	0.0497115042587101\\
39.4273782154499	0.0668390902670553\\
39.7465693977764	0.101577970990875\\
40.0683446477099	0.157985508952111\\
40.3927248850181	0.131289938552669\\
40.7197311988284	0.0996066555044861\\
41.0493848489989	0.0591826194230485\\
41.3817072675003	0.044338543652637\\
41.7167200598099	0.0362416815393193\\
42.0544450063156	0.0313486807522568\\
42.3949040637325	0.028302625395694\\
42.7381193665299	0.0264794476624567\\
43.0841132283705	0.0255781929250554\\
43.4329081435614	0.0254751230196409\\
43.7845267885158	0.026174346927251\\
44.1389920232281	0.0278117105840443\\
44.4963268927599	0.0307149451881372\\
44.8565546287376	0.0355712757584186\\
45.2196986508636	0.0438738774959066\\
45.5857825684385	0.0591951806374653\\
45.954830181896	0.0900903241136934\\
46.3268654843505	0.130895312419765\\
46.7019126631568	0.0954111748914858\\
47.0799961014825	0.0717302926712106\\
47.4611403798933	0.0471967315835934\\
47.8453702779515	0.0365071154352036\\
48.2327107758263	0.0306325028832529\\
48.6231870559183	0.0272188469902786\\
49.0168245044967	0.0253288670107783\\
49.4136487133493	0.0245571306637155\\
49.8136854814472	0.0247696864129263\\
50.2169608166212	0.0260345164739409\\
50.6235009372529	0.0286596334359485\\
51.0333322739797	0.0333757183491881\\
51.4464814714125	0.0418668218577523\\
51.8629753898685	0.058250523204219\\
52.2828411071172	0.0899475820298926\\
52.7061059201407	0.106354668768917\\
53.1327973469089	0.0844579653891515\\
53.5629431281677	0.0501670121666154\\
53.9965712292436	0.0364982620410099\\
54.433709841861	0.0297327081999597\\
54.8743873859751	0.0260601443316859\\
55.3186325116201	0.024191402867084\\
55.7664741007712	0.0236275704919445\\
56.2179412692231	0.0242527834435639\\
56.6730633684818	0.0262578979244294\\
57.1318699876742	0.0302685054328917\\
57.5943909554709	0.0378239889555243\\
58.0606563420252	0.0526962603327777\\
58.5306964609293	0.0803283382298011\\
59.0045418711838	0.0868786447702409\\
59.4822233791851	0.0726140062957532\\
59.9637720407285	0.0415034100458681\\
60.4492191630263	0.0312412739914345\\
60.9385963067443	0.0261732650984558\\
61.4319352880526	0.0236508379459311\\
61.929268180695	0.0227733491962542\\
62.4306273180741	0.0232942970017874\\
62.9360452953524	0.0254069524791779\\
63.4455549715731	0.0298928732693455\\
63.9591894717946	0.0387857067542017\\
64.4769821892456	0.0566867932888753\\
64.9989667874954	0.0792121962537636\\
65.5251772026422	0.0621312413838127\\
66.0556476455202	0.0444464586356634\\
66.590412603923	0.0313592134709922\\
67.1295068448464	0.0255171169280454\\
67.6729654167483	0.0227750493383114\\
68.2208236518274	0.0219309475906422\\
68.7731171683206	0.022698486595186\\
69.3298818728181	0.025395315657745\\
69.8911539625983	0.0312153039202052\\
70.4569699279812	0.0432157420390344\\
71.0273665546999	0.0641786225120949\\
71.6023809262934	0.0616872480631769\\
72.1820504265165	0.047169507313399\\
72.7664127417709	0.0310644522661131\\
73.3555058635552	0.0246694913490652\\
73.9493680909343	0.0218514687039101\\
74.5480380330305	0.021146836946361\\
75.1515546115323	0.0222764196071079\\
75.7599570632258	0.0257650921215691\\
76.3732849425456	0.0334109415729547\\
76.9915781241454	0.0489108851263148\\
77.6148768054918	0.0614524304593592\\
78.2432215094763	0.0565632722538981\\
78.8766530870511	0.0320033737179745\\
79.5152127198837	0.0243658843289905\\
80.1589419230357	0.0211709938871368\\
80.8078825476607	0.0203942587415286\\
81.4620767837254	0.021666978288646\\
82.1215671627531	0.0256492041574002\\
82.7863965605879	0.0345698335956288\\
83.4566082001833	0.0507578328748986\\
84.1322456544116	0.0499991369602134\\
84.8133528488963	0.037627859286377\\
85.4999740648693	0.0257183504662422\\
86.1921539420481	0.0211421563365272\\
86.8899374815392	0.0196869366517435\\
87.5933700487634	0.0204933472645241\\
88.3024973764047	0.0240209824902498\\
89.0173655673848	0.0323308732526695\\
89.7380210978585	0.0470156206115461\\
90.4645108202373	0.0452231705809378\\
91.1968819662343	0.032666723064645\\
91.9351821499347	0.0231895681930386\\
92.6794593708925	0.01967593619518\\
93.4297620172496	0.0190605418391856\\
94.1861388688832	0.0209510865877571\\
94.9486391005764	0.0265078697360987\\
95.7173122852146	0.0383349123801869\\
96.49220839701	0.0445172933049963\\
97.2733778147489	0.0354355749900166\\
98.0608713250685	0.0233465281876315\\
98.8547401257578	0.0192185580744897\\
99.655035829086	0.0183948097233316\\
100.461810465159	0.0202664767298718\\
101.275116485301	0.0260415607241201\\
102.095006765465	0.0377525165666689\\
102.921534609671	0.0397255037525803\\
103.75475375347	0.0290591471795735\\
104.594718367439	0.0206556404240149\\
105.441483060703	0.0179486569322305\\
106.295102884484	0.0182743754207776\\
107.15563333568	0.0218238126942667\\
108.023130360475	0.0306467262272551\\
108.897650357974	0.0387605692063473\\
109.779250183872	0.0324538554966052\\
110.667987154148	0.0210625755536063\\
111.563919048792	0.0175750856322056\\
112.467104115564	0.0175156655261125\\
113.377601073777	0.0207536382387353\\
114.295469118117	0.0291454780931767\\
115.220767922492	0.0359113167759561\\
116.153557643908	0.0286825779846486\\
117.093898926384	0.0194029873657621\\
118.041852904894	0.0167518444081104\\
118.997481209338	0.0174820011451654\\
119.960845968555	0.0220601990313635\\
120.932009814357	0.0316034177090759\\
121.911035885602	0.0349150176598762\\
122.897987832301	0.0217617868439954\\
123.892929819754	0.0168862978077843\\
124.895926532723	0.0163063766556424\\
125.907043179635	0.0192845263740459\\
126.926345496825	0.0272922534202322\\
127.953899752808	0.0315620449214403\\
128.989772752585	0.0225341045216087\\
130.034031841991	0.0166818750045427\\
131.086744912069	0.0157480119046721\\
132.147980403488	0.0184942931584108\\
133.217807310988	0.0261691960492658\\
134.296295187868	0.0303515776967679\\
135.38351415051	0.0206321469325135\\
136.479534882933	0.0157836304498467\\
137.584428641392	0.0155315780419592\\
138.698267259009	0.0192917424364771\\
139.821123150444	0.0272713151242194\\
140.953069316601	0.0284260543683249\\
142.094179349378	0.017338848460504\\
143.244527436445	0.014790823476506\\
144.404188366077	0.0162830880944487\\
145.573237532004	0.0224887839162155\\
146.751750938323	0.0273846531756797\\
147.939805204436	0.0191339748833866\\
149.137477570027	0.0147103575718199\\
150.344845900091	0.0150054274517276\\
151.561988689989	0.0197742072749773\\
152.788985070559	0.0257830566699542\\
154.025914813254	0.0198403567237613\\
155.272858335329	0.0145182656488135\\
156.529896705074	0.0144403965242919\\
157.79711164708	0.0188615675850409\\
159.074585547554	0.0246736552364745\\
160.362401459674	0.0187062177763105\\
161.66064310899	0.0139548821641893\\
162.969394898867	0.014333763243535\\
164.288741915971	0.0193872529750524\\
165.618769935804	0.0244344223623787\\
166.959565428276	0.0163053108610335\\
168.311215563331	0.0132830573265806\\
169.673808216612	0.0149822480423412\\
171.047431975172	0.0211045234517864\\
172.432176143241	0.0214118197733407\\
173.828130748022	0.0138993791353883\\
175.235386545551	0.0131874282646633\\
176.654035026596	0.0172072434037029\\
178.084168422602	0.0223681692059147\\
179.525879711692	0.0153097517340222\\
180.979262624709	0.0126065447353559\\
182.444411651309	0.014829147967264\\
183.921422046107	0.0205330702251084\\
185.410389834867	0.0167566566842535\\
186.911411820748	0.0124530862583413\\
188.424585590593	0.0136172737836106\\
189.950009521279	0.0191064522638303\\
191.487782786108	0.0174545213672867\\
193.038005361258	0.0122957496129531\\
194.600778032282	0.0130548867748376\\
196.176202400658	0.0182893346098322\\
197.764380890397	0.0169107505294101\\
199.365416754703	0.0119592231954867\\
200.979414082682	0.0129470505827398\\
202.606477806113	0.0181182174176519\\
204.246713706267	0.0153011613835602\\
205.900228420788	0.0115207453187894\\
207.56712945062	0.0133716671478914\\
209.247525167003	0.0183609896322184\\
210.941524818514	0.0132843357897268\\
212.64923853817	0.0112762362229616\\
214.37077735059	0.0145836757878939\\
216.10625317921	0.0182309279998696\\
217.855778853565	0.011567622946752\\
219.619468116618	0.0117150556636595\\
221.39743563216	0.0163776666648118\\
223.189796992262	0.0136582599306588\\
224.99666872479	0.0107521541534253\\
226.818168300982	0.0135081205473169\\
228.654414143084	0.0170803450891125\\
230.505525632052	0.0109515142108827\\
232.37162311531	0.0115217432343183\\
234.252827914574	0.0160876534266079\\
236.149262333744	0.0118275667368658\\
238.061049666849	0.0105371588326295\\
239.988314206069	0.0144589769808761\\
241.931181249812	0.0129955180996576\\
243.88977711086	0.0101179800997\\
245.864229124585	0.0130729533948809\\
247.854665657221	0.0140403601415056\\
249.861216114214	0.00994431554211016\\
251.884010948637	0.0121377197101904\\
253.923181669665	0.0145399190793658\\
255.97886085113	0.00981698597592691\\
258.051182140139	0.0116195895135846\\
260.14028026576	0.0143747532866568\\
262.246291047787	0.00963720153348824\\
264.369351405564	0.0114481601431797\\
266.50959936689	0.0136679330580964\\
268.667174076992	0.00940250500094725\\
270.842215807571	0.011602083607014\\
273.034865965925	0.0124678359857844\\
275.245267104134	0.00919921408846087\\
277.473562928337	0.0120743066712338\\
279.719898308069	0.0110259605149867\\
281.984419285682	0.00919002011387511\\
284.267273085842	0.0127578784287193\\
286.568608125093	0.00970808900428603\\
288.888574021513	0.00960479490552841\\
291.227321604441	0.0131927142605791\\
293.585002924277	0.00883096381879373\\
295.961771262377	0.0106644826841407\\
298.357781141006	0.0108429984438117\\
300.773188333398	0.00869243535081906\\
303.208149873869	0.0120890218741261\\
305.66282406804	0.00888999649872642\\
308.137370503119	0.00963634331402353\\
310.63195005828	0.0111139539251169\\
313.146724915125	0.00833578409003925\\
315.68185856822	0.0114607487888114\\
318.237515835737	0.00857808739938969\\
320.813862870155	0.00945763212164644\\
323.411067169074	0.0101557163109647\\
326.029297586098	0.00820488955629566\\
328.668724341813	0.0114661596085735\\
331.329519034861	0.00797323499248283\\
334.011854653082	0.0100602775856652\\
336.715905584777	0.00854738202577362\\
339.441847630035	0.00870036434224434\\
342.189858012163	0.00971696202600734\\
344.960115389212	0.00787670953403618\\
347.75279986559	0.0107479450578592\\
350.568093003771	0.00755467722697453\\
353.406177836102	0.0102324549480203\\
356.267238876697	0.00757479969688573\\
359.151462133436	0.00937819735892548\\
362.059035120061	0.00779449253776408\\
364.99014686836	0.00865074000095868\\
367.944987940466	0.00809136925481324\\
370.923750441235	0.00811005522929485\\
373.926628030746	0.00836092160410272\\
376.953815936883	0.00773849752759896\\
380.005510968034	0.00852544543811208\\
383.081911525882	0.00749506694457206\\
386.183217618305	0.00854390452800339\\
389.309630872381	0.0073467907892492\\
392.461354547494	0.00840898352442921\\
395.638593548549	0.00727859191761753\\
398.841554439296	0.00813271707899116\\
402.070445455755	0.00729416926896424\\
405.325476519761	0.00774194425680805\\
408.606859252603	0.00741194116510184\\
411.914806988789	0.00728586732406729\\
415.249534789915	0.00765297485636966\\
418.611259458642	0.006837738977856\\
422.000199552799	0.00801204914239831\\
425.416575399583	0.00648741592612524\\
428.860609109892	0.00838875370033309\\
432.332524592758	0.00633372988836161\\
435.832547569911	0.00821435768486454\\
439.360905590448	0.00647992900870176\\
442.917828045629	0.00720301803537817\\
446.503546183794	0.00699824402388781\\
450.118293125388	0.00635000051511923\\
453.762303878129	0.0077410788683643\\
457.435815352278	0.00603041989707423\\
461.139066376045	0.00756194711406906\\
464.872297711114	0.00638147983964527\\
468.635752068297	0.00631881351211311\\
472.429674123315	0.00728711905814331\\
476.254310532705	0.0058209651582354\\
480.109909949849	0.00712476019912771\\
483.996723041153	0.00633397950858279\\
487.91500250233	0.00585912909404084\\
491.865003074839	0.00729453003772663\\
495.846981562442	0.00579580683398451\\
499.861196847899	0.00607190424798324\\
503.907909909802	0.00686204179878159\\
507.987383839539	0.00554357698503094\\
512.0998838584	0.00617085485296043\\
516.245677334823	0.00654123050095458\\
520.425033801768	0.00540469820592459\\
524.638224974252	0.00604480695076688\\
528.885524767004	0.0064306243318416\\
533.167209312277	0.00532145795418853\\
537.483556977805	0.00571084677926218\\
541.834848384891	0.00647640045165639\\
546.221366426659	0.00535606832085378\\
550.643396286443	0.00528560695737077\\
555.101225456329	0.00632355045347682\\
559.595143755845	0.00564310038620853\\
564.1254433508	0.00501194344402569\\
568.692418772287	0.00553050799926151\\
573.296366935823	0.00611304462433314\\
577.937587160657	0.00521130783651002\\
582.616381189231	0.00488898410896685\\
587.333053206791	0.00548309108455701\\
592.087909861173	0.00588710410087062\\
596.881260282727	0.00509918003754858\\
601.713416104429	0.00473188587221233\\
606.584691482126	0.00508512866215601\\
611.495403114975	0.00572514432001417\\
616.445870266023	0.00529461754781789\\
621.436414782965	0.00470772204608641\\
626.467361119073	0.0045960332722832\\
631.539036354283	0.00497626846197812\\
636.651770216466	0.0054724327388137\\
641.805895102865	0.00519328401932838\\
647.001746101695	0.00467226757292702\\
652.239661013943	0.00440671464078434\\
657.519980375318	0.00446856736382974\\
662.843047478396	0.00479547140055897\\
668.209208394941	0.0051562410690808\\
673.618811998395	0.00508969081517182\\
679.072209986571	0.00472061989372935\\
684.569756904508	0.00439007274801916\\
690.111810167529	0.00420204577426487\\
695.698730084476	0.00416400216445204\\
701.330879881129	0.00425031568661201\\
707.008625723831	0.00442037671977995\\
712.732336743282	0.00461652735065845\\
718.502385058548	0.0047589945443501\\
724.31914580125	0.00477653368448277\\
730.182997139948	0.00467854063121908\\
736.094320304736	0.00453050047226944\\
742.053499612018	0.00438000864033348\\
748.060922489501	0.00424717155067973\\
754.116979501382	0.00413754225265815\\
760.222064373731	0.0040504110251882\\
766.376574020104	0.00398285682916486\\
772.580908567334	0.00393175453272173\\
778.835471381552	0.00389475471150274\\
785.140669094413	0.00387070541504994\\
791.496911629522	0.00385973476468792\\
797.904612229098	0.00386306334474915\\
804.36418748083	0.00388249321986531\\
810.876057344966	0.00391937566250786\\
817.440645181619	0.00397262426887546\\
824.058377778279	0.00403489013132341\\
830.729685377579	0.00408559581082237\\
837.455001705243	0.00408416749053261\\
844.234763998311	0.00398895528739712\\
851.069413033537	0.00381077059911023\\
857.959393156072	0.00361099792459968\\
864.905152308334	0.00345072453258084\\
871.907142059136	0.00337302717019948\\
878.96581763305	0.00340377990816861\\
886.081637939989	0.00354378821946633\\
893.255065605058	0.00373137757385213\\
900.486566998624	0.00376692439557833\\
907.77661226663	0.00352671343682589\\
915.125675361174	0.00327758295791458\\
922.534234071309	0.0032122460807453\\
930.002770054118	0.00336693764916175\\
937.531768866021	0.00359502091367387\\
945.121719994339	0.00346839369418386\\
952.773116889132	0.00316133863110349\\
960.486456995261	0.00311384375592993\\
968.262241784744	0.00335657517392532\\
976.100976789355	0.00343255281838772\\
984.003171633478	0.00309146352760322\\
991.969340067262	0.00302755023513526\\
1000	0.00330883803651716\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0001	0.0297032698214589\\
0.000100809567353382	0.0297032698220927\\
0.00010162568869976	0.0297032698227368\\
0.000102448417098122	0.0297032698233913\\
0.000103277806037004	0.0297032698240565\\
0.000104113909437969	0.0297032698247324\\
0.000104956781659108	0.0297032698254194\\
0.00010580647749858	0.0297032698261175\\
0.000106663052198171	0.029703269826827\\
0.000107526561446888	0.029703269827548\\
0.000108397061384575	0.0297032698282808\\
0.00010927460860557	0.0297032698290254\\
0.000110159260162376	0.0297032698297822\\
0.000111051073569377	0.0297032698305513\\
0.000111950106806574	0.0297032698313328\\
0.000112856418323356	0.0297032698321271\\
0.000113770067042298	0.0297032698329343\\
0.000114691112362992	0.0297032698337546\\
0.000115619614165913	0.0297032698345883\\
0.000116555632816306	0.0297032698354354\\
0.000117499229168114	0.0297032698362964\\
0.000118450464567934	0.0297032698371714\\
0.000119409400859005	0.0297032698380606\\
0.000120376100385228	0.0297032698389642\\
0.00012135062599522	0.0297032698398825\\
0.000122333041046402	0.0297032698408158\\
0.000123323409409112	0.0297032698417642\\
0.000124321795470765	0.0297032698427281\\
0.000125328264140034	0.0297032698437076\\
0.000126342880851072	0.0297032698447031\\
0.000127365711567764	0.0297032698457147\\
0.000128396822788018	0.0297032698467428\\
0.000129436281548089	0.0297032698477876\\
0.000130484155426934	0.0297032698488493\\
0.000131540512550606	0.0297032698499284\\
0.000132605421596686	0.029703269851025\\
0.000133678951798747	0.0297032698521393\\
0.000134761172950852	0.0297032698532719\\
0.000135852155412096	0.0297032698544228\\
0.000136951970111177	0.0297032698555925\\
0.00013806068855101	0.0297032698567811\\
0.000139178382813373	0.0297032698579891\\
0.000140305125563594	0.0297032698592167\\
0.000141440990055278	0.0297032698604643\\
0.000142586050135065	0.0297032698617322\\
0.000143740380247435	0.0297032698630206\\
0.000144904055439544	0.02970326986433\\
0.000146077151366109	0.0297032698656607\\
0.000147259744294318	0.0297032698670131\\
0.000148451911108798	0.0297032698683874\\
0.000149653729316606	0.0297032698697841\\
0.000150865277052271	0.0297032698712034\\
0.000152086633082875	0.0297032698726459\\
0.000153317876813171	0.0297032698741118\\
0.000154559088290748	0.0297032698756015\\
0.000155810348211234	0.0297032698771154\\
0.000157071737923542	0.029703269878654\\
0.00015834333943516	0.0297032698802176\\
0.000159625235417481	0.0297032698818066\\
0.000160917509211179	0.0297032698834214\\
0.000162220244831628	0.0297032698850625\\
0.00016353352697436	0.0297032698867302\\
0.000164857441020578	0.0297032698884251\\
0.000166192073042701	0.0297032698901475\\
0.000167537509809962	0.0297032698918979\\
0.000168893838794052	0.0297032698936768\\
0.000170261148174801	0.0297032698954846\\
0.000171639526845917	0.0297032698973217\\
0.00017302906442076	0.0297032698991888\\
0.000174429851238172	0.0297032699010862\\
0.000175841978368348	0.0297032699030144\\
0.000177265537618758	0.029703269904974\\
0.000178700621540116	0.0297032699069655\\
0.000180147323432395	0.0297032699089893\\
0.000181605737350894	0.029703269911046\\
0.000183075958112354	0.0297032699131362\\
0.000184558081301122	0.0297032699152603\\
0.000186052203275363	0.029703269917419\\
0.000187558421173328	0.0297032699196128\\
0.000189076832919665	0.0297032699218422\\
0.00019060753723179	0.0297032699241079\\
0.000192150633626303	0.0297032699264104\\
0.000193706222425457	0.0297032699287503\\
0.000195274404763682	0.0297032699311283\\
0.000196855282594159	0.0297032699335449\\
0.000198448958695448	0.0297032699360008\\
0.000200055536678172	0.0297032699384967\\
0.000201675120991751	0.0297032699410331\\
0.000203307816931193	0.0297032699436108\\
0.00020495373064394	0.0297032699462304\\
0.000206612969136771	0.0297032699488925\\
0.000208285640282755	0.0297032699515979\\
0.000209971852828265	0.0297032699543473\\
0.000211671716400053	0.0297032699571415\\
0.00021338534151237	0.029703269959981\\
0.000215112839574156	0.0297032699628667\\
0.00021685432289628	0.0297032699657993\\
0.000218609904698845	0.0297032699687796\\
0.000220379699118545	0.0297032699718083\\
0.000222163821216089	0.0297032699748862\\
0.00022396238698368	0.0297032699780143\\
0.000225775513352553	0.0297032699811931\\
0.000227603318200585	0.0297032699844237\\
0.00022944592035995	0.0297032699877067\\
0.00023130343962485	0.0297032699910431\\
0.000233175996759301	0.0297032699944338\\
0.000235063713504986	0.0297032699978796\\
0.000236966712589169	0.0297032700013814\\
0.000238885117732672	0.0297032700049401\\
0.000240819053657923	0.0297032700085567\\
0.00024276864609706	0.0297032700122321\\
0.000244734021800108	0.0297032700159672\\
0.000246715308543219	0.0297032700197631\\
0.000248712635136979	0.0297032700236207\\
0.000250726131434783	0.0297032700275409\\
0.000252755928341275	0.029703270031525\\
0.000254802157820863	0.0297032700355737\\
0.000256864952906292	0.0297032700396883\\
0.0002589444477073	0.0297032700438698\\
0.000261040777419332	0.0297032700481193\\
0.000263154078332332	0.0297032700524378\\
0.000265284487839603	0.0297032700568266\\
0.000267432144446738	0.0297032700612867\\
0.000269597187780627	0.0297032700658193\\
0.000271779758598533	0.0297032700704256\\
0.000273979998797246	0.0297032700751068\\
0.000276198051422303	0.029703270079864\\
0.000278434060677294	0.0297032700846987\\
0.000280688171933232	0.0297032700896119\\
0.000282960531738006	0.029703270094605\\
0.000285251287825912	0.0297032700996792\\
0.000287560589127251	0.029703270104836\\
0.000289888585778017	0.0297032701100766\\
0.000292235429129655	0.0297032701154024\\
0.000294601271758903	0.0297032701208147\\
0.000296986267477709	0.0297032701263151\\
0.000299390571343235	0.0297032701319048\\
0.000301814339667932	0.0297032701375855\\
0.000304257730029708	0.0297032701433585\\
0.000306720901282168	0.0297032701492253\\
0.000309204013564946	0.0297032701551875\\
0.000311707228314113	0.0297032701612467\\
0.000314230708272674	0.0297032701674043\\
0.000316774617501149	0.0297032701736621\\
0.000319339121388238	0.0297032701800216\\
0.000321924386661572	0.0297032701864844\\
0.000324530581398558	0.0297032701930524\\
0.0003271578750373	0.0297032701997271\\
0.000329806438387618	0.0297032702065103\\
0.000332476443642155	0.0297032702134038\\
0.000335168064387566	0.0297032702204094\\
0.000337881475615808	0.0297032702275288\\
0.000340616853735517	0.029703270234764\\
0.000343374376583475	0.0297032702421168\\
0.000346154223436172	0.0297032702495891\\
0.000348956575021463	0.029703270257183\\
0.000351781613530314	0.0297032702649003\\
0.000354629522628654	0.029703270272743\\
0.000357500487469309	0.0297032702807132\\
0.00036039469470404	0.029703270288813\\
0.000363312332495683	0.0297032702970445\\
0.000366253590530376	0.0297032703054098\\
0.000369218660029898	0.0297032703139111\\
0.000372207733764093	0.0297032703225506\\
0.000375221006063408	0.0297032703313305\\
0.000378258672831527	0.0297032703402532\\
0.000381320931558105	0.029703270349321\\
0.000384407981331609	0.0297032703585361\\
0.000387520022852263	0.0297032703679011\\
0.000390657258445091	0.0297032703774183\\
0.000393819892073078	0.0297032703870902\\
0.000397008129350424	0.0297032703969194\\
0.000400222177555915	0.0297032704069083\\
0.000403462245646401	0.0297032704170597\\
0.000406728544270374	0.029703270427376\\
0.000410021285781671	0.0297032704378601\\
0.000413340684253274	0.0297032704485147\\
0.000416686955491232	0.0297032704593424\\
0.000420060317048688	0.0297032704703462\\
0.000423460988240025	0.0297032704815288\\
0.000426889190155123	0.0297032704928933\\
0.000430345145673733	0.0297032705044424\\
0.00043382907947997	0.0297032705161794\\
0.000437341218076915	0.0297032705281071\\
0.000440881789801347	0.0297032705402288\\
0.000444451024838583	0.0297032705525475\\
0.000448049155237445	0.0297032705650665\\
0.000451676414925349	0.029703270577789\\
0.000455333039723509	0.0297032705907184\\
0.00045901926736227	0.0297032706038579\\
0.000462735337496566	0.029703270617211\\
0.000466481491721497	0.0297032706307812\\
0.000470257973588042	0.029703270644572\\
0.000474065028618884	0.0297032706585871\\
0.000477902904324381	0.0297032706728299\\
0.000481771850218653	0.0297032706873043\\
0.000485672117835806	0.029703270702014\\
0.000489603960746281	0.0297032707169629\\
0.000493567634573345	0.0297032707321547\\
0.000497563397009708	0.0297032707475936\\
0.000501591507834275	0.0297032707632834\\
0.000505652228929035	0.0297032707792283\\
0.000509745824296091	0.0297032707954324\\
0.000513872560074817	0.0297032708119\\
0.000518032704559168	0.0297032708286352\\
0.000522226528215118	0.0297032708456425\\
0.000526454303698246	0.0297032708629263\\
0.000530716305871459	0.0297032708804911\\
0.000535012811822866	0.0297032708983414\\
0.000539344100883792	0.029703270916482\\
0.000543710454646936	0.0297032709349174\\
0.00054811215698468	0.0297032709536525\\
0.000552549494067543	0.0297032709726922\\
0.000557022754382788	0.0297032709920415\\
0.000561532228753178	0.0297032710117053\\
0.000566078210355879	0.0297032710316887\\
0.000570660994741527	0.0297032710519971\\
0.000575280879853436	0.0297032710726356\\
0.000579938166046975	0.0297032710936096\\
0.000584633156109091	0.0297032711149245\\
0.000589366155277994	0.029703271136586\\
0.000594137471263004	0.0297032711585997\\
0.000598947414264556	0.0297032711809712\\
0.000603796296994364	0.0297032712037064\\
0.000608684434695757	0.0297032712268112\\
0.000613612145164168	0.0297032712502916\\
0.000618579748767801	0.0297032712741537\\
0.000623587568468455	0.0297032712984038\\
0.00062863592984252	0.0297032713230481\\
0.000633725161102152	0.029703271348093\\
0.000638855593116599	0.0297032713735451\\
0.000644027559433723	0.029703271399411\\
0.000649241396301678	0.0297032714256973\\
0.000654497442690774	0.029703271452411\\
0.000659796040315516	0.029703271479559\\
0.000665137533656814	0.0297032715071483\\
0.000670522269984386	0.0297032715351861\\
0.000675950599379332	0.0297032715636797\\
0.000681422874756894	0.0297032715926366\\
0.0006869394518894	0.0297032716220642\\
0.000692500689429393	0.0297032716519702\\
0.000698106948932956	0.0297032716823624\\
0.000703758594883204	0.0297032717132487\\
0.000709455994713995	0.029703271744637\\
0.000715199518833808	0.0297032717765357\\
0.000720989540649827	0.0297032718089529\\
0.000726826436592224	0.0297032718418972\\
0.00073271058613862	0.029703271875377\\
0.000738642371838769	0.0297032719094011\\
0.000744622179339418	0.0297032719439783\\
0.000750650397409388	0.0297032719791176\\
0.000756727417964842	0.0297032720148282\\
0.000762853636094773	0.0297032720511193\\
0.00076902945008668	0.0297032720880004\\
0.000775255261452471	0.0297032721254811\\
0.000781531474954562	0.0297032721635711\\
0.000787858498632195	0.0297032722022803\\
0.000794236743827963	0.0297032722416188\\
0.000800666625214554	0.0297032722815968\\
0.000807148560821713	0.0297032723222248\\
0.000813682972063413	0.0297032723635132\\
0.000820270283765263	0.0297032724054729\\
0.000826910924192116	0.0297032724481147\\
0.000833605325075921	0.0297032724914497\\
0.000840353921643786	0.0297032725354892\\
0.000847157152646274	0.0297032725802447\\
0.000854015460385935	0.0297032726257277\\
0.00086092929074605	0.0297032726719502\\
0.000867899093219629	0.0297032727189241\\
0.000874925320938629	0.0297032727666616\\
0.000882008430703416	0.0297032728151752\\
0.000889148883012463	0.0297032728644775\\
0.000896347142092288	0.0297032729145813\\
0.000903603675927636	0.0297032729654996\\
0.000910918956291901	0.0297032730172457\\
0.000918293458777803	0.029703273069833\\
0.000925727662828307	0.0297032731232752\\
0.000933222051767786	0.0297032731775863\\
0.000940777112833455	0.0297032732327802\\
0.000948393337207039	0.0297032732888715\\
0.000956071220046713	0.0297032733458746\\
0.000963811260519288	0.0297032734038044\\
0.000971613961832666	0.029703273462676\\
0.00097947983126856	0.0297032735225046\\
0.000987409380215466	0.0297032735833058\\
0.000995403124201917	0.0297032736450955\\
0.00100346158293	0.0297032737078898\\
0.00101158528030912	0.0297032737717048\\
0.00101977474449012	0.0297032738365573\\
0.00102803050789954	0.0297032739024641\\
0.00103635310727429	0.0297032739694423\\
0.00104474308369654	0.0297032740375094\\
0.00105320098262886	0.029703274106683\\
0.00106172735394972	0.0297032741769812\\
0.00107032275198921	0.0297032742484222\\
0.00107898773556513	0.0297032743210246\\
0.00108772286801926	0.0297032743948074\\
0.00109652871725401	0.0297032744697895\\
0.00110540585576935	0.0297032745459907\\
0.00111435486070002	0.0297032746234307\\
0.00112337631385307	0.0297032747021296\\
0.00113247080174565	0.0297032747821079\\
0.00114163891564316	0.0297032748633864\\
0.0011508812515977	0.0297032749459862\\
0.00116019841048683	0.0297032750299289\\
0.00116959099805258	0.0297032751152362\\
0.0011790596249409	0.0297032752019303\\
0.00118860490674132	0.0297032752900338\\
0.00119822746402699	0.0297032753795696\\
0.00120792792239501	0.0297032754705609\\
0.0012177069125071	0.0297032755630316\\
0.00122756507013062	0.0297032756570054\\
0.00123750303617991	0.0297032757525071\\
0.00124752145675793	0.0297032758495612\\
0.00125762098319827	0.0297032759481932\\
0.00126780227210752	0.0297032760484286\\
0.00127806598540793	0.0297032761502936\\
0.00128841279038047	0.0297032762538145\\
0.00129884335970818	0.0297032763590184\\
0.00130935837151994	0.0297032764659325\\
0.00131995850943453	0.0297032765745848\\
0.0013306444626051	0.0297032766850034\\
0.00134141692576393	0.0297032767972171\\
0.00135227659926765	0.029703276911255\\
0.00136322418914273	0.0297032770271468\\
0.00137426040713143	0.0297032771449227\\
0.00138538597073802	0.0297032772646132\\
0.00139660160327544	0.0297032773862495\\
0.00140790803391236	0.0297032775098633\\
0.00141930599772055	0.0297032776354866\\
0.00143079623572268	0.0297032777631522\\
0.0014423794949405	0.0297032778928932\\
0.00145405652844341	0.0297032780247434\\
0.0014658280953974	0.0297032781587371\\
0.00147769496111443	0.029703278294909\\
0.00148965789710218	0.0297032784332948\\
0.00150171768111418	0.0297032785739303\\
0.00151387509720044	0.029703278716852\\
0.00152613093575835	0.0297032788620972\\
0.0015384859935841	0.0297032790097037\\
0.00155094107392451	0.0297032791597097\\
0.00156349698652918	0.0297032793121544\\
0.00157615454770323	0.0297032794670774\\
0.00158891458036027	0.029703279624519\\
0.00160177791407599	0.02970327978452\\
0.00161474538514202	0.0297032799471222\\
0.00162781783662036	0.0297032801123678\\
0.00164099611839816	0.0297032802802998\\
0.00165428108724297	0.0297032804509618\\
0.00166767360685846	0.0297032806243982\\
0.00168117454794054	0.0297032808006542\\
0.00169478478823403	0.0297032809797756\\
0.00170850521258965	0.0297032811618089\\
0.00172233671302159	0.0297032813468015\\
0.00173628018876552	0.0297032815348016\\
0.001750336546337	0.0297032817258579\\
0.00176450669959044	0.0297032819200202\\
0.00177879156977856	0.029703282117339\\
0.00179319208561219	0.0297032823178655\\
0.00180770918332072	0.029703282521652\\
0.00182234380671297	0.0297032827287515\\
0.00183709690723849	0.0297032829392177\\
0.00185196944404947	0.0297032831531055\\
0.0018669623840631	0.0297032833704704\\
0.00188207670202438	0.029703283591369\\
0.00189731338056957	0.0297032838158588\\
0.00191267341029	0.0297032840439981\\
0.00192815778979652	0.0297032842758462\\
0.00194376752578439	0.0297032845114636\\
0.00195950363309877	0.0297032847509114\\
0.00197536713480067	0.0297032849942521\\
0.00199135906223344	0.029703285241549\\
0.00200748045508988	0.0297032854928664\\
0.00202373236147981	0.0297032857482697\\
0.00204011583799816	0.0297032860078253\\
0.00205663194979376	0.0297032862716004\\
0.0020732817706385	0.0297032865396633\\
0.0020900663829972	0.0297032868120835\\
0.00210698687809795	0.029703287088932\\
0.00212404435600306	0.029703287370281\\
0.00214123992568061	0.0297032876562037\\
0.00215857470507649	0.0297032879467745\\
0.00217604982118714	0.0297032882420692\\
0.00219366641013278	0.0297032885421645\\
0.00221142561723131	0.0297032888471385\\
0.00222932859707274	0.0297032891570704\\
0.00224737651359423	0.0297032894720409\\
0.00226557054015585	0.029703289792132\\
0.00228391185961678	0.0297032901174267\\
0.00230240166441225	0.0297032904480097\\
0.00232104115663104	0.029703290783967\\
0.00233983154809368	0.029703291125386\\
0.00235877406043117	0.0297032914723554\\
0.00237786992516445	0.0297032918249654\\
0.00239712038378445	0.0297032921833078\\
0.00241652668783283	0.0297032925474758\\
0.00243609009898327	0.029703292917564\\
0.0024558118891236	0.0297032932936687\\
0.0024756933404384	0.0297032936758878\\
0.00249573574549243	0.0297032940643205\\
0.00251594040731461	0.029703294459068\\
0.00253630863948276	0.0297032948602328\\
0.00255684176620901	0.0297032952679194\\
0.00257754112242586	0.0297032956822336\\
0.002598408053873	0.0297032961032834\\
0.0026194439171848	0.0297032965311781\\
0.00264065007997846	0.0297032969660291\\
0.00266202792094301	0.0297032974079494\\
0.00268357882992886	0.029703297857054\\
0.00270530420803823	0.0297032983134596\\
0.00272720546771616	0.029703298777285\\
0.00274928403284242	0.0297032992486507\\
0.00277154133882405	0.0297032997276794\\
0.00279397883268864	0.0297033002144957\\
0.00281659797317847	0.029703300709226\\
0.00283940023084533	0.0297033012119992\\
0.00286238708814609	0.0297033017229459\\
0.00288556003953913	0.029703302242199\\
0.00290892059158146	0.0297033027698936\\
0.0029324702630267	0.0297033033061668\\
0.00295621058492378	0.0297033038511583\\
0.00298014310071653	0.0297033044050096\\
0.00300426936634399	0.0297033049678648\\
0.00302859095034155	0.0297033055398703\\
0.00305310943394298	0.0297033061211749\\
0.00307782641118319	0.0297033067119296\\
0.00310274348900188	0.0297033073122883\\
0.00312786228734801	0.0297033079224069\\
0.00315318443928511	0.0297033085424442\\
0.00317871159109747	0.0297033091725614\\
0.00320444540239715	0.0297033098129223\\
0.00323038754623189	0.0297033104636936\\
0.00325653970919389	0.0297033111250443\\
0.00328290359152942	0.0297033117971466\\
0.00330948090724944	0.0297033124801753\\
0.00333627338424092	0.0297033131743079\\
0.00336328276437929	0.0297033138797249\\
0.00339051080364161	0.0297033145966099\\
0.00341795927222076	0.0297033153251492\\
0.00344562995464054	0.0297033160655323\\
0.00347352464987164	0.0297033168179518\\
0.00350164517144866	0.0297033175826033\\
0.00352999334758797	0.0297033183596857\\
0.00355857102130658	0.0297033191494011\\
0.00358738005054197	0.0297033199519548\\
0.00361642230827288	0.0297033207675556\\
0.00364569968264106	0.0297033215964155\\
0.00367521407707406	0.0297033224387502\\
0.00370496741040893	0.0297033232947787\\
0.00373496161701703	0.0297033241647235\\
0.00376519864692972	0.029703325048811\\
0.00379568046596523	0.0297033259472711\\
0.00382640905585636	0.0297033268603373\\
0.0038573864143794	0.0297033277882473\\
0.003888614555484	0.0297033287312422\\
0.00392009550942403	0.0297033296895673\\
0.0039518313228897	0.0297033306634719\\
0.00398382405914052	0.0297033316532091\\
0.00401607579813948	0.0297033326590365\\
0.00404858863668828	0.0297033336812156\\
0.00408136468856362	0.0297033347200121\\
0.00411440608465467	0.0297033357756964\\
0.00414771497310157	0.0297033368485428\\
0.00418129351943512	0.0297033379388304\\
0.00421514390671752	0.0297033390468428\\
0.00424926833568435	0.0297033401728681\\
0.00428366902488763	0.0297033413171992\\
0.00431834821084004	0.0297033424801336\\
0.00435330814816033	0.0297033436619737\\
0.00438855110971994	0.029703344863027\\
0.00442407938679069	0.0297033460836057\\
0.00445989528919383	0.0297033473240274\\
0.00449600114545014	0.0297033485846145\\
0.00453239930293136	0.0297033498656949\\
0.00456909212801279	0.0297033511676018\\
0.0046060820062271	0.0297033524906738\\
0.0046433713424195	0.0297033538352549\\
0.00468096256090399	0.0297033552016948\\
0.00471885810562108	0.0297033565903489\\
0.00475706044029659	0.0297033580015783\\
0.00479557204860185	0.02970335943575\\
0.00483439543431522	0.0297033608932369\\
0.0048735331214848	0.0297033623744182\\
0.00491298765459258	0.029703363879679\\
0.00495276159871982	0.0297033654094109\\
0.00499285753971387	0.0297033669640115\\
0.00503327808435625	0.0297033685438852\\
0.00507402586053209	0.0297033701494429\\
0.0051151035174011	0.0297033717811021\\
0.00515651372556965	0.0297033734392872\\
0.00519825917726449	0.0297033751244294\\
0.00524034258650779	0.0297033768369669\\
0.0052827666892935	0.0297033785773451\\
0.00532553424376533	0.0297033803460166\\
0.00536864803039601	0.0297033821434413\\
0.00541211085216805	0.0297033839700869\\
0.00545592553475602	0.0297033858264281\\
0.00550009492671021	0.0297033877129479\\
0.00554462189964184	0.0297033896301368\\
0.00558950934840979	0.0297033915784935\\
0.00563476019130871	0.0297033935585246\\
0.00568037737025889	0.0297033955707451\\
0.00572636385099737	0.0297033976156782\\
0.00577272262327089	0.0297033996938558\\
0.00581945670103016	0.0297034018058185\\
0.00586656912262587	0.0297034039521152\\
0.00591406295100621	0.0297034061333044\\
0.00596194127391598	0.0297034083499532\\
0.00601020720409738	0.0297034106026381\\
0.00605886387949234	0.029703412891945\\
0.00610791446344653	0.0297034152184692\\
0.00615736214491506	0.0297034175828159\\
0.00620721013866976	0.0297034199856002\\
0.00625746168550822	0.0297034224274491\\
0.00630812005246445	0.0297034249089849\\
0.00635918853302131	0.0297034274308718\\
0.00641067044732464	0.0297034299937561\\
0.00646256914239905	0.029703432598305\\
0.00651488799236562	0.0297034352451961\\
0.00656763039866118	0.0297034379351177\\
0.0066207997902595	0.0297034406687696\\
0.00667439962389419	0.0297034434468625\\
0.00672843338428345	0.0297034462701189\\
0.00678290458435664	0.0297034491392732\\
0.0068378167654826	0.0297034520550715\\
0.0068931734977	0.0297034550182721\\
0.00694897837994932	0.0297034580296455\\
0.00700523504030692	0.0297034610899751\\
0.0070619471362209	0.0297034642000566\\
0.00711911835474879	0.029703467360699\\
0.00717675241279743	0.0297034705727241\\
0.00723485305736446	0.0297034738369673\\
0.007293424065782	0.0297034771542776\\
0.00735246924596225	0.0297034805255177\\
0.00741199243664497	0.0297034839515643\\
0.00747199750764715	0.0297034874333084\\
0.00753248836011454	0.0297034909716555\\
0.00759346892677528	0.0297034945675259\\
0.00765494317219563	0.0297034982218546\\
0.00771691509303763	0.0297035019355921\\
0.00777938871831903	0.0297035057097043\\
0.00784236810967519	0.0297035095451726\\
0.00790585736162311	0.0297035134429945\\
0.00796986060182773	0.0297035174041837\\
0.00803438199137013	0.0297035214297704\\
0.00809942572501823	0.0297035255208016\\
0.00816499603149936	0.0297035296783412\\
0.00823109717377526	0.0297035339034704\\
0.00829773344931927	0.0297035381972881\\
0.00836490919039556	0.029703542560911\\
0.00843262876434102	0.0297035469954739\\
0.00850089657384898	0.0297035515021301\\
0.00856971705725559	0.0297035560820516\\
0.00863909468882829	0.0297035607364297\\
0.00870903397905676	0.0297035654664747\\
0.0087795394749461	0.0297035702734168\\
0.00885061576031251	0.0297035751585061\\
0.00892226745608124	0.0297035801230132\\
0.00899449922058705	0.0297035851682291\\
0.00906731574987707	0.029703590295466\\
0.0091407217780161	0.0297035955060573\\
0.00921472207739435	0.0297036008013582\\
0.00928932145903777	0.0297036061827457\\
0.0093645247729208	0.0297036116516196\\
0.00944033690828168	0.029703617209402\\
0.00951676279394037	0.0297036228575385\\
0.00959380739861886	0.029703628597498\\
0.00967147573126437	0.0297036344307731\\
0.00974977284137491	0.0297036403588812\\
0.00982870381932752	0.0297036463833638\\
0.00990827379670937	0.0297036525057879\\
0.00998848794665117	0.0297036587277457\\
0.0100693514841637	0.0297036650508554\\
0.0101508696664767	0.0297036714767614\\
0.0102330477933808	0.0297036780071351\\
0.010315891207572	0.0297036846436748\\
0.0103994052949988	0.0297036913881064\\
0.010483595485213	0.0297036982421842\\
0.0105684672517218	0.0297037052076906\\
0.0106540261123446	0.0297037122864373\\
0.0107402776295708	0.0297037194802652\\
0.0108272274109224	0.0297037267910454\\
0.0109148811093176	0.0297037342206792\\
0.011003244423439	0.0297037417710989\\
0.011092323098104	0.0297037494442681\\
0.0111821229246378	0.0297037572421826\\
0.0112726497412507	0.0297037651668705\\
0.0113639094334169	0.0297037732203927\\
0.0114559079342577	0.0297037814048438\\
0.0115486512249268	0.0297037897223524\\
0.0116421453349997	0.0297037981750819\\
0.0117363963428651	0.0297038067652305\\
0.0118314103761204	0.0297038154950325\\
0.0119271936119701	0.0297038243667582\\
0.0120237522776272	0.0297038333827151\\
0.0121210926507183	0.0297038425452481\\
0.0122192210596917	0.0297038518567402\\
0.0123181438842284	0.0297038613196131\\
0.0124178675556577	0.0297038709363281\\
0.0125183985573745	0.0297038807093862\\
0.0126197434252612	0.0297038906413293\\
0.0127219087481126	0.0297039007347406\\
0.0128249011680643	0.0297039109922452\\
0.0129287273810244	0.0297039214165109\\
0.0130333941371088	0.029703932010249\\
0.0131389082410804	0.0297039427762148\\
0.0132452765527909	0.0297039537172083\\
0.0133525059876274	0.0297039648360752\\
0.0134606035169616	0.0297039761357074\\
0.013569576168603	0.0297039876190437\\
0.0136794310272563	0.029703999289071\\
0.0137901752349813	0.0297040111488244\\
0.0139018159916578	0.0297040232013885\\
0.0140143605554534	0.0297040354498982\\
0.0141278162432955	0.0297040478975392\\
0.014242190431347	0.029704060547549\\
0.0143574905554856	0.0297040734032178\\
0.0144737241117876	0.0297040864678892\\
0.0145908986570152	0.0297040997449613\\
0.0147090218091073	0.0297041132378875\\
0.0148281012476756	0.029704126950177\\
0.0149481447145032	0.0297041408853966\\
0.015069160014048	0.0297041550471706\\
0.0151911550139505	0.0297041694391825\\
0.0153141376455451	0.0297041840651756\\
0.0154381159043753	0.0297041989289542\\
0.0155630978507143	0.0297042140343843\\
0.0156890916100885	0.0297042293853947\\
0.0158161053738059	0.0297042449859783\\
0.0159441473994887	0.0297042608401929\\
0.0160732260116099	0.0297042769521621\\
0.0162033496020352	0.0297042933260767\\
0.0163345266305675	0.0297043099661956\\
0.016466765625498	0.029704326876847\\
0.0166000751841599	0.0297043440624294\\
0.0167344639734876	0.0297043615274128\\
0.0168699407305804	0.02970437927634\\
0.0170065142632699	0.0297043973138277\\
0.0171441934506935	0.0297044156445675\\
0.0172829872438709	0.0297044342733274\\
0.0174229046662864	0.0297044532049529\\
0.0175639548144754	0.0297044724443683\\
0.0177061468586161	0.029704491996578\\
0.0178494900431252	0.0297045118666677\\
0.0179939936872594	0.029704532059806\\
0.018139667185721	0.0297045525812453\\
0.0182865200092687	0.0297045734363236\\
0.0184345617053333	0.0297045946304655\\
0.0185838018986386	0.029704616169184\\
0.0187342502918271	0.0297046380580818\\
0.0188859166660905	0.0297046603028524\\
0.019038810881806	0.0297046829092822\\
0.0191929428791772	0.0297047058832516\\
0.0193483226788801	0.0297047292307366\\
0.0195049603827152	0.0297047529578104\\
0.0196628661742637	0.0297047770706449\\
0.0198220503195496	0.0297048015755125\\
0.0199825231677076	0.0297048264787875\\
0.0201442951516552	0.0297048517869479\\
0.0203073767887718	0.029704877506577\\
0.0204717786815819	0.0297049036443653\\
0.0206375115184445	0.029704930207112\\
0.0208045860742482	0.0297049572017268\\
0.0209730132111114	0.0297049846352319\\
0.021142803879089	0.0297050125147638\\
0.0213139691168835	0.0297050408475748\\
0.0214865200525637	0.0297050696410352\\
0.021660467904287	0.0297050989026354\\
0.0218358239810298	0.0297051286399873\\
0.022012599683322	0.0297051588608269\\
0.0221908065039887	0.0297051895730158\\
0.0223704560288971	0.0297052207845435\\
0.0225515599377096	0.0297052525035296\\
0.0227341300046436	0.0297052847382255\\
0.0229181780992365	0.029705317497017\\
0.0231037161871177	0.0297053507884261\\
0.0232907563307865	0.0297053846211138\\
0.0234793106903962	0.0297054190038814\\
0.0236693915245447	0.0297054539456738\\
0.0238610111910714	0.0297054894555812\\
0.024054182147861	0.0297055255428417\\
0.024248916953653	0.0297055622168436\\
0.0244452282688584	0.029705599487128\\
0.0246431288563827	0.0297056373633911\\
0.0248426315824557	0.0297056758554869\\
0.0250437494174681	0.0297057149734295\\
0.0252464954368146	0.0297057547273961\\
0.025450882821744	0.0297057951277294\\
0.0256569248602162	0.0297058361849402\\
0.0258646349477661	0.0297058779097104\\
0.0260740265883745	0.0297059203128956\\
0.026285113395346	0.0297059634055281\\
0.026497909092194	0.0297060071988194\\
0.0267124275135332	0.0297060517041636\\
0.0269286826059784	0.0297060969331401\\
0.0271466884290521	0.0297061428975166\\
0.0273664591560979	0.0297061896092524\\
0.0275880090752022	0.029706237080501\\
0.0278113525901229	0.029706285323614\\
0.0280365042212264	0.0297063343511437\\
0.0282634786064309	0.0297063841758467\\
0.0284922905021585	0.029706434810687\\
0.0287229547842946	0.0297064862688397\\
0.0289554864491548	0.0297065385636941\\
0.0291899006144599	0.0297065917088573\\
0.0294262125203191	0.0297066457181579\\
0.0296644375302202	0.0297067006056493\\
0.0299045911320291	0.0297067563856138\\
0.0301466889389963	0.0297068130725658\\
0.0303907466907719	0.0297068706812561\\
0.0306367802544292	0.0297069292266752\\
0.0308848056254963	0.0297069887240577\\
0.0311348389289956	0.029707049188886\\
0.0313868964204927	0.0297071106368945\\
0.0316409944871527	0.0297071730840736\\
0.0318971496488059	0.0297072365466736\\
0.0321553785590219	0.0297073010412096\\
0.0324156980061919	0.0297073665844653\\
0.0326781249146208	0.0297074331934973\\
0.0329426763456268	0.0297075008856401\\
0.0332093694986511	0.0297075696785099\\
0.033478221712376	0.0297076395900098\\
0.0337492504658521	0.0297077106383342\\
0.0340224733796346	0.0297077828419735\\
0.034297908216929	0.0297078562197191\\
0.034575572884746	0.0297079307906681\\
0.0348554854350656	0.0297080065742284\\
0.0351376640660105	0.0297080835901238\\
0.0354221271230298	0.0297081618583991\\
0.0357088931000911	0.0297082413994252\\
0.0359979806408833	0.0297083222339047\\
0.0362894085400285	0.029708404382877\\
0.0365831957443038	0.029708487867724\\
0.0368793613538733	0.0297085727101756\\
0.0371779246235299	0.0297086589323153\\
0.0374789049639468	0.0297087465565862\\
0.0377823219429398	0.0297088356057966\\
0.0380881952867393	0.029708926103126\\
0.0383965448812729	0.0297090180721313\\
0.0387073907734582	0.0297091115367528\\
0.0390207531725059	0.0297092065213205\\
0.0393366524512341	0.0297093030505605\\
0.0396551091473924	0.0297094011496013\\
0.0399761439649975	0.0297095008439807\\
0.0402997777756789	0.0297096021596519\\
0.0406260316200361	0.0297097051229909\\
0.0409549267090063	0.0297098097608029\\
0.0412864844252438	0.0297099161003298\\
0.0416207263245094	0.0297100241692567\\
0.0419576741370729	0.0297101339957197\\
0.0422973497691249	0.0297102456083127\\
0.0426397753042013	0.0297103590360955\\
0.0429849730046193	0.0297104743086009\\
0.0433329653129245	0.0297105914558425\\
0.0436837748533501	0.0297107105083229\\
0.0440374244332875	0.0297108314970412\\
0.0443939370447695	0.0297109544535012\\
0.0447533358659647	0.02971107940972\\
0.0451156442626847	0.0297112063982358\\
0.0454808857899031	0.0297113354521171\\
0.0458490841932869	0.0297114666049705\\
0.0462202634107401	0.0297115998909503\\
0.0465944475739604	0.0297117353447668\\
0.0469716610100077	0.029711873001696\\
0.0473519282428857	0.029712012897588\\
0.0477352739951367	0.0297121550688772\\
0.0481217231894485	0.0297122995525914\\
0.0485113009502749	0.0297124463863616\\
0.048904032605469	0.0297125956084316\\
0.0492999436879299	0.0297127472576685\\
0.0496990599372628	0.0297129013735725\\
0.0501014073014524	0.0297130579962871\\
0.0505070119385497	0.0297132171666103\\
0.0509159002183727	0.0297133789260044\\
0.0513280987242209	0.0297135433166073\\
0.0517436342546036	0.0297137103812438\\
0.052162533824982	0.0297138801634363\\
0.0525848246695256	0.0297140527074163\\
0.053010534242883	0.0297142280581363\\
0.0534396902219665	0.0297144062612813\\
0.0538723205077517	0.0297145873632809\\
0.0543084532270915	0.0297147714113212\\
0.0547481167345445	0.0297149584533576\\
0.0551913396142186	0.029715148538127\\
0.0556381506816292	0.0297153417151608\\
0.0560885789855729	0.0297155380347976\\
0.0565426538100157	0.0297157375481968\\
0.0570004046759971	0.0297159403073518\\
0.0574618613435493	0.0297161463651034\\
0.057927053813632	0.0297163557751541\\
0.0583960123300829	0.0297165685920819\\
0.0588687673815839	0.0297167848713548\\
0.0593453497036433	0.0297170046693451\\
0.059825790280594	0.0297172280433444\\
0.0603101203476082	0.0297174550515786\\
0.0607983713927275	0.0297176857532231\\
0.0612905751589107	0.0297179202084185\\
0.061786763646097	0.0297181584782862\\
0.0622869691132867	0.0297184006249445\\
0.0627912240806387	0.0297186467115251\\
0.0632995613315842	0.0297188968021894\\
0.0638120139149584	0.0297191509621456\\
0.0643286151471491	0.0297194092576656\\
0.0648493986142629	0.0297196717561027\\
0.0653743981743082	0.029719938525909\\
0.065903647959397	0.0297202096366537\\
0.0664371823779637	0.029720485159041\\
0.0669750361170023	0.0297207651649293\\
0.067517244144321	0.0297210497273493\\
0.0680638417108163	0.0297213389205241\\
0.0686148643527643	0.029721632819888\\
0.0691703478941312	0.0297219315021067\\
0.0697303284489025	0.0297222350450974\\
0.0702948424234306	0.0297225435280494\\
0.0708639265188016	0.0297228570314449\\
0.0714376177332221	0.0297231756370802\\
0.0720159533644237	0.029723499428087\\
0.0725989710120885	0.029723828488955\\
0.0731867085802933	0.0297241629055533\\
0.0737792042799738	0.0297245027651536\\
0.0743764966314091	0.0297248481564533\\
0.0749786244667259	0.0297251991695982\\
0.0755856269324229	0.0297255558962072\\
0.0761975434919166	0.0297259184293958\\
0.0768144139281058	0.0297262868638008\\
0.0774362783459591	0.0297266612956055\\
0.0780631771751216	0.0297270418225652\\
0.0786951511725437	0.0297274285440323\\
0.0793322414251308	0.0297278215609835\\
0.0799744893524145	0.0297282209760457\\
0.0806219367092452	0.0297286268935237\\
0.0812746255885072	0.0297290394194275\\
0.0819325984238547	0.0297294586615002\\
0.0825958979924714	0.0297298847292469\\
0.0832645674178507	0.0297303177339632\\
0.0839386501726	0.0297307577887651\\
0.0846181900812665	0.0297312050086187\\
0.0853032313231866	0.0297316595103707\\
0.0859938184353587	0.0297321214127793\\
0.0866899963153375	0.0297325908365459\\
0.0873918102241541	0.0297330679043467\\
0.088099305789258	0.0297335527408656\\
0.0888125290074835	0.029734045472827\\
0.0895315262480405	0.0297345462290298\\
0.0902563442555289	0.0297350551403809\\
0.0909870301529772	0.0297355723399309\\
0.0917236314449071	0.0297360979629085\\
0.0924661960204211	0.0297366321467569\\
0.0932147721563161	0.0297371750311706\\
0.0939694085202225	0.0297377267581319\\
0.094730154173768	0.029738287471949\\
0.0954970585757668	0.0297388573192944\\
0.0962701715854358	0.029739436449244\\
0.0970495434656357	0.0297400250133167\\
0.0978352248861393	0.0297406231655145\\
0.0986272669269249	0.029741231062364\\
0.0994257210814977	0.0297418488629579\\
0.100230639260238	0.0297424767289974\\
0.101042073793774	0.0297431148248353\\
0.101860077436388	0.02974376331752\\
0.102684703369442	0.0297444223768399\\
0.103516005204838	0.0297450921753691\\
0.104354036988501	0.0297457728885131\\
0.105198853203895	0.0297464646945559\\
0.106050508775566	0.0297471677747078\\
0.106909059072708	0.0297478823131536\\
0.107774559912768	0.0297486084971021\\
0.108647067565072	0.0297493465168361\\
0.109526638754485	0.0297500965657638\\
0.110413330665098	0.0297508588404698\\
0.111307200943943	0.0297516335407687\\
0.112208307704748	0.0297524208697583\\
0.113116709531708	0.0297532210338741\\
0.114032465483296	0.029754034242945\\
0.114955635096105	0.0297548607102492\\
0.115886278388715	0.0297557006525723\\
0.116824455865599	0.0297565542902649\\
0.117770228521052	0.0297574218473022\\
0.118723657843162	0.0297583035513443\\
0.1196848058178	0.0297591996337978\\
0.120653734932659	0.0297601103298778\\
0.121630508181309	0.0297610358786714\\
0.122615189067297	0.0297619765232025\\
0.123607841608273	0.0297629325104974\\
0.124608530340153	0.0297639040916512\\
0.125617320321316	0.0297648915218962\\
0.12663427713683	0.0297658950606705\\
0.12765946690272	0.0297669149716887\\
0.128692956270265	0.0297679515230129\\
0.129734812430331	0.0297690049871258\\
0.130785103117737	0.0297700756410044\\
0.131843896615665	0.029771163766195\\
0.132911261760091	0.0297722696488901\\
0.133987267944269	0.029773393580006\\
0.135071985123233	0.029774535855262\\
0.136165483818355	0.0297756967752607\\
0.137267835121923	0.0297768766455702\\
0.138379110701763	0.0297780757768073\\
0.139499382805904	0.0297792944847219\\
0.14062872426727	0.029780533090284\\
0.141767208508414	0.0297817919197707\\
0.142914909546299	0.0297830713048557\\
0.1440719019971	0.0297843715827\\
0.145238261081064	0.0297856930960446\\
0.146414062627396	0.0297870361933038\\
0.147599383079187	0.0297884012286615\\
0.148794299498388	0.029789788562168\\
0.14999888957082	0.0297911985598391\\
0.15121323161122	0.0297926315937568\\
0.152437404568338	0.0297940880421718\\
0.153671488030065	0.0297955682896077\\
0.154915562228612	0.029797072726967\\
0.156169708045722	0.029798601751639\\
0.157434007017931	0.0298001557676099\\
0.158708541341869	0.0298017351855741\\
0.159993393879601	0.0298033404230484\\
0.161288648164017	0.0298049719044874\\
0.162594388404263	0.0298066300614013\\
0.163910699491214	0.0298083153324759\\
0.165237667002994	0.0298100281636944\\
0.16657537721054	0.0298117690084616\\
0.167923917083208	0.0298135383277301\\
0.169283374294433	0.0298153365901292\\
0.170653837227424	0.0298171642720954\\
0.17203539498091	0.0298190218580055\\
0.173428137374936	0.0298209098403127\\
0.174832154956701	0.029822828719684\\
0.176247539006444	0.0298247790051409\\
0.177674381543379	0.0298267612142023\\
0.179112775331676	0.0298287758730299\\
0.180562813886497	0.0298308235165767\\
0.182024591480069	0.0298329046887373\\
0.183498203147818	0.0298350199425017\\
0.184983744694544	0.0298371698401114\\
0.186481312700654	0.0298393549532186\\
0.187991004528435	0.0298415758630482\\
0.189512918328392	0.0298438331605624\\
0.191047153045619	0.0298461274466291\\
0.192593808426241	0.0298484593321923\\
0.194152985023894	0.0298508294384465\\
0.195724784206263	0.0298532383970136\\
0.197309308161673	0.0298556868501238\\
0.198906659905733	0.0298581754507988\\
0.200516943288031	0.0298607048630395\\
0.20214026299889	0.029863275762016\\
0.203776724576168	0.0298658888342621\\
0.205426434412127	0.0298685447778724\\
0.207089499760343	0.0298712443027041\\
0.208766028742684	0.0298739881305817\\
0.210456130356336	0.029876776995506\\
0.212159914480891	0.0298796116438662\\
0.21387749188549	0.0298824928346573\\
0.215608974236026	0.0298854213396999\\
0.217354474102401	0.0298883979438658\\
0.219114104965849	0.029891423445306\\
0.220887981226306	0.0298944986556847\\
0.222676218209858	0.0298976244004168\\
0.224478932176229	0.0299008015189093\\
0.226296240326347	0.0299040308648089\\
0.228128260809959	0.0299073133062525\\
0.229975112733314	0.0299106497261236\\
0.231836916166905	0.0299140410223132\\
0.233713792153279	0.0299174881079856\\
0.235605862714901	0.0299209919118491\\
0.237513250862094	0.0299245533784323\\
0.239436080601029	0.0299281734683653\\
0.241374476941791	0.0299318531586667\\
0.243328565906507	0.0299355934430354\\
0.245298474537537	0.0299393953321488\\
0.247284330905736	0.0299432598539664\\
0.249286264118777	0.0299471880540391\\
0.251304404329547	0.0299511809958245\\
0.253338882744609	0.0299552397610093\\
0.25538983163273	0.029959365449836\\
0.257457384333485	0.0299635591814383\\
0.259541675265918	0.029967822094181\\
0.261642839937291	0.0299721553460081\\
0.263761014951883	0.0299765601147967\\
0.265896338019882	0.0299810375987185\\
0.268048947966327	0.0299855890166084\\
0.270218984740145	0.0299902156083397\\
0.27240658942324	0.0299949186352081\\
0.274611904239671	0.0299996993803217\\
0.276835072564895	0.0300045591490003\\
0.27907623893509	0.0300094992691817\\
0.281335549056553	0.0300145210918365\\
0.283613149815172	0.0300196259913914\\
0.285909189285972	0.0300248153661607\\
0.288223816742749	0.0300300906387869\\
0.290557182667769	0.0300354532566899\\
0.292909438761552	0.0300409046925257\\
0.295280737952738	0.0300464464446542\\
0.297671234408028	0.0300520800376165\\
0.300081083542203	0.0300578070226224\\
0.302510442028234	0.0300636289780478\\
0.304959467807464	0.0300695475099417\\
0.307428320099879	0.0300755642525453\\
0.309917159414457	0.0300816808688198\\
0.312426147559604	0.030087899050987\\
0.314955447653674	0.0300942205210804\\
0.317505224135575	0.0301006470315077\\
0.320075642775457	0.0301071803656257\\
0.322666870685493	0.0301138223383269\\
0.32527907633074	0.0301205747966387\\
0.327912429540095	0.0301274396203351\\
0.330567101517331	0.0301344187225623\\
0.333243264852235	0.0301415140504763\\
0.335941093531822	0.0301487275858953\\
0.338660762951648	0.0301560613459656\\
0.341402449927217	0.0301635173838424\\
0.344166332705472	0.0301710977893846\\
0.346952590976386	0.0301788046898655\\
0.349761405884642	0.0301866402506982\\
0.352592960041413	0.0301946066761782\\
0.35544743753623	0.0302027062102404\\
0.358325023948954	0.0302109411372349\\
0.361225906361841	0.0302193137827182\\
0.364150273371703	0.0302278265142634\\
0.36709831510217	0.0302364817422875\\
0.37007022321605	0.0302452819208972\\
0.373066190927794	0.0302542295487551\\
0.376086413016049	0.0302633271699632\\
0.37913108583633	0.0302725773749686\\
0.382200407333782	0.0302819828014883\\
0.385294577056047	0.0302915461354555\\
0.388413796166242	0.0303012701119881\\
0.391558267456034	0.0303111575163786\\
0.394728195358824	0.0303212111851077\\
0.397923785963041	0.0303314340068807\\
0.401145247025537	0.030341828923688\\
0.404392787985098	0.0303523989318916\\
0.407666619976054	0.030363147083335\\
0.410966955842014	0.0303740764864812\\
0.414294010149697	0.0303851903075762\\
0.417647999202884	0.0303964917718413\\
0.421029141056481	0.0304079841646925\\
0.424437655530697	0.0304196708329903\\
0.427873764225331	0.0304315551863189\\
0.431337690534184	0.0304436406982961\\
0.434829659659579	0.030455930907916\\
0.438349898627002	0.0304684294209226\\
0.441898636299868	0.0304811399112189\\
0.445476103394389	0.0304940661223093\\
0.449082532494586	0.0305072118687781\\
0.452718158067401	0.0305205810378042\\
0.456383216477945	0.0305341775907142\\
0.460077946004863	0.0305480055645735\\
0.463802586855826	0.0305620690738179\\
0.467557381183149	0.0305763723119261\\
0.471342573099534	0.0305909195531344\\
0.475158408693936	0.0306057151541952\\
0.479005136047569	0.0306207635561809\\
0.48288300525003	0.0306360692863327\\
0.486792268415562	0.0306516369599589\\
0.49073317969944	0.0306674712823807\\
0.494705995314498	0.0306835770509299\\
0.498710973547785	0.0306999591569981\\
0.502748374777359	0.0307166225881401\\
0.506818461489212	0.0307335724302324\\
0.510921498294339	0.0307508138696896\\
0.515057751945938	0.0307683521957391\\
0.519227491356753	0.0307861928027573\\
0.523430987616559	0.0308043411926682\\
0.527668514009784	0.0308228029774076\\
0.531940346033281	0.030841583881453\\
0.536246761414231	0.0308606897444236\\
0.540588040128206	0.0308801265237516\\
0.544964464417369	0.0308999002974262\\
0.549376318808822	0.0309200172668147\\
0.553823890133107	0.0309404837595618\\
0.558307467542852	0.0309613062325696\\
0.56282734253157	0.0309824912750619\\
0.567383808952611	0.0310040456117353\\
0.571977163038263	0.031025976105999\\
0.576607703419018	0.031048289763308\\
0.581275731142981	0.0310709937345916\\
0.585981549695445	0.0310940953197808\\
0.590725465018618	0.0311176019714379\\
0.59550778553152	0.0311415212984924\\
0.600328822150028	0.0311658610700859\\
0.605188888307094	0.0311906292195305\\
0.610088299973121	0.0312158338483842\\
0.615027375676503	0.0312414832306484\\
0.620006436524339	0.0312675858170899\\
0.625025806223304	0.0312941502396938\\
0.630085811100697	0.0313211853162511\\
0.635186780125658	0.0313487000550856\\
0.64032904493055	0.0313767036599252\\
0.645512939832527	0.0314052055349237\\
0.650738801855264	0.0314342152898375\\
0.65600697075087	0.0314637427453628\\
0.661317789021976	0.0314937979386408\\
0.666671601944003	0.0315243911289346\\
0.672068757587607	0.0315555328034874\\
0.677509606841312	0.0315872336835647\\
0.682994503434323	0.0316195047306919\\
0.688523803959517	0.031652357153091\\
0.694097867896634	0.0316858024123262\\
0.699717057635642	0.0317198522301653\\
0.705381738500302	0.0317545185956657\\
0.711092278771915	0.0317898137724937\\
0.716849049713269	0.0318257503064858\\
0.722652425592773	0.0318623410334615\\
0.728502783708792	0.0318995990872985\\
0.734400504414174	0.0319375379082787\\
0.740345971140979	0.0319761712517181\\
0.746339570425412	0.0320155131968902\\
0.752381691932944	0.0320555781562551\\
0.758472728483652	0.0320963808850076\\
0.764613076077758	0.0321379364909563\\
0.770803133921369	0.0321802604447475\\
0.777043304452438	0.0322233685904481\\
0.783333993366922	0.0322672771565028\\
0.78967560964516	0.0323120027670807\\
0.796068565578463	0.032357562453828\\
0.802513276795918	0.0324039736680436\\
0.80901016229141	0.0324512542932958\\
0.81555964445086	0.0324994226584988\\
0.822162149079689	0.0325484975514696\\
0.828818105430498	0.0325984982329843\\
0.835527946230978	0.0326494444513573\\
0.842292107712042	0.0327013564575656\\
0.849111029636188	0.0327542550209421\\
0.855985155326084	0.0328081614454635\\
0.862914931693396	0.0328630975866589\\
0.86990080926784	0.0329190858691679\\
0.876943242226473	0.0329761493049761\\
0.884042688423224	0.0330343115123605\\
0.891199609418655	0.0330935967355762\\
0.898414470509972	0.0331540298653189\\
0.905687740761276	0.0332156364599995\\
0.913019893034057	0.0332784427678687\\
0.920411404017939	0.0333424757500309\\
0.927862754261669	0.0334077631043906\\
0.935374428204358	0.0334743332905754\\
0.942946914206979	0.033542215555882\\
0.950580704584116	0.0336114399622958\\
0.958276295635973	0.0336820374146346\\
0.966034187680636	0.0337540396898742\\
0.973854885086602	0.0338274794677115\\
0.981738896305575	0.0339023903624286\\
0.989686733905512	0.0339788069561222\\
0.997698914603958	0.0340567648333675\\
1.00577595930163	0.0341363006173898\\
1.0139183931163	0.0342174520078202\\
1.0221267454169	0.0343002578201182\\
1.03040154985798	0.0343847580267471\\
1.03874334441436	0.0344709938001942\\
1.04715267141616	0.0345590075579333\\
1.05563007758401	0.034648843009433\\
1.06417611406461	0.0347405452053195\\
1.07279133646656	0.034834160588812\\
1.0814763048965	0.0349297370495517\\
1.0902315839955	0.0350273239799595\\
1.09905774297578	0.0351269723342581\\
1.10795535565772	0.0352287346903108\\
1.11692500050717	0.0353326653144325\\
1.12596726067303	0.0354388202293427\\
1.1350827240252	0.0355472572854404\\
1.14427198319278	0.0356580362355914\\
1.1535356356026	0.0357712188136318\\
1.16287428351806	0.0358868688168078\\
1.17228853407829	0.0360050521923809\\
1.18177899933763	0.036125837128651\\
1.19134629630538	0.036249294150659\\
1.20099104698599	0.0363754962208572\\
1.21071387841942	0.0365045188450479\\
1.22051542272196	0.0366364401839183\\
1.23039631712731	0.0367713411705207\\
1.24035720402798	0.036909305634071\\
1.25039873101711	0.0370504204304682\\
1.26052155093052	0.0371947755799662\\
1.27072632188919	0.0373424644124614\\
1.28101370734203	0.0374935837208946\\
1.29138437610901	0.0376482339233025\\
1.30183900242466	0.0378065192340996\\
1.31237826598188	0.0379685478452089\\
1.32300285197614	0.0381344321177172\\
1.33371345115004	0.0383042887847779\\
1.34451075983821	0.0384782391665459\\
1.35539548001256	0.0386564093979921\\
1.36636831932795	0.0388389306705153\\
1.37742999116818	0.0390259394883474\\
1.38858121469236	0.0392175779408284\\
1.3998227148817	0.0394139939917255\\
1.4111552225866	0.0396153417868706\\
1.4225794745742	0.0398217819815008\\
1.43409621357626	0.040033482088818\\
1.44570618833745	0.040250616851415\\
1.45741015366405	0.0404733686373733\\
1.46920887047298	0.0407019278630087\\
1.48110310584131	0.0409364934444302\\
1.49309363305612	0.0411772732802924\\
1.50518123166476	0.0414244847683605\\
1.51736668752555	0.0416783553587798\\
1.52965079285884	0.0419391231472436\\
1.54203434629857	0.0422070375116039\\
1.55451815294413	0.042482359795863\\
1.56710302441275	0.0427653640459407\\
1.57978977889225	0.0430563378021327\\
1.59257924119422	0.04335558295379\\
1.60547224280766	0.0436634166624542\\
1.61846962195303	0.0439801723605317\\
1.63157222363676	0.0443062008335804\\
1.64478089970617	0.0446418713954888\\
1.65809650890484	0.044987573167286\\
1.67151991692849	0.0453437164721028\\
1.68505199648121	0.0457107343610449\\
1.69869362733223	0.0460890842875346\\
1.71244569637308	0.0464792499512746\\
1.72630909767531	0.0468817433376343\\
1.74028473254854	0.0472971069843822\\
1.75437350959913	0.0477259165158512\\
1.76857634478922	0.0481687834956555\\
1.78289416149626	0.0486263586641668\\
1.79732789057308	0.0490993356477398\\
1.81187847040838	0.049588455255343\\
1.82654684698776	0.0500945105173738\\
1.84133397395519	0.0506183526728383\\
1.85624081267505	0.0511608983718725\\
1.87126833229461	0.0517231384095542\\
1.88641750980704	0.0523061482607542\\
1.90168933011491	0.0529111002524235\\
1.91708478609426	0.0535392753765958\\
1.93260487865912	0.0541920658451491\\
1.9482506168266	0.0548709330577159\\
1.96402301778248	0.0555771750852295\\
1.97992310694735	0.0563108170418855\\
1.99595191804325	0.0570645485530832\\
2.01211049316092	0.0577766898589647\\
2.02839988282751	0.0576296924364223\\
2.04482114607491	0.0572102944855292\\
2.06137535050858	0.0596328910123734\\
2.07806357237695	0.0608913618071751\\
2.09488689664142	0.0619824946905444\\
2.1118464170469	0.0630566842222845\\
2.12894323619287	0.0641530845134366\\
2.14617846560511	0.0652875041124997\\
2.16355322580795	0.0664688764520189\\
2.18106864639712	0.0677037378085046\\
2.1987258661132	0.0689977866391014\\
2.2165260329156	0.0703565410030833\\
2.23447030405729	0.0717856690754791\\
2.25255984615994	0.0732911887703062\\
2.27079583528983	0.0748796133658654\\
2.28917945703429	0.0765580773243666\\
2.30771190657875	0.0783344596824723\\
2.32639438878451	0.0802175154136213\\
2.34522811826701	0.082217022345139\\
2.36421431947482	0.0843439503709638\\
2.38335422676926	0.0866106599603644\\
2.40264908450462	0.0890311379912247\\
2.42210014710909	0.0916212806540668\\
2.44170867916629	0.094399235648928\\
2.4614759554975	0.0973858193158906\\
2.48140326124454	0.100605029009197\\
2.50149189195332	0.104084677411391\\
2.52174315365806	0.107857184280868\\
2.54215836296621	0.111960573364287\\
2.56273884714405	0.116439739431812\\
2.58348594420295	0.121348074963275\\
2.60440100298641	0.126749581570615\\
2.62548538325773	0.132721643523952\\
2.64674045578839	0.139358718972831\\
2.66816760244719	0.146777323751194\\
2.68976821629011	0.155122868461811\\
2.71154370165082	0.164579205760818\\
2.73349547423206	0.175382229437653\\
2.7556249611976	0.187839683291778\\
2.77793360126509	0.20236075885724\\
2.80042284479955	0.219501628596326\\
2.82309415390768	0.240037903525203\\
2.84594900253294	0.26508460305397\\
2.86898887655133	0.296304401175709\\
2.89221527386804	0.336290404635062\\
2.91562970451479	0.389321456713045\\
2.93923369074803	0.462993477601957\\
2.96302876714792	0.57219020260339\\
2.98701648071805	0.750498854850068\\
3.01119839098607	1.09238000198586\\
3.03557607010504	1.99171087888749\\
3.06015110295567	6.01590619332365\\
3.08492508724934	2.39224913977054\\
3.10989963363199	1.19220245469971\\
3.13507636578881	0.784632238347767\\
3.16045692054981	0.582494300095571\\
3.18604294799626	0.462116965198041\\
3.21183611156796	0.382331414889256\\
3.23783808817133	0.325600783974515\\
3.26405056828852	0.283208639488997\\
3.29047525608724	0.250337332568713\\
3.31711386953162	0.224108781013342\\
3.34396814049384	0.202698172193312\\
3.37103981486675	0.184892747514494\\
3.39833065267741	0.16985514627736\\
3.42584242820144	0.156988636712708\\
3.45357693007845	0.145856499140971\\
3.48153596142828	0.136131775397463\\
3.50972133996824	0.127564831186249\\
3.53813489813129	0.119961776957255\\
3.56677848318515	0.113169731371418\\
3.59565395735246	0.107066523394001\\
3.62476319793175	0.101553348002313\\
3.65410809741959	0.0965494323290563\\
3.68369056363357	0.0919880982169568\\
3.71351251983634	0.087813812505067\\
3.74357590486068	0.0839799475659113\\
3.77388267323548	0.0804470602629042\\
3.80443479531291	0.0771815545174306\\
3.83523425739646	0.0741546313176464\\
3.86628306187004	0.071341456622741\\
3.89758322732826	0.0687204962369626\\
3.92913678870758	0.0662729799384534\\
3.96094579741865	0.063982466648728\\
3.9930123214797	0.06183448935373\\
4.02533844565089	0.0598162636069463\\
4.05792627157	0.0579164472904364\\
4.09077791788892	0.05612494225723\\
4.12389552041148	0.0544327308020929\\
4.1572812322323	0.0528317418149402\\
4.19093722387671	0.0513147431312873\\
4.22486568344193	0.049875258155998\\
4.25906881673929	0.048507506443391\\
4.29354884743766	0.0472063697172865\\
4.32830801720801	0.0459673869602608\\
4.36334858586911	0.0447867848265332\\
4.39867283153455	0.0436615527805395\\
4.43428305076071	0.0425895758015902\\
4.47018155869619	0.0415698403125742\\
4.50637068923228	0.0406027287688936\\
4.54285279515466	0.039690409672311\\
4.57963024829641	0.0388373020226144\\
4.6167054396922	0.0380505285752867\\
4.65408077973373	0.0373401483611483\\
4.69175869832646	0.0367187675606974\\
4.72974164504755	0.0361999286225612\\
4.76803208930515	0.0357946869413481\\
4.80663252049891	0.0355063997787062\\
4.84554544818188	0.035325234719153\\
4.88477340222363	0.0352255821590625\\
4.92431893297469	0.0351694671092026\\
4.96418461143245	0.0351158052582223\\
5.00437302940819	0.0350310430758745\\
5.04488679969571	0.0348957223751614\\
5.08572855624109	0.034704846171723\\
5.12690095431402	0.0344639204050054\\
5.16840667068035	0.0341838866184655\\
5.21024840377617	0.0338771007455851\\
5.25242887388323	0.033554968824129\\
5.29495082330576	0.0332269439970108\\
5.33781701654885	0.0329003551843742\\
5.38103024049808	0.0325806346427065\\
5.42459330460073	0.032271679193904\\
5.4685090410485	0.0319762121721569\\
5.51278030496154	0.0316960930686804\\
5.55740997457415	0.0314325625532146\\
5.60240095142187	0.0311864280550771\\
5.64775616053012	0.0309582007487385\\
5.69347855060437	0.0307481951569853\\
5.73957109422183	0.0305566009909327\\
5.78603678802477	0.0303835348130213\\
5.83287865291527	0.0302290772437126\\
5.88009973425162	0.0300932999183037\\
5.9277031020464	0.02997628524376\\
5.97569185116595	0.0298781411520733\\
6.02406910153166	0.0297990124299824\\
6.07283799832281	0.0297390897651906\\
6.12200171218097	0.0296986173388218\\
6.17156343941625	0.0296778995767303\\
6.22152640221499	0.0296773075222051\\
6.27189384884932	0.0296972851906926\\
6.32266905388836	0.0297383562003948\\
6.37385531841099	0.0298011309316971\\
6.42545597022062	0.0298863144472861\\
6.47747436406142	0.029994715399462\\
6.52991388183651	0.0301272561591122\\
6.5827779328278	0.0302849844209351\\
6.63606995391757	0.0304690865715926\\
6.68979340981205	0.0306809031522737\\
6.74395179326655	0.0309219468063194\\
6.79854862531261	0.0311939231786769\\
6.85358745548692	0.031498755330742\\
6.90907186206198	0.0318386123567821\\
6.96500545227891	0.0322159430435061\\
7.0213918625818	0.0326335156118003\\
7.07823475885425	0.033094464831756\\
7.13553783665763	0.0336023481257509\\
7.19330482147139	0.0341612126926176\\
7.25153946893525	0.0347756762302887\\
7.31024556509331	0.0354510245483649\\
7.36942692664034	0.0361933303065065\\
7.42908740116972	0.0370095983749375\\
7.48923086742376	0.0379079450115478\\
7.5498612355458	0.0388978203616156\\
7.61098244733438	0.0399902869672997\\
7.6725984764996	0.0411983714037185\\
7.73471332892138	0.0425375124054301\\
7.79733104290997	0.0440261377785288\\
7.86045568946846	0.0456864153537123\\
7.9240913725574	0.0475452423476148\\
7.98824222936176	0.0496355661836047\\
8.0529124305597	0.0519981737103847\\
8.1181061805939	0.0546841543434124\\
8.18382771794484	0.0577583523805772\\
8.25008131540631	0.0613043039137522\\
8.31687128036327	0.0654314583240689\\
8.38420195507184	0.0702860163152806\\
8.45207771694167	0.0760676806663522\\
8.52050297882047	0.0830564391669468\\
8.5894821892809	0.0916571192236349\\
8.65901983290984	0.102477060827101\\
8.7291204305999	0.116469344622726\\
8.79978853984338	0.135215577628357\\
8.87102875502857	0.161533406847002\\
8.94284570773836	0.200926683014935\\
9.0152440670515	0.26552196020841\\
9.088228539846	0.386127242420396\\
9.16180387110529	0.636793765274355\\
9.23597484422661	0.797695168883247\\
9.31074628133199	0.492861342311829\\
9.38612304358184	0.313500229494389\\
9.46211003149089	0.224751092681847\\
9.53871218524687	0.174051450477066\\
9.61593448503166	0.141684558974785\\
9.69378195134502	0.119367862689782\\
9.77225964533111	0.103113025157678\\
9.85137266910737	0.0907833752848572\\
9.93112616609643	0.0811370824027453\\
10.0115253213603	0.0734051875369182\\
10.0925753619375	0.0670869121768539\\
10.1742815571832	0.0618424603205201\\
10.2566492191112	0.0574332557568282\\
10.33968370274	0.0536868490499942\\
10.4233904064403	0.0504753901528204\\
10.5077747722864	0.047701925911742\\
10.5928422864097	0.045291407549884\\
10.6785984793556	0.0431846488128651\\
10.7650489264432	0.0413342056578151\\
10.8521992481272	0.0397015522344384\\
10.9400551103639	0.0382551518187627\\
11.0286222249794	0.0369691431445653\\
11.1179063500406	0.0358224297478672\\
11.2079132902301	0.0347980051342736\\
11.2986488972231	0.0338823903723511\\
11.3901190700682	0.0330651098634807\\
11.4823297555707	0.0323381796459066\\
11.5752869486794	0.0316956192239362\\
11.6689966928762	0.0311330148567411\\
11.7634650805689	0.0306471604562374\\
11.8586982534876	0.0302357895218054\\
11.9547024030838	0.0298973970012008\\
12.0514837709331	0.0296311396545337\\
12.1490486491407	0.0294367992454435\\
12.2474033807505	0.0293147936166856\\
12.346554360158	0.029266224330167\\
12.4465080335254	0.0292929542359393\\
12.5472708992008	0.0293977130009349\\
12.6488495081411	0.029584232904606\\
12.7512504643373	0.0298574212097317\\
12.8544804252445	0.0302235795451326\\
12.9585461022141	0.0306906855815952\\
13.0634542609305	0.031268758620298\\
13.1692117218509	0.0319703396125651\\
13.2758253606487	0.0328111291645426\\
13.3833021086605	0.0338108467122264\\
13.4916489533366	0.0349944043052484\\
13.6008729386957	0.0363935361199741\\
13.7109811657823	0.0380491018143925\\
13.8219807931287	0.0400144095367619\\
13.9338790372205	0.0423601226832709\\
14.0466831729655	0.0451817005526612\\
14.1604005341668	0.0486110328011264\\
14.2750385139995	0.0528352917998295\\
14.3906045654914	0.0581287875069105\\
14.5071062020079	0.064909541747057\\
14.6245509977397	0.0738459864551976\\
14.742946588196	0.0860735707378121\\
14.8623006707006	0.103676680773479\\
14.9826210048919	0.130891127404059\\
15.1039154132284	0.177544413216343\\
15.2261917814963	0.269798295844615\\
15.3494580593225	0.450343967043386\\
15.4737222606918	0.41939806016651\\
15.5989924644673	0.248214733539748\\
15.7252768149161	0.165228861237199\\
15.8525835222385	0.122388554142155\\
15.980920863102	0.0969850059207525\\
16.1102971811795	0.0803776459362821\\
16.240720887691	0.0687656860823967\\
16.3722004619516	0.0602482817485243\\
16.5047444519217	0.0537769676127905\\
16.6383614747635	0.0487283678524269\\
16.7730602174008	0.0447094237506064\\
16.9088494370839	0.0414604263022104\\
17.045737961959	0.0388032439478885\\
17.1837346916419	0.0366120962666021\\
17.3228485977971	0.0347962864829583\\
17.4630887247206	0.0332895775335588\\
17.604464189928	0.0320433803932577\\
17.7469841847474	0.0310221901595126\\
17.8906579749169	0.0302004038452941\\
18.0354949011869	0.0295600547396321\\
18.1815043799277	0.0290892200877064\\
18.3286959037413	0.028780968638685\\
18.4770790420785	0.0286327633086125\\
18.6266634418617	0.0286462603105872\\
18.7774588281112	0.0288274725159348\\
18.9294750045783	0.0291873013774469\\
19.0827218543818	0.0297424926222861\\
19.2372093406515	0.0305171421198672\\
19.3929475071751	0.0315449839118013\\
19.5499464790516	0.0328728616393221\\
19.7082164633496	0.0345660756227886\\
19.8677677497706	0.0367168282007622\\
20.0286107113184	0.0394580090050367\\
20.1907558049731	0.0429866303817124\\
20.3542135723711	0.0476056887248114\\
20.5189946404906	0.053803586125448\\
20.6851097223421	0.0624164148502659\\
20.8525696176653	0.0749915722714163\\
21.0213852136311	0.0947010330044947\\
21.1915674855492	0.128954104148599\\
21.363127497582	0.197136251215919\\
21.5360764034637	0.318603887442604\\
21.7104254472254	0.272077468663657\\
21.8861859639264	0.164170900663537\\
22.0633693803907	0.111548922778771\\
22.2419872159503	0.0838206159012716\\
22.4220510831939	0.0672164260065858\\
22.603572688722	0.0563392759572734\\
22.7865638339077	0.0487630899719776\\
22.9710364156645	0.0432569095849461\\
23.1570024272191	0.03913558150538\\
23.3444739588916	0.0359901718447176\\
23.5334631988815	0.0335636722060153\\
23.7239824340596	0.0316887199747532\\
23.9160440507678	0.0302542122547359\\
24.1096605356231	0.029186365615967\\
24.3048444763306	0.0284374903514066\\
24.5016085625011	0.0279792347718166\\
24.6999655864764	0.0277987255139228\\
24.899928444161	0.0278968595003392\\
25.1015101358603	0.0282884644116138\\
25.3047237671259	0.0290044052926412\\
25.509582549608	0.0300961535215352\\
25.7160998019135	0.031644035627746\\
25.9242889504728	0.0337716751306199\\
26.1341635304121	0.0366717894516989\\
26.3457371864336	0.0406544128972134\\
26.5590236737027	0.0462429926301117\\
26.7740368587419	0.0543822751612218\\
26.9907907203326	0.0669363636261738\\
27.2092993504239	0.0880305273512411\\
27.4295769550488	0.127905931736036\\
27.6516378552475	0.205228586945638\\
27.8754964879989	0.224955971086446\\
28.1011674071587	0.140919408485286\\
28.3286652844062	0.0933123080190547\\
28.5580049101975	0.0689040748065862\\
28.7892011947275	0.0547820475825826\\
29.0222691688993	0.0458124095300686\\
29.2572239853012	0.0397497612907999\\
29.4940809191919	0.0354869280385767\\
29.7328553694936	0.0324246649943678\\
29.9735628597932	0.0302167280857213\\
30.2162190393513	0.0286554193971325\\
30.4608396841202	0.0276157961201759\\
30.7074406977686	0.0270269461109282\\
30.9560381127168	0.0268572489572788\\
31.2066480911777	0.0271081668795348\\
31.4592869262085	0.0278146954960851\\
31.7139710427697	0.0290529108748452\\
31.9707169987928	0.0309576970769975\\
32.229541486257	0.0337585893610136\\
32.4904613322743	0.0378527609544543\\
32.7534935001834	0.0439630529120587\\
33.0186550906528	0.0535127012176126\\
33.2859633427924	0.0696111408756511\\
33.5554356352742	0.0997205079764604\\
33.8270894874623	0.155895611317662\\
34.1009425605519	0.170874179458947\\
34.3770126587175	0.110391450030587\\
34.6553177302703	0.07404061171931\\
34.9358758688252	0.0551535679584637\\
35.2187053144771	0.0442630040226549\\
35.5038244549867	0.0374367466694549\\
35.7912518269762	0.0329334223669371\\
36.0810061171339	0.0298956623018289\\
36.3731061634299	0.0278677017190567\\
36.6675709563398	0.0265992097563192\\
36.9644196400802	0.0259584856472774\\
37.2636715138533	0.0258931744641678\\
37.5653460331008	0.026415981960299\\
37.8694628107696	0.027608753914375\\
38.1760416185865	0.0296478526905742\\
38.4851023883439	0.0328660364114039\\
38.7966652131954	0.0378936295195803\\
39.1107503489621	0.04599903020752\\
39.4273782154499	0.0599786131932984\\
39.7465693977764	0.0863256459632705\\
40.0683446477099	0.130758503503949\\
40.3927248850181	0.127562297616391\\
40.7197311988284	0.0829260310459101\\
41.0493848489989	0.0573839717197249\\
41.3817072675003	0.0438177634400412\\
41.7167200598099	0.0359399979633111\\
42.0544450063156	0.0310657260603742\\
42.3949040637325	0.0279784622630195\\
42.7381193665299	0.0260816283043043\\
43.0841132283705	0.0250765678480698\\
43.4329081435614	0.0248328922058634\\
43.7845267885158	0.0253394440998339\\
44.1389920232281	0.0267012516445255\\
44.4963268927599	0.0291821794439989\\
44.8565546287376	0.0333266170815694\\
45.2196986508636	0.0402673582507234\\
45.5857825684385	0.0525258826889497\\
45.954830181896	0.0756966472312441\\
46.3268654843505	0.110254516696489\\
46.7019126631568	0.0987476046440521\\
47.0799961014825	0.0650281464670511\\
47.4611403798933	0.0462113643556361\\
47.8453702779515	0.0361112895046425\\
48.2327107758263	0.0302892037808482\\
48.6231870559183	0.0268182398126208\\
49.0168245044967	0.024825638234194\\
49.4136487133493	0.0239092538294954\\
49.8136854814472	0.0239195348946139\\
50.2169608166212	0.0248895454446589\\
50.6235009372529	0.0270527372413759\\
51.0333322739797	0.0309671352664789\\
51.4464814714125	0.0378651835101748\\
51.8629753898685	0.0505483383694878\\
52.2828411071172	0.0741986630084535\\
52.7061059201407	0.095078074500174\\
53.1327973469089	0.071261372671283\\
53.5629431281677	0.0482047344000264\\
53.9965712292436	0.0359841460702104\\
54.433709841861	0.0293372489654235\\
54.8743873859751	0.0255901874724939\\
55.3186325116201	0.0235845058233221\\
55.7664741007712	0.0228252085121304\\
56.2179412692231	0.0231652328575142\\
56.6730633684818	0.0247236481686963\\
57.1318699876742	0.0279586376199452\\
57.5943909554709	0.0339717612845108\\
58.0606563420252	0.0452978783102572\\
58.5306964609293	0.0660723713940158\\
59.0045418711838	0.0801120744526737\\
59.4822233791851	0.0585040144235567\\
59.9637720407285	0.0403316351531146\\
60.4492191630263	0.0307832902595533\\
60.9385963067443	0.0256929105956717\\
61.4319352880526	0.0230231050811103\\
61.929268180695	0.0219256828103023\\
62.4306273180741	0.0221191162596306\\
62.9360452953524	0.0237007068795999\\
63.4455549715731	0.0272166334282077\\
63.9591894717946	0.0340599914244281\\
64.4769821892456	0.0472871459601599\\
64.9989667874954	0.0668554907066541\\
65.5251772026422	0.0617209231009883\\
66.0556476455202	0.0421133918980353\\
66.590412603923	0.0308144655543156\\
67.1295068448464	0.0250088214007641\\
67.6729654167483	0.022095200846391\\
68.2208236518274	0.0209856573174129\\
68.7731171683206	0.0213442456866607\\
69.3298818728181	0.0233388216075367\\
69.8911539625983	0.0277721165827481\\
70.4569699279812	0.0366557834530999\\
71.0273665546999	0.052676344313265\\
71.6023809262934	0.0596977135636834\\
72.1820504265165	0.0428158412986786\\
72.7664127417709	0.0304182722646869\\
73.3555058635552	0.0241353841332155\\
73.9493680909343	0.0211166135540833\\
74.5480380330305	0.0200916670863411\\
75.1515546115323	0.0207078454666688\\
75.7599570632258	0.0232570059769192\\
76.3732849425456	0.0289070399796648\\
76.9915781241454	0.0401858194461963\\
77.6148768054918	0.053818113565275\\
78.2432215094763	0.0448477199863332\\
78.8766530870511	0.031088133672443\\
79.5152127198837	0.0238256072725959\\
80.1589419230357	0.0204207498100642\\
80.8078825476607	0.01928300852517\\
81.4620767837254	0.0199616180732522\\
82.1215671627531	0.0228088470657437\\
82.7863965605879	0.0292392516206466\\
83.4566082001833	0.0414292694074287\\
84.1322456544116	0.0478815221614234\\
84.8133528488963	0.0349385401602744\\
85.4999740648693	0.0251509200707601\\
86.1921539420481	0.0204618723192244\\
86.8899374815392	0.0186512420899915\\
87.5933700487634	0.0188747094115971\\
88.3024973764047	0.0212946545730473\\
89.0173655673848	0.0271831581625861\\
89.7380210978585	0.0383735956479825\\
90.4645108202373	0.04287997095601\\
91.1968819662343	0.0309155404414779\\
91.9351821499347	0.0226280655305353\\
92.6794593708925	0.0188771317631667\\
93.4297620172496	0.0177939681189908\\
94.1861388688832	0.0188612495093017\\
94.9486391005764	0.022698990280348\\
95.7173122852146	0.03112938179676\\
96.49220839701	0.040154783483395\\
97.2733778147489	0.0319843199128828\\
98.0608713250685	0.0227622074934926\\
98.8547401257578	0.0184476179935858\\
99.655035829086	0.0171302614961238\\
100.461810465159	0.0181215078852326\\
101.275116485301	0.0220325704996498\\
102.095006765465	0.0305267201720845\\
102.921534609671	0.0366732403501415\\
103.75475375347	0.0274320192072375\\
104.594718367439	0.0200654743725909\\
105.441483060703	0.0169942008032394\\
106.295102884484	0.0166459380094443\\
107.15563333568	0.0188675797531338\\
108.023130360475	0.0249106320463206\\
108.897650357974	0.0335883253727584\\
109.779250183872	0.0288155434183078\\
110.667987154148	0.0204795565483735\\
111.563919048792	0.0166957542770035\\
112.467104115564	0.0159657851722716\\
113.377601073777	0.0178910502273337\\
114.295469118117	0.0235792864008691\\
115.220767922492	0.0314009817927334\\
116.153557643908	0.0262113393059528\\
117.093898926384	0.0188153850103254\\
118.041852904894	0.0157416636513947\\
118.997481209338	0.0156367658454799\\
119.960845968555	0.0184817815115069\\
120.932009814357	0.025425787642422\\
121.911035885602	0.0288731650232803\\
122.897987832301	0.0210034343074358\\
123.892929819754	0.0161147665008695\\
124.895926532723	0.0148421960040171\\
125.907043179635	0.0164563886847664\\
126.926345496825	0.0218508994419663\\
127.953899752808	0.0276768909919828\\
128.989772752585	0.0214628828681354\\
130.034031841991	0.0159747440778479\\
131.086744912069	0.0143530372472922\\
132.147980403488	0.0157396412258621\\
133.217807310988	0.0208817766304343\\
134.296295187868	0.02598670842186\\
135.38351415051	0.0197970828609494\\
136.479534882933	0.014996414463616\\
137.584428641392	0.0139260811528116\\
138.698267259009	0.0160130228504526\\
139.821123150444	0.0219182059730793\\
140.953069316601	0.0233443864515551\\
142.094179349378	0.0167680288130732\\
143.244527436445	0.0137044966216083\\
144.404188366077	0.0140277914979342\\
145.573237532004	0.0179218120134186\\
146.751750938323	0.0232141713228891\\
147.939805204436	0.0183189047067861\\
149.137477570027	0.0138742382728695\\
150.344845900091	0.0131846872506363\\
151.561988689989	0.0159305591355619\\
152.788985070559	0.0215647098278996\\
154.025914813254	0.0186556941696498\\
155.272858335329	0.0137659995495701\\
156.529896705074	0.0127279431417022\\
157.79711164708	0.0151780290682419\\
159.074585547554	0.0205218673288817\\
160.362401459674	0.0176808346031143\\
161.66064310899	0.0131503228144077\\
162.969394898867	0.0124529082921593\\
164.288741915971	0.0153727137694801\\
165.618769935804	0.0199668754540685\\
166.959565428276	0.015688480524764\\
168.311215563331	0.0122511509667304\\
169.673808216612	0.0125680107993347\\
171.047431975172	0.0166321196009989\\
172.432176143241	0.0183188417420111\\
173.828130748022	0.0132942207367846\\
175.235386545551	0.0116356204791808\\
176.654035026596	0.013690716473696\\
178.084168422602	0.018156056543847\\
179.525879711692	0.0147107934585109\\
180.979262624709	0.011514361546126\\
182.444411651309	0.0121603517313991\\
183.921422046107	0.016395178069953\\
185.410389834867	0.0156515319938908\\
186.911411820748	0.0116045453299344\\
188.424585590593	0.0113942961256497\\
189.950009521279	0.0149822826781586\\
191.487782786108	0.0157725456873653\\
193.038005361258	0.0115461773843302\\
194.600778032282	0.0109839645633404\\
196.176202400658	0.0142745036525345\\
197.764380890397	0.0152595452330142\\
199.365416754703	0.0111933533264346\\
200.979414082682	0.0107805825251764\\
202.606477806113	0.0141872535863949\\
204.246713706267	0.0142438850168738\\
205.900228420788	0.0106101443866907\\
207.56712945062	0.010840345527349\\
209.247525167003	0.0145177269633316\\
210.941524818514	0.0127260432406497\\
212.64923853817	0.0100363635173757\\
214.37077735059	0.0113950890885887\\
216.10625317921	0.014490680953935\\
217.855778853565	0.0109980882337293\\
219.619468116618	0.00984984919544515\\
221.39743563216	0.0126812398195316\\
223.189796992262	0.0128208896433104\\
224.99666872479	0.0097028317286199\\
226.818168300982	0.0105713205772287\\
228.654414143084	0.0135634799326071\\
230.505525632052	0.0103656572653697\\
232.37162311531	0.00949779087321606\\
234.252827914574	0.012469617770953\\
236.149262333744	0.0113259866258232\\
238.061049666849	0.0091170949492268\\
239.988314206069	0.0110603947235879\\
241.931181249812	0.0120302250507973\\
243.88977711086	0.0090730865024147\\
245.864229124585	0.010063783026718\\
247.854665657221	0.01219871705019\\
249.861216114214	0.00912027936579492\\
251.884010948637	0.00945488465093759\\
253.923181669665	0.0119919243408193\\
255.97886085113	0.00910080475407671\\
258.051182140139	0.00910285841150281\\
260.14028026576	0.0116717283721336\\
262.246291047787	0.00893969552812326\\
264.369351405564	0.00893056417364443\\
266.50959936689	0.0113430474028077\\
268.667174076992	0.00863719697266791\\
270.842215807571	0.00892947427874883\\
273.034865965925	0.0109330490810565\\
275.245267104134	0.00825858081957482\\
277.473562928337	0.0091445224951786\\
279.719898308069	0.0102665064811952\\
281.984419285682	0.00792811318717465\\
284.267273085842	0.00961021044035491\\
286.568608125093	0.00927774364764168\\
288.888574021513	0.00782268223439684\\
291.227321604441	0.0101039417262785\\
293.585002924277	0.00822105951715615\\
295.961771262377	0.00815953651870058\\
298.357781141006	0.00980729237181376\\
300.773188333398	0.00752300558388007\\
303.208149873869	0.00904462318519707\\
305.66282406804	0.00846237333456576\\
308.137370503119	0.0075553817237789\\
310.63195005828	0.00952047456888791\\
313.146724915125	0.00733359365968392\\
315.68185856822	0.00853485737035648\\
318.237515835737	0.00816023102952399\\
320.813862870155	0.00733375999265882\\
323.411067169074	0.00904309204729654\\
326.029297586098	0.00700311490272224\\
328.668724341813	0.00857034822852077\\
331.329519034861	0.0073951501253576\\
334.011854653082	0.00750864491370786\\
336.715905584777	0.00812870427731801\\
339.441847630035	0.00684785598504147\\
342.189858012163	0.00852838203629357\\
344.960115389212	0.00666068708949668\\
347.75279986559	0.00820064147695143\\
350.568093003771	0.00680086349239274\\
353.406177836102	0.00753981314788805\\
356.267238876697	0.00710693100270319\\
359.151462133436	0.00696090279412751\\
362.059035120061	0.00741801159099247\\
364.99014686836	0.0065662297031677\\
367.944987940466	0.00761244721230116\\
370.923750441235	0.00632106718991109\\
373.926628030746	0.00765559599022224\\
376.953815936883	0.00616852815366461\\
380.005510968034	0.00758811795490913\\
383.081911525882	0.00606225686385289\\
386.183217618305	0.00746964714474728\\
389.309630872381	0.00597289336856319\\
392.461354547494	0.00733887645687052\\
395.638593548549	0.00588835504853032\\
398.841554439296	0.00720330063287086\\
402.070445455755	0.00581276643831876\\
405.325476519761	0.00704179136039003\\
408.606859252603	0.00576504779754702\\
411.914806988789	0.00681409909733375\\
415.249534789915	0.00577654718133582\\
418.611259458642	0.00648679051392577\\
422.000199552799	0.0058842050586659\\
425.416575399583	0.00607520910945211\\
428.860609109892	0.00610673367123945\\
432.332524592758	0.0056642497215965\\
435.832547569911	0.00637309342823982\\
439.360905590448	0.00537843455652716\\
442.917828045629	0.00642324817549641\\
446.503546183794	0.00533763499115351\\
450.118293125388	0.00601442880958077\\
453.762303878129	0.00561442137793969\\
457.435815352278	0.00541131244898334\\
461.139066376045	0.0060410222067029\\
464.872297711114	0.0050907560926397\\
468.635752068297	0.00592967752025562\\
472.429674123315	0.00529423814794623\\
476.254310532705	0.00524114870875727\\
480.109909949849	0.00580757106528152\\
483.996723041153	0.00491571239854687\\
487.91500250233	0.00553630376419066\\
491.865003074839	0.00532185720720521\\
495.846981562442	0.00484808016720906\\
499.861196847899	0.00560437831251265\\
503.907909909802	0.00496689670494096\\
507.987383839539	0.00485152267580486\\
512.0998838584	0.00548865382318918\\
516.245677334823	0.00476884167363333\\
520.425033801768	0.00479265155445239\\
524.638224974252	0.00534512170608758\\
528.885524767004	0.00467154785572636\\
533.167209312277	0.00464115219445612\\
537.483556977805	0.00520472127942296\\
541.834848384891	0.00467170258499847\\
546.221366426659	0.00443749269841157\\
550.643396286443	0.00497221786313068\\
555.101225456329	0.00479348960092409\\
559.595143755845	0.00430039643302448\\
564.1254433508	0.00456325631379546\\
568.692418772287	0.00489848057964656\\
573.296366935823	0.00440904617707259\\
577.937587160657	0.00418483582218186\\
582.616381189231	0.00455230556593132\\
587.333053206791	0.00470416800184082\\
592.087909861173	0.00424279193237771\\
596.881260282727	0.00405771506850033\\
601.713416104429	0.00434728940656281\\
606.584691482126	0.00457525483860676\\
611.495403114975	0.0042506846856345\\
616.445870266023	0.00393946493933376\\
621.436414782965	0.0039994009303783\\
626.467361119073	0.00429548495316366\\
631.539036354283	0.00436697959783752\\
636.651770216466	0.00406983569782474\\
641.805895102865	0.00380744324682825\\
647.001746101695	0.00379120463627688\\
652.239661013943	0.00397950594653596\\
657.519980375318	0.00416822389910637\\
662.843047478396	0.00412460419904374\\
668.209208394941	0.00389070897930043\\
673.618811998395	0.00367571677053629\\
679.072209986571	0.00358654774556059\\
684.569756904508	0.00362626063857439\\
690.111810167529	0.00374721883414389\\
695.698730084476	0.00387089201911644\\
701.330879881129	0.00391812283373151\\
707.008625723831	0.00386095439228226\\
712.732336743282	0.00373472727995834\\
718.502385058548	0.00359358289003388\\
724.31914580125	0.00347305596258019\\
730.182997139948	0.003385733662434\\
736.094320304736	0.00333036773063238\\
742.053499612018	0.00329984333191352\\
748.060922489501	0.00328559334466084\\
754.116979501382	0.00327970585842865\\
760.222064373731	0.00327583549425679\\
766.376574020104	0.00326946085775679\\
772.580908567334	0.00325775099252958\\
778.835471381552	0.0032392350897026\\
785.140669094413	0.00321345510259472\\
791.496911629522	0.00318074199692094\\
797.904612229098	0.00314218627186179\\
804.36418748083	0.00309979107221684\\
810.876057344966	0.00305671836445882\\
817.440645181619	0.00301747829618143\\
824.058377778279	0.00298787723258279\\
830.729685377579	0.00297450972593276\\
837.455001705243	0.00298347080386847\\
844.234763998311	0.00301767420396543\\
851.069413033537	0.00307189622156659\\
857.959393156072	0.00312599677353814\\
864.905152308334	0.00314338600078157\\
871.907142059136	0.00309032618872485\\
878.96581763305	0.00297276407868072\\
886.081637939989	0.00284412214170258\\
893.255065605058	0.00276817430261227\\
900.486566998624	0.00278321521583488\\
907.77661226663	0.00287773549467484\\
915.125675361174	0.00295728142681089\\
922.534234071309	0.00289537018560585\\
930.002770054118	0.0027332927502234\\
937.531768866021	0.00264269034819349\\
945.121719994339	0.00270769692883613\\
952.773116889132	0.00282738517264989\\
960.486456995261	0.00276394902573173\\
968.262241784744	0.00258861615998359\\
976.100976789355	0.00257395860087854\\
984.003171633478	0.00271474509265343\\
991.969340067262	0.00267677724212008\\
1000	0.0024963093068071\\
};
\addlegendentry{structured ROM}

\addplot [color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.000628318530717959	0.0297032713214858\\
0.00188495559215388	0.0297032836336428\\
0.00628318530717959	0.0297034236850327\\
0.0169646003293849	0.0297043917626637\\
0.0464955712731289	0.0297116994450372\\
0.129433617327899	0.0297686995569024\\
0.359398199570672	0.0302140302616045\\
1.00028310090299	0.0340821078153398\\
2.04203522483337	0.0565237336951213\\
2.82743338823081	0.244544453960406\\
3.76991118430775	0.08104315062105\\
5.18362787842316	0.0340606789161688\\
7.22566310325652	0.0345068320897127\\
10.0530964914873	0.0725969453104999\\
};
\addlegendentry{training Points}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-FOMvsROMtraining.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\bodePlotWidth,
height=\bodePlotHeight,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-4,
xmax=1e3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={freq (rad/sec)},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\transfer(\imath\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.0297032698210785\\
0.000100809567353382	0.0297032698217062\\
0.00010162568869976	0.0297032698223441\\
0.000102448417098122	0.0297032698229924\\
0.000103277806037004	0.0297032698236512\\
0.000104113909437969	0.0297032698243207\\
0.000104956781659108	0.0297032698250011\\
0.00010580647749858	0.0297032698256926\\
0.000106663052198171	0.0297032698263953\\
0.000107526561446888	0.0297032698271095\\
0.000108397061384575	0.0297032698278352\\
0.00010927460860557	0.0297032698285728\\
0.000110159260162376	0.0297032698293223\\
0.000111051073569377	0.029703269830084\\
0.000111950106806574	0.0297032698308581\\
0.000112856418323356	0.0297032698316448\\
0.000113770067042298	0.0297032698324443\\
0.000114691112362992	0.0297032698332568\\
0.000115619614165913	0.0297032698340825\\
0.000116555632816306	0.0297032698349216\\
0.000117499229168114	0.0297032698357743\\
0.000118450464567934	0.0297032698366409\\
0.000119409400859005	0.0297032698375217\\
0.000120376100385228	0.0297032698384167\\
0.00012135062599522	0.0297032698393263\\
0.000122333041046402	0.0297032698402506\\
0.000123323409409112	0.02970326984119\\
0.000124321795470765	0.0297032698421447\\
0.000125328264140034	0.0297032698431148\\
0.000126342880851072	0.0297032698441008\\
0.000127365711567764	0.0297032698451028\\
0.000128396822788018	0.029703269846121\\
0.000129436281548089	0.0297032698471558\\
0.000130484155426934	0.0297032698482075\\
0.000131540512550606	0.0297032698492762\\
0.000132605421596686	0.0297032698503623\\
0.000133678951798747	0.0297032698514661\\
0.000134761172950852	0.0297032698525878\\
0.000135852155412096	0.0297032698537278\\
0.000136951970111177	0.0297032698548863\\
0.00013806068855101	0.0297032698560636\\
0.000139178382813373	0.02970326985726\\
0.000140305125563594	0.0297032698584759\\
0.000141440990055278	0.0297032698597116\\
0.000142586050135065	0.0297032698609674\\
0.000143740380247435	0.0297032698622435\\
0.000144904055439544	0.0297032698635405\\
0.000146077151366109	0.0297032698648585\\
0.000147259744294318	0.0297032698661979\\
0.000148451911108798	0.0297032698675591\\
0.000149653729316606	0.0297032698689424\\
0.000150865277052271	0.0297032698703483\\
0.000152086633082875	0.0297032698717769\\
0.000153317876813171	0.0297032698732289\\
0.000154559088290748	0.0297032698747044\\
0.000155810348211234	0.0297032698762039\\
0.000157071737923542	0.0297032698777277\\
0.00015834333943516	0.0297032698792764\\
0.000159625235417481	0.0297032698808502\\
0.000160917509211179	0.0297032698824496\\
0.000162220244831628	0.029703269884075\\
0.00016353352697436	0.0297032698857269\\
0.000164857441020578	0.0297032698874055\\
0.000166192073042701	0.0297032698891115\\
0.000167537509809962	0.0297032698908452\\
0.000168893838794052	0.0297032698926071\\
0.000170261148174801	0.0297032698943977\\
0.000171639526845917	0.0297032698962173\\
0.00017302906442076	0.0297032698980665\\
0.000174429851238172	0.0297032698999458\\
0.000175841978368348	0.0297032699018557\\
0.000177265537618758	0.0297032699037966\\
0.000178700621540116	0.029703269905769\\
0.000180147323432395	0.0297032699077735\\
0.000181605737350894	0.0297032699098106\\
0.000183075958112354	0.0297032699118808\\
0.000184558081301122	0.0297032699139847\\
0.000186052203275363	0.0297032699161228\\
0.000187558421173328	0.0297032699182956\\
0.000189076832919665	0.0297032699205038\\
0.00019060753723179	0.0297032699227478\\
0.000192150633626303	0.0297032699250284\\
0.000193706222425457	0.029703269927346\\
0.000195274404763682	0.0297032699297013\\
0.000196855282594159	0.0297032699320948\\
0.000198448958695448	0.0297032699345273\\
0.000200055536678172	0.0297032699369994\\
0.000201675120991751	0.0297032699395116\\
0.000203307816931193	0.0297032699420646\\
0.00020495373064394	0.0297032699446592\\
0.000206612969136771	0.0297032699472959\\
0.000208285640282755	0.0297032699499755\\
0.000209971852828265	0.0297032699526987\\
0.000211671716400053	0.0297032699554661\\
0.00021338534151237	0.0297032699582786\\
0.000215112839574156	0.0297032699611367\\
0.00021685432289628	0.0297032699640414\\
0.000218609904698845	0.0297032699669932\\
0.000220379699118545	0.029703269969993\\
0.000222163821216089	0.0297032699730416\\
0.00022396238698368	0.0297032699761398\\
0.000225775513352553	0.0297032699792883\\
0.000227603318200585	0.029703269982488\\
0.00022944592035995	0.0297032699857397\\
0.00023130343962485	0.0297032699890443\\
0.000233175996759301	0.0297032699924026\\
0.000235063713504986	0.0297032699958155\\
0.000236966712589169	0.0297032699992839\\
0.000238885117732672	0.0297032700028087\\
0.000240819053657923	0.0297032700063907\\
0.00024276864609706	0.0297032700100311\\
0.000244734021800108	0.0297032700137305\\
0.000246715308543219	0.0297032700174902\\
0.000248712635136979	0.0297032700213109\\
0.000250726131434783	0.0297032700251938\\
0.000252755928341275	0.0297032700291398\\
0.000254802157820863	0.0297032700331499\\
0.000256864952906292	0.0297032700372252\\
0.0002589444477073	0.0297032700413668\\
0.000261040777419332	0.0297032700455757\\
0.000263154078332332	0.0297032700498531\\
0.000265284487839603	0.0297032700541999\\
0.000267432144446738	0.0297032700586175\\
0.000269597187780627	0.0297032700631068\\
0.000271779758598533	0.0297032700676691\\
0.000273979998797246	0.0297032700723057\\
0.000276198051422303	0.0297032700770175\\
0.000278434060677294	0.029703270081806\\
0.000280688171933232	0.0297032700866723\\
0.000282960531738006	0.0297032700916178\\
0.000285251287825912	0.0297032700966436\\
0.000287560589127251	0.0297032701017511\\
0.000289888585778017	0.0297032701069417\\
0.000292235429129655	0.0297032701122167\\
0.000294601271758903	0.0297032701175774\\
0.000296986267477709	0.0297032701230252\\
0.000299390571343235	0.0297032701285616\\
0.000301814339667932	0.0297032701341881\\
0.000304257730029708	0.029703270139906\\
0.000306720901282168	0.0297032701457168\\
0.000309204013564946	0.0297032701516221\\
0.000311707228314113	0.0297032701576234\\
0.000314230708272674	0.0297032701637223\\
0.000316774617501149	0.0297032701699203\\
0.000319339121388238	0.0297032701762191\\
0.000321924386661572	0.0297032701826203\\
0.000324530581398558	0.0297032701891256\\
0.0003271578750373	0.0297032701957366\\
0.000329806438387618	0.0297032702024551\\
0.000332476443642155	0.0297032702092828\\
0.000335168064387566	0.0297032702162215\\
0.000337881475615808	0.029703270223273\\
0.000340616853735517	0.0297032702304391\\
0.000343374376583475	0.0297032702377217\\
0.000346154223436172	0.0297032702451228\\
0.000348956575021463	0.0297032702526441\\
0.000351781613530314	0.0297032702602877\\
0.000354629522628654	0.0297032702680556\\
0.000357500487469309	0.0297032702759498\\
0.00036039469470404	0.0297032702839723\\
0.000363312332495683	0.0297032702921252\\
0.000366253590530376	0.0297032703004107\\
0.000369218660029898	0.0297032703088308\\
0.000372207733764093	0.0297032703173879\\
0.000375221006063408	0.029703270326084\\
0.000378258672831527	0.0297032703349215\\
0.000381320931558105	0.0297032703439027\\
0.000384407981331609	0.0297032703530299\\
0.000387520022852263	0.0297032703623055\\
0.000390657258445091	0.0297032703717319\\
0.000393819892073078	0.0297032703813115\\
0.000397008129350424	0.0297032703910468\\
0.000400222177555915	0.0297032704009405\\
0.000403462245646401	0.0297032704109949\\
0.000406728544270374	0.0297032704212128\\
0.000410021285781671	0.0297032704315969\\
0.000413340684253274	0.0297032704421497\\
0.000416686955491232	0.0297032704528741\\
0.000420060317048688	0.0297032704637728\\
0.000423460988240025	0.0297032704748487\\
0.000426889190155123	0.0297032704861047\\
0.000430345145673733	0.0297032704975437\\
0.00043382907947997	0.0297032705091686\\
0.000437341218076915	0.0297032705209825\\
0.000440881789801347	0.0297032705329885\\
0.000444451024838583	0.0297032705451896\\
0.000448049155237445	0.0297032705575891\\
0.000451676414925349	0.0297032705701902\\
0.000455333039723509	0.0297032705829961\\
0.00045901926736227	0.0297032705960103\\
0.000462735337496566	0.0297032706092359\\
0.000466481491721497	0.0297032706226766\\
0.000470257973588042	0.0297032706363358\\
0.000474065028618884	0.0297032706502171\\
0.000477902904324381	0.029703270664324\\
0.000481771850218653	0.0297032706786602\\
0.000485672117835806	0.0297032706932296\\
0.000489603960746281	0.0297032707080357\\
0.000493567634573345	0.0297032707230826\\
0.000497563397009708	0.0297032707383741\\
0.000501591507834275	0.0297032707539142\\
0.000505652228929035	0.0297032707697069\\
0.000509745824296091	0.0297032707857563\\
0.000513872560074817	0.0297032708020667\\
0.000518032704559168	0.0297032708186422\\
0.000522226528215118	0.0297032708354872\\
0.000526454303698246	0.029703270852606\\
0.000530716305871459	0.0297032708700032\\
0.000535012811822866	0.0297032708876831\\
0.000539344100883792	0.0297032709056505\\
0.000543710454646936	0.02970327092391\\
0.00054811215698468	0.0297032709424663\\
0.000552549494067543	0.0297032709613243\\
0.000557022754382788	0.0297032709804888\\
0.000561532228753178	0.029703270999965\\
0.000566078210355879	0.0297032710197577\\
0.000570660994741527	0.0297032710398722\\
0.000575280879853436	0.0297032710603137\\
0.000579938166046975	0.0297032710810875\\
0.000584633156109091	0.029703271102199\\
0.000589366155277994	0.0297032711236538\\
0.000594137471263004	0.0297032711454573\\
0.000598947414264556	0.0297032711676153\\
0.000603796296994364	0.0297032711901335\\
0.000608684434695757	0.0297032712130178\\
0.000613612145164168	0.0297032712362741\\
0.000618579748767801	0.0297032712599084\\
0.000623587568468455	0.029703271283927\\
0.00062863592984252	0.0297032713083361\\
0.000633725161102152	0.029703271333142\\
0.000638855593116599	0.0297032713583512\\
0.000644027559433723	0.0297032713839701\\
0.000649241396301678	0.0297032714100056\\
0.000654497442690774	0.0297032714364643\\
0.000659796040315516	0.0297032714633532\\
0.000665137533656814	0.0297032714906791\\
0.000670522269984386	0.0297032715184494\\
0.000675950599379332	0.029703271546671\\
0.000681422874756894	0.0297032715753515\\
0.0006869394518894	0.0297032716044982\\
0.000692500689429393	0.0297032716341188\\
0.000698106948932956	0.0297032716642209\\
0.000703758594883204	0.0297032716948124\\
0.000709455994713995	0.0297032717259011\\
0.000715199518833808	0.0297032717574953\\
0.000720989540649827	0.0297032717896032\\
0.000726826436592224	0.0297032718222329\\
0.00073271058613862	0.0297032718553932\\
0.000738642371838769	0.0297032718890925\\
0.000744622179339418	0.0297032719233397\\
0.000750650397409388	0.0297032719581436\\
0.000756727417964842	0.0297032719935134\\
0.000762853636094773	0.0297032720294581\\
0.00076902945008668	0.0297032720659872\\
0.000775255261452471	0.0297032721031101\\
0.000781531474954562	0.0297032721408366\\
0.000787858498632195	0.0297032721791763\\
0.000794236743827963	0.0297032722181394\\
0.000800666625214554	0.0297032722577358\\
0.000807148560821713	0.029703272297976\\
0.000813682972063413	0.0297032723388704\\
0.000820270283765263	0.0297032723804295\\
0.000826910924192116	0.0297032724226643\\
0.000833605325075921	0.0297032724655857\\
0.000840353921643786	0.0297032725092049\\
0.000847157152646274	0.0297032725535331\\
0.000854015460385935	0.0297032725985821\\
0.00086092929074605	0.0297032726443633\\
0.000867899093219629	0.0297032726908889\\
0.000874925320938629	0.0297032727381708\\
0.000882008430703416	0.0297032727862213\\
0.000889148883012463	0.029703272835053\\
0.000896347142092288	0.0297032728846786\\
0.000903603675927636	0.0297032729351109\\
0.000910918956291901	0.0297032729863631\\
0.000918293458777803	0.0297032730384485\\
0.000925727662828307	0.0297032730913806\\
0.000933222051767786	0.0297032731451732\\
0.000940777112833455	0.0297032731998404\\
0.000948393337207039	0.0297032732553962\\
0.000956071220046713	0.0297032733118553\\
0.000963811260519288	0.0297032733692321\\
0.000971613961832666	0.0297032734275418\\
0.00097947983126856	0.0297032734867994\\
0.000987409380215466	0.0297032735470203\\
0.000995403124201917	0.0297032736082202\\
0.00100346158293	0.0297032736704151\\
0.00101158528030912	0.029703273733621\\
0.00101977474449012	0.0297032737978545\\
0.00102803050789954	0.0297032738631322\\
0.00103635310727429	0.0297032739294711\\
0.00104474308369654	0.0297032739968885\\
0.00105320098262886	0.0297032740654019\\
0.00106172735394972	0.0297032741350291\\
0.00107032275198921	0.0297032742057882\\
0.00107898773556513	0.0297032742776977\\
0.00108772286801926	0.0297032743507761\\
0.00109652871725401	0.0297032744250426\\
0.00110540585576935	0.0297032745005165\\
0.00111435486070002	0.0297032745772173\\
0.00112337631385307	0.029703274655165\\
0.00113247080174565	0.0297032747343799\\
0.00114163891564316	0.0297032748148826\\
0.0011508812515977	0.0297032748966941\\
0.00116019841048683	0.0297032749798355\\
0.00116959099805258	0.0297032750643285\\
0.0011790596249409	0.0297032751501952\\
0.00118860490674132	0.0297032752374577\\
0.00119822746402699	0.0297032753261389\\
0.00120792792239501	0.0297032754162618\\
0.0012177069125071	0.0297032755078498\\
0.00122756507013062	0.0297032756009267\\
0.00123750303617991	0.0297032756955168\\
0.00124752145675793	0.0297032757916446\\
0.00125762098319827	0.0297032758893351\\
0.00126780227210752	0.0297032759886138\\
0.00127806598540793	0.0297032760895064\\
0.00128841279038047	0.0297032761920393\\
0.00129884335970818	0.029703276296239\\
0.00130935837151994	0.0297032764021327\\
0.00131995850943453	0.0297032765097479\\
0.0013306444626051	0.0297032766191125\\
0.00134141692576393	0.0297032767302551\\
0.00135227659926765	0.0297032768432046\\
0.00136322418914273	0.0297032769579902\\
0.00137426040713143	0.0297032770746419\\
0.00138538597073802	0.02970327719319\\
0.00139660160327544	0.0297032773136653\\
0.00140790803391236	0.0297032774360992\\
0.00141930599772055	0.0297032775605234\\
0.00143079623572268	0.0297032776869705\\
0.0014423794949405	0.0297032778154731\\
0.00145405652844341	0.0297032779460648\\
0.0014658280953974	0.0297032780787795\\
0.00147769496111443	0.0297032782136518\\
0.00148965789710218	0.0297032783507166\\
0.00150171768111418	0.0297032784900098\\
0.00151387509720044	0.0297032786315673\\
0.00152613093575835	0.0297032787754262\\
0.0015384859935841	0.0297032789216238\\
0.00155094107392451	0.029703279070198\\
0.00156349698652918	0.0297032792211877\\
0.00157615454770323	0.0297032793746319\\
0.00158891458036027	0.0297032795305707\\
0.00160177791407599	0.0297032796890446\\
0.00161474538514202	0.0297032798500948\\
0.00162781783662036	0.0297032800137631\\
0.00164099611839816	0.0297032801800922\\
0.00165428108724297	0.0297032803491253\\
0.00166767360685846	0.0297032805209063\\
0.00168117454794054	0.0297032806954799\\
0.00169478478823403	0.0297032808728916\\
0.00170850521258965	0.0297032810531874\\
0.00172233671302159	0.0297032812364143\\
0.00173628018876552	0.0297032814226199\\
0.001750336546337	0.0297032816118526\\
0.00176450669959044	0.0297032818041617\\
0.00177879156977856	0.0297032819995971\\
0.00179319208561219	0.0297032821982097\\
0.00180770918332072	0.0297032824000511\\
0.00182234380671297	0.0297032826051738\\
0.00183709690723849	0.0297032828136312\\
0.00185196944404947	0.0297032830254774\\
0.0018669623840631	0.0297032832407676\\
0.00188207670202438	0.0297032834595578\\
0.00189731338056957	0.0297032836819048\\
0.00191267341029	0.0297032839078665\\
0.00192815778979652	0.0297032841375016\\
0.00194376752578439	0.0297032843708699\\
0.00195950363309877	0.029703284608032\\
0.00197536713480067	0.0297032848490496\\
0.00199135906223344	0.0297032850939855\\
0.00200748045508988	0.0297032853429032\\
0.00202373236147981	0.0297032855958676\\
0.00204011583799816	0.0297032858529444\\
0.00205663194979376	0.0297032861142004\\
0.0020732817706385	0.0297032863797037\\
0.0020900663829972	0.0297032866495232\\
0.00210698687809795	0.0297032869237292\\
0.00212404435600306	0.0297032872023929\\
0.00214123992568061	0.0297032874855868\\
0.00215857470507649	0.0297032877733846\\
0.00217604982118714	0.0297032880658611\\
0.00219366641013278	0.0297032883630923\\
0.00221142561723131	0.0297032886651556\\
0.00222932859707274	0.0297032889721295\\
0.00224737651359423	0.0297032892840938\\
0.00226557054015585	0.0297032896011297\\
0.00228391185961678	0.0297032899233197\\
0.00230240166441225	0.0297032902507474\\
0.00232104115663104	0.0297032905834982\\
0.00233983154809368	0.0297032909216584\\
0.00235877406043117	0.0297032912653161\\
0.00237786992516445	0.0297032916145605\\
0.00239712038378445	0.0297032919694826\\
0.00241652668783283	0.0297032923301747\\
0.00243609009898327	0.0297032926967304\\
0.0024558118891236	0.0297032930692453\\
0.0024756933404384	0.029703293447816\\
0.00249573574549243	0.0297032938325412\\
0.00251594040731461	0.0297032942235208\\
0.00253630863948276	0.0297032946208565\\
0.00255684176620901	0.0297032950246517\\
0.00257754112242586	0.0297032954350114\\
0.002598408053873	0.0297032958520422\\
0.0026194439171848	0.0297032962758527\\
0.00264065007997846	0.029703296706553\\
0.00266202792094301	0.0297032971442551\\
0.00268357882992886	0.029703297589073\\
0.00270530420803823	0.0297032980411222\\
0.00272720546771616	0.0297032985005203\\
0.00274928403284242	0.0297032989673869\\
0.00277154133882405	0.0297032994418432\\
0.00279397883268864	0.0297032999240127\\
0.00281659797317847	0.0297033004140209\\
0.00283940023084533	0.029703300911995\\
0.00286238708814609	0.0297033014180647\\
0.00288556003953913	0.0297033019323615\\
0.00290892059158146	0.0297033024550192\\
0.0029324702630267	0.0297033029861737\\
0.00295621058492378	0.0297033035259631\\
0.00298014310071653	0.0297033040745278\\
0.00300426936634399	0.0297033046320105\\
0.00302859095034155	0.0297033051985562\\
0.00305310943394298	0.0297033057743121\\
0.00307782641118319	0.0297033063594281\\
0.00310274348900188	0.0297033069540563\\
0.00312786228734801	0.0297033075583512\\
0.00315318443928511	0.0297033081724702\\
0.00317871159109747	0.0297033087965728\\
0.00320444540239715	0.0297033094308214\\
0.00323038754623189	0.029703310075381\\
0.00325653970919389	0.0297033107304191\\
0.00328290359152942	0.0297033113961061\\
0.00330948090724944	0.0297033120726151\\
0.00333627338424092	0.0297033127601221\\
0.00336328276437929	0.0297033134588059\\
0.00339051080364161	0.0297033141688481\\
0.00341795927222076	0.0297033148904334\\
0.00344562995464054	0.0297033156237494\\
0.00347352464987164	0.0297033163689869\\
0.00350164517144866	0.0297033171263397\\
0.00352999334758797	0.0297033178960048\\
0.00355857102130658	0.0297033186781822\\
0.00358738005054197	0.0297033194730754\\
0.00361642230827288	0.0297033202808912\\
0.00364569968264106	0.0297033211018396\\
0.00367521407707406	0.029703321936134\\
0.00370496741040893	0.0297033227839915\\
0.00373496161701703	0.0297033236456327\\
0.00376519864692972	0.0297033245212814\\
0.00379568046596523	0.0297033254111655\\
0.00382640905585636	0.0297033263155164\\
0.0038573864143794	0.0297033272345693\\
0.003888614555484	0.0297033281685632\\
0.00392009550942403	0.0297033291177409\\
0.0039518313228897	0.0297033300823494\\
0.00398382405914052	0.0297033310626395\\
0.00401607579813948	0.029703332058866\\
0.00404858863668828	0.0297033330712882\\
0.00408136468856362	0.0297033341001693\\
0.00411440608465467	0.0297033351457769\\
0.00414771497310157	0.0297033362083828\\
0.00418129351943512	0.0297033372882634\\
0.00421514390671752	0.0297033383856997\\
0.00424926833568435	0.0297033395009768\\
0.00428366902488763	0.029703340634385\\
0.00431834821084004	0.029703341786219\\
0.00435330814816033	0.0297033429567783\\
0.00438855110971994	0.0297033441463673\\
0.00442407938679069	0.0297033453552954\\
0.00445989528919383	0.0297033465838769\\
0.00449600114545014	0.0297033478324315\\
0.00453239930293136	0.0297033491012838\\
0.00456909212801279	0.0297033503907638\\
0.0046060820062271	0.0297033517012068\\
0.0046433713424195	0.0297033530329536\\
0.00468096256090399	0.0297033543863505\\
0.00471885810562108	0.0297033557617496\\
0.00475706044029659	0.0297033571595085\\
0.00479557204860185	0.0297033585799908\\
0.00483439543431522	0.0297033600235657\\
0.0048735331214848	0.0297033614906089\\
0.00491298765459258	0.0297033629815017\\
0.00495276159871982	0.0297033644966319\\
0.00499285753971387	0.0297033660363935\\
0.00503327808435625	0.029703367601187\\
0.00507402586053209	0.0297033691914194\\
0.0051151035174011	0.029703370807504\\
0.00515651372556965	0.0297033724498614\\
0.00519825917726449	0.0297033741189185\\
0.00524034258650779	0.0297033758151095\\
0.0052827666892935	0.0297033775388754\\
0.00532553424376533	0.0297033792906645\\
0.00536864803039601	0.0297033810709325\\
0.00541211085216805	0.0297033828801422\\
0.00545592553475602	0.0297033847187643\\
0.00550009492671021	0.0297033865872768\\
0.00554462189964184	0.0297033884861657\\
0.00558950934840979	0.0297033904159249\\
0.00563476019130871	0.0297033923770561\\
0.00568037737025889	0.0297033943700695\\
0.00572636385099737	0.0297033963954833\\
0.00577272262327089	0.0297033984538242\\
0.00581945670103016	0.0297034005456276\\
0.00586656912262587	0.0297034026714375\\
0.00591406295100621	0.0297034048318066\\
0.00596194127391598	0.029703407027297\\
0.00601020720409738	0.0297034092584794\\
0.00605886387949234	0.0297034115259342\\
0.00610791446344653	0.029703413830251\\
0.00615736214491506	0.0297034161720292\\
0.00620721013866976	0.0297034185518777\\
0.00625746168550822	0.0297034209704155\\
0.00630812005246445	0.0297034234282715\\
0.00635918853302131	0.0297034259260849\\
0.00641067044732464	0.0297034284645054\\
0.00646256914239905	0.029703431044193\\
0.00651488799236562	0.0297034336658188\\
0.00656763039866118	0.0297034363300644\\
0.0066207997902595	0.0297034390376227\\
0.00667439962389419	0.0297034417891979\\
0.00672843338428345	0.0297034445855056\\
0.00678290458435664	0.0297034474272731\\
0.0068378167654826	0.0297034503152392\\
0.0068931734977	0.0297034532501552\\
0.00694897837994932	0.0297034562327843\\
0.00700523504030692	0.0297034592639022\\
0.0070619471362209	0.0297034623442971\\
0.00711911835474879	0.0297034654747702\\
0.00717675241279743	0.0297034686561357\\
0.00723485305736446	0.0297034718892208\\
0.007293424065782	0.0297034751748664\\
0.00735246924596225	0.029703478513927\\
0.00741199243664497	0.0297034819072709\\
0.00747199750764715	0.0297034853557808\\
0.00753248836011454	0.0297034888603533\\
0.00759346892677528	0.0297034924219\\
0.00765494317219563	0.0297034960413471\\
0.00771691509303763	0.0297034997196359\\
0.00777938871831903	0.029703503457723\\
0.00784236810967519	0.0297035072565806\\
0.00790585736162311	0.0297035111171966\\
0.00796986060182773	0.029703515040575\\
0.00803438199137013	0.0297035190277362\\
0.00809942572501823	0.0297035230797172\\
0.00816499603149936	0.0297035271975718\\
0.00823109717377526	0.0297035313823708\\
0.00829773344931927	0.0297035356352026\\
0.00836490919039556	0.0297035399571733\\
0.00843262876434102	0.0297035443494068\\
0.00850089657384898	0.0297035488130455\\
0.00856971705725559	0.0297035533492502\\
0.00863909468882829	0.0297035579592006\\
0.00870903397905676	0.0297035626440957\\
0.0087795394749461	0.0297035674051539\\
0.00885061576031251	0.0297035722436134\\
0.00892226745608124	0.0297035771607325\\
0.00899449922058705	0.02970358215779\\
0.00906731574987707	0.0297035872360856\\
0.0091407217780161	0.02970359239694\\
0.00921472207739435	0.0297035976416953\\
0.00928932145903777	0.0297036029717155\\
0.0093645247729208	0.029703608388387\\
0.00944033690828168	0.0297036138931183\\
0.00951676279394037	0.0297036194873412\\
0.00959380739861886	0.0297036251725106\\
0.00967147573126437	0.0297036309501049\\
0.00974977284137491	0.0297036368216269\\
0.00982870381932752	0.0297036427886035\\
0.00990827379670937	0.0297036488525867\\
0.00998848794665117	0.0297036550151534\\
0.0100693514841637	0.0297036612779065\\
0.0101508696664767	0.0297036676424747\\
0.0102330477933808	0.0297036741105133\\
0.010315891207572	0.0297036806837045\\
0.0103994052949988	0.0297036873637578\\
0.010483595485213	0.0297036941524105\\
0.0105684672517218	0.0297037010514283\\
0.0106540261123446	0.0297037080626053\\
0.0107402776295708	0.0297037151877651\\
0.0108272274109224	0.0297037224287607\\
0.0109148811093176	0.0297037297874753\\
0.011003244423439	0.0297037372658229\\
0.011092323098104	0.0297037448657484\\
0.0111821229246378	0.0297037525892283\\
0.0112726497412507	0.0297037604382713\\
0.0113639094334169	0.0297037684149189\\
0.0114559079342577	0.0297037765212457\\
0.0115486512249268	0.0297037847593598\\
0.0116421453349997	0.029703793131404\\
0.0117363963428651	0.0297038016395556\\
0.0118314103761204	0.0297038102860273\\
0.0119271936119701	0.0297038190730681\\
0.0120237522776272	0.0297038280029633\\
0.0121210926507183	0.0297038370780353\\
0.0122192210596917	0.0297038463006445\\
0.0123181438842284	0.0297038556731895\\
0.0124178675556577	0.029703865198108\\
0.0125183985573745	0.0297038748778772\\
0.0126197434252612	0.0297038847150147\\
0.0127219087481126	0.0297038947120791\\
0.0128249011680643	0.0297039048716703\\
0.0129287273810244	0.0297039151964307\\
0.0130333941371088	0.0297039256890458\\
0.0131389082410804	0.0297039363522445\\
0.0132452765527909	0.0297039471888001\\
0.0133525059876274	0.0297039582015311\\
0.0134606035169616	0.0297039693933018\\
0.013569576168603	0.0297039807670231\\
0.0136794310272563	0.0297039923256531\\
0.0137901752349813	0.0297040040721982\\
0.0139018159916578	0.0297040160097134\\
0.0140143605554534	0.0297040281413037\\
0.0141278162432955	0.0297040404701243\\
0.014242190431347	0.029704052999382\\
0.0143574905554856	0.0297040657323353\\
0.0144737241117876	0.0297040786722962\\
0.0145908986570152	0.0297040918226302\\
0.0147090218091073	0.0297041051867576\\
0.0148281012476756	0.0297041187681545\\
0.0149481447145032	0.0297041325703531\\
0.015069160014048	0.0297041465969435\\
0.0151911550139505	0.029704160851574\\
0.0153141376455451	0.029704175337952\\
0.0154381159043753	0.0297041900598455\\
0.0155630978507143	0.0297042050210836\\
0.0156890916100885	0.0297042202255577\\
0.0158161053738059	0.0297042356772226\\
0.0159441473994887	0.0297042513800972\\
0.0160732260116099	0.0297042673382658\\
0.0162033496020352	0.0297042835558792\\
0.0163345266305675	0.0297043000371556\\
0.016466765625498	0.029704316786382\\
0.0166000751841599	0.0297043338079147\\
0.0167344639734876	0.0297043511061812\\
0.0168699407305804	0.0297043686856809\\
0.0170065142632699	0.0297043865509863\\
0.0171441934506935	0.0297044047067443\\
0.0172829872438709	0.0297044231576774\\
0.0174229046662864	0.0297044419085848\\
0.0175639548144754	0.0297044609643438\\
0.0177061468586161	0.0297044803299111\\
0.0178494900431252	0.0297045000103237\\
0.0179939936872594	0.0297045200107008\\
0.018139667185721	0.0297045403362449\\
0.0182865200092687	0.0297045609922427\\
0.0184345617053333	0.0297045819840674\\
0.0185838018986386	0.029704603317179\\
0.0187342502918271	0.0297046249971269\\
0.0188859166660905	0.0297046470295502\\
0.019038810881806	0.0297046694201801\\
0.0191929428791772	0.0297046921748408\\
0.0193483226788801	0.0297047152994512\\
0.0195049603827152	0.0297047388000265\\
0.0196628661742637	0.0297047626826798\\
0.0198220503195496	0.0297047869536235\\
0.0199825231677076	0.029704811619171\\
0.0201442951516552	0.0297048366857386\\
0.0203073767887718	0.0297048621598467\\
0.0204717786815819	0.0297048880481218\\
0.0206375115184445	0.0297049143572981\\
0.0208045860742482	0.0297049410942197\\
0.0209730132111114	0.0297049682658414\\
0.021142803879089	0.0297049958792316\\
0.0213139691168835	0.0297050239415734\\
0.0214865200525637	0.0297050524601668\\
0.021660467904287	0.0297050814424306\\
0.0218358239810298	0.029705110895904\\
0.022012599683322	0.0297051408282492\\
0.0221908065039887	0.0297051712472526\\
0.0223704560288971	0.0297052021608275\\
0.0225515599377096	0.0297052335770159\\
0.0227341300046436	0.0297052655039905\\
0.0229181780992365	0.029705297950057\\
0.0231037161871177	0.029705330923656\\
0.0232907563307865	0.0297053644333656\\
0.0234793106903962	0.0297053984879034\\
0.0236693915245447	0.0297054330961286\\
0.0238610111910714	0.0297054682670448\\
0.024054182147861	0.0297055040098017\\
0.024248916953653	0.029705540333698\\
0.0244452282688584	0.0297055772481837\\
0.0246431288563827	0.0297056147628624\\
0.0248426315824557	0.0297056528874939\\
0.0250437494174681	0.0297056916319969\\
0.0252464954368146	0.0297057310064512\\
0.025450882821744	0.0297057710211007\\
0.0256569248602162	0.029705811686356\\
0.0258646349477661	0.0297058530127968\\
0.0260740265883745	0.0297058950111751\\
0.026285113395346	0.0297059376924178\\
0.026497909092194	0.0297059810676294\\
0.0267124275135332	0.0297060251480951\\
0.0269286826059784	0.0297060699452837\\
0.0271466884290521	0.0297061154708505\\
0.0273664591560979	0.0297061617366406\\
0.0275880090752022	0.0297062087546915\\
0.0278113525901229	0.0297062565372366\\
0.0280365042212264	0.0297063050967086\\
0.0282634786064309	0.029706354445742\\
0.0284922905021585	0.0297064045971771\\
0.0287229547842946	0.0297064555640631\\
0.0289554864491548	0.0297065073596613\\
0.0291899006144599	0.0297065599974491\\
0.0294262125203191	0.0297066134911228\\
0.0296644375302202	0.0297066678546017\\
0.0299045911320291	0.0297067231020315\\
0.0301466889389963	0.029706779247788\\
0.0303907466907719	0.0297068363064811\\
0.0306367802544292	0.0297068942929582\\
0.0308848056254963	0.0297069532223082\\
0.0311348389289956	0.0297070131098657\\
0.0313868964204927	0.0297070739712148\\
0.0316409944871527	0.029707135822193\\
0.0318971496488059	0.0297071986788955\\
0.0321553785590219	0.0297072625576796\\
0.0324156980061919	0.0297073274751686\\
0.0326781249146208	0.0297073934482562\\
0.0329426763456268	0.0297074604941111\\
0.0332093694986511	0.0297075286301815\\
0.033478221712376	0.0297075978741992\\
0.0337492504658521	0.0297076682441849\\
0.0340224733796346	0.0297077397584523\\
0.034297908216929	0.0297078124356132\\
0.034575572884746	0.0297078862945822\\
0.0348554854350656	0.0297079613545819\\
0.0351376640660105	0.0297080376351475\\
0.0354221271230298	0.0297081151561324\\
0.0357088931000911	0.0297081939377127\\
0.0359979806408833	0.0297082740003932\\
0.0362894085400285	0.0297083553650123\\
0.0365831957443038	0.0297084380527475\\
0.0368793613538733	0.0297085220851211\\
0.0371779246235299	0.0297086074840057\\
0.0374789049639468	0.0297086942716296\\
0.0377823219429398	0.0297087824705833\\
0.0380881952867393	0.0297088721038249\\
0.0383965448812729	0.0297089631946859\\
0.0387073907734582	0.029709055766878\\
0.0390207531725059	0.0297091498444985\\
0.0393366524512341	0.0297092454520373\\
0.0396551091473924	0.0297093426143828\\
0.0399761439649975	0.0297094413568284\\
0.0402997777756789	0.0297095417050795\\
0.0406260316200361	0.0297096436852598\\
0.0409549267090063	0.0297097473239186\\
0.0412864844252438	0.029709852648037\\
0.0416207263245094	0.0297099596850356\\
0.0419576741370729	0.0297100684627814\\
0.0422973497691249	0.0297101790095953\\
0.0426397753042013	0.029710291354259\\
0.0429849730046193	0.029710405526023\\
0.0433329653129245	0.0297105215546141\\
0.0436837748533501	0.0297106394702431\\
0.0440374244332875	0.0297107593036127\\
0.0443939370447695	0.0297108810859256\\
0.0447533358659647	0.0297110048488927\\
0.0451156442626847	0.0297111306247412\\
0.0454808857899031	0.0297112584462232\\
0.0458490841932869	0.0297113883466242\\
0.0462202634107401	0.0297115203597716\\
0.0465944475739604	0.029711654520044\\
0.0469716610100077	0.0297117908623798\\
0.0473519282428857	0.0297119294222865\\
0.0477352739951367	0.02971207023585\\
0.0481217231894485	0.0297122133397439\\
0.0485113009502749	0.0297123587712393\\
0.048904032605469	0.0297125065682142\\
0.0492999436879299	0.029712656769164\\
0.0496990599372628	0.0297128094132109\\
0.0501014073014524	0.0297129645401147\\
0.0505070119385497	0.0297131221902828\\
0.0509159002183727	0.029713282404781\\
0.0513280987242209	0.0297134452253442\\
0.0517436342546036	0.0297136106943873\\
0.052162533824982	0.0297137788550163\\
0.0525848246695256	0.0297139497510397\\
0.053010534242883	0.0297141234269798\\
0.0534396902219665	0.0297142999280844\\
0.0538723205077517	0.0297144793003388\\
0.0543084532270915	0.0297146615904777\\
0.0547481167345445	0.0297148468459975\\
0.0551913396142186	0.0297150351151687\\
0.0556381506816292	0.0297152264470487\\
0.0560885789855729	0.0297154208914943\\
0.0565426538100157	0.0297156184991752\\
0.0570004046759971	0.0297158193215871\\
0.0574618613435493	0.0297160234110651\\
0.057927053813632	0.0297162308207976\\
0.0583960123300829	0.0297164416048402\\
0.0588687673815839	0.0297166558181297\\
0.0593453497036433	0.0297168735164988\\
0.059825790280594	0.0297170947566905\\
0.0603101203476082	0.0297173195963733\\
0.0607983713927275	0.029717548094156\\
0.0612905751589107	0.0297177803096032\\
0.061786763646097	0.0297180163032511\\
0.0622869691132867	0.029718256136623\\
0.0627912240806387	0.029718499872246\\
0.0632995613315842	0.029718747573667\\
0.0638120139149584	0.0297189993054695\\
0.0643286151471491	0.0297192551332907\\
0.0648493986142629	0.0297195151238387\\
0.0653743981743082	0.0297197793449097\\
0.065903647959397	0.0297200478654065\\
0.0664371823779637	0.0297203207553559\\
0.0669750361170023	0.0297205980859276\\
0.067517244144321	0.0297208799294528\\
0.0680638417108163	0.029721166359443\\
0.0686148643527643	0.0297214574506097\\
0.0691703478941312	0.0297217532788839\\
0.0697303284489025	0.0297220539214359\\
0.0702948424234306	0.0297223594566959\\
0.0708639265188016	0.0297226699643746\\
0.0714376177332221	0.0297229855254842\\
0.0720159533644237	0.0297233062223593\\
0.0725989710120885	0.0297236321386796\\
0.0731867085802933	0.0297239633594907\\
0.0737792042799738	0.0297242999712275\\
0.0743764966314091	0.0297246420617367\\
0.0749786244667259	0.0297249897202996\\
0.0755856269324229	0.0297253430376562\\
0.0761975434919166	0.0297257021060287\\
0.0768144139281058	0.0297260670191463\\
0.0774362783459591	0.0297264378722694\\
0.0780631771751216	0.0297268147622152\\
0.0786951511725437	0.029727197787383\\
0.0793322414251308	0.0297275870477802\\
0.0799744893524145	0.0297279826450491\\
0.0806219367092452	0.029728384682493\\
0.0812746255885072	0.0297287932651045\\
0.0819325984238547	0.0297292084995924\\
0.0825958979924714	0.0297296304944104\\
0.0832645674178507	0.0297300593597854\\
0.0839386501726	0.0297304952077474\\
0.0846181900812665	0.0297309381521582\\
0.0853032313231866	0.0297313883087424\\
0.0859938184353587	0.0297318457951174\\
0.0866899963153375	0.029732310730825\\
0.0873918102241541	0.0297327832373629\\
0.088099305789258	0.029733263438217\\
0.0888125290074835	0.029733751458894\\
0.0895315262480405	0.0297342474269547\\
0.0902563442555289	0.0297347514720482\\
0.0909870301529772	0.0297352637259457\\
0.0917236314449071	0.029735784322576\\
0.0924661960204211	0.029736313398061\\
0.0932147721563161	0.0297368510907515\\
0.0939694085202225	0.0297373975412646\\
0.094730154173768	0.0297379528925205\\
0.0954970585757668	0.0297385172897807\\
0.0962701715854358	0.0297390908806869\\
0.0970495434656357	0.0297396738153001\\
0.0978352248861393	0.0297402662461402\\
0.0986272669269249	0.0297408683282275\\
0.0994257210814977	0.0297414802191231\\
0.100230639260238	0.0297421020789716\\
0.101042073793774	0.0297427340705433\\
0.101860077436388	0.029743376359278\\
0.102684703369442	0.0297440291133288\\
0.103516005204838	0.0297446925036076\\
0.104354036988501	0.0297453667038298\\
0.105198853203895	0.0297460518905618\\
0.106050508775566	0.0297467482432674\\
0.106909059072708	0.0297474559443563\\
0.107774559912768	0.0297481751792325\\
0.108647067565072	0.0297489061363444\\
0.109526638754485	0.0297496490072348\\
0.110413330665098	0.0297504039865927\\
0.111307200943943	0.029751171272305\\
0.112208307704748	0.0297519510655102\\
0.113116709531708	0.0297527435706518\\
0.114032465483296	0.0297535489955333\\
0.114955635096105	0.0297543675513746\\
0.115886278388715	0.0297551994528679\\
0.116824455865599	0.0297560449182361\\
0.117770228521052	0.0297569041692912\\
0.118723657843162	0.0297577774314942\\
0.1196848058178	0.0297586649340157\\
0.120653734932659	0.0297595669097977\\
0.121630508181309	0.0297604835956163\\
0.122615189067297	0.0297614152321461\\
0.123607841608273	0.0297623620640245\\
0.124608530340153	0.0297633243399181\\
0.125617320321316	0.0297643023125901\\
0.12663427713683	0.0297652962389684\\
0.12765946690272	0.0297663063802152\\
0.128692956270265	0.0297673330017978\\
0.129734812430331	0.0297683763735605\\
0.130785103117737	0.0297694367697978\\
0.131843896615665	0.0297705144693289\\
0.132911261760091	0.0297716097555733\\
0.133987267944269	0.0297727229166277\\
0.135071985123233	0.0297738542453447\\
0.136165483818355	0.0297750040394122\\
0.137267835121923	0.0297761726014347\\
0.138379110701763	0.0297773602390155\\
0.139499382805904	0.0297785672648406\\
0.14062872426727	0.0297797939967645\\
0.141767208508414	0.0297810407578963\\
0.142914909546299	0.0297823078766887\\
0.1440719019971	0.0297835956870275\\
0.145238261081064	0.029784904528323\\
0.146414062627396	0.029786234745603\\
0.147599383079187	0.0297875866896077\\
0.148794299498388	0.0297889607168857\\
0.14999888957082	0.029790357189892\\
0.15121323161122	0.0297917764770876\\
0.152437404568338	0.0297932189530411\\
0.153671488030065	0.0297946849985316\\
0.154915562228612	0.029796175000654\\
0.156169708045722	0.0297976893529254\\
0.157434007017931	0.0297992284553942\\
0.158708541341869	0.0298007927147504\\
0.159993393879601	0.0298023825444384\\
0.161288648164017	0.0298039983647712\\
0.162594388404263	0.0298056406030473\\
0.163910699491214	0.0298073096936689\\
0.165237667002994	0.0298090060782632\\
0.16657537721054	0.0298107302058044\\
0.167923917083208	0.0298124825327396\\
0.169283374294433	0.0298142635231151\\
0.170653837227424	0.0298160736487069\\
0.17203539498091	0.0298179133891516\\
0.173428137374936	0.029819783232081\\
0.174832154956701	0.0298216836732584\\
0.176247539006444	0.0298236152167179\\
0.177674381543379	0.0298255783749054\\
0.179112775331676	0.0298275736688229\\
0.180562813886497	0.0298296016281749\\
0.182024591480069	0.0298316627915178\\
0.183498203147818	0.0298337577064113\\
0.184983744694544	0.0298358869295738\\
0.186481312700654	0.029838051027039\\
0.187991004528435	0.0298402505743164\\
0.189512918328392	0.0298424861565548\\
0.191047153045619	0.029844758368708\\
0.192593808426241	0.0298470678157039\\
0.194152985023894	0.0298494151126169\\
0.195724784206263	0.0298518008848431\\
0.197309308161673	0.0298542257682788\\
0.198906659905733	0.0298566904095024\\
0.200516943288031	0.0298591954659594\\
0.20214026299889	0.0298617416061506\\
0.203776724576168	0.0298643295098249\\
0.205426434412127	0.0298669598681736\\
0.207089499760343	0.0298696333840308\\
0.208766028742684	0.0298723507720748\\
0.210456130356336	0.0298751127590358\\
0.212159914480891	0.0298779200839054\\
0.21387749188549	0.0298807734981514\\
0.215608974236026	0.0298836737659355\\
0.217354474102401	0.0298866216643361\\
0.219114104965849	0.0298896179835743\\
0.220887981226306	0.0298926635272448\\
0.222676218209858	0.029895759112551\\
0.224478932176229	0.0298989055705439\\
0.226296240326347	0.0299021037463665\\
0.228128260809959	0.0299053544995022\\
0.229975112733314	0.0299086587040278\\
0.231836916166905	0.0299120172488717\\
0.233713792153279	0.0299154310380765\\
0.235605862714901	0.0299189009910671\\
0.237513250862094	0.0299224280429239\\
0.239436080601029	0.0299260131446602\\
0.241374476941791	0.0299296572635067\\
0.243328565906507	0.0299333613831996\\
0.245298474537537	0.0299371265042755\\
0.247284330905736	0.0299409536443718\\
0.249286264118777	0.0299448438385319\\
0.251304404329547	0.0299487981395179\\
0.253338882744609	0.0299528176181282\\
0.25538983163273	0.0299569033635214\\
0.257457384333485	0.0299610564835471\\
0.259541675265918	0.0299652781050824\\
0.261642839937291	0.0299695693743759\\
0.263761014951883	0.0299739314573973\\
0.265896338019882	0.0299783655401951\\
0.268048947966327	0.0299828728292604\\
0.270218984740145	0.0299874545518983\\
0.27240658942324	0.0299921119566069\\
0.274611904239671	0.0299968463134633\\
0.276835072564895	0.0300016589145174\\
0.27907623893509	0.0300065510741945\\
0.281335549056553	0.0300115241297042\\
0.283613149815172	0.0300165794414594\\
0.285909189285972	0.0300217183935023\\
0.288223816742749	0.0300269423939398\\
0.290557182667769	0.0300322528753876\\
0.292909438761552	0.0300376512954232\\
0.295280737952738	0.0300431391370479\\
0.297671234408028	0.0300487179091589\\
0.300081083542203	0.0300543891470306\\
0.302510442028234	0.0300601544128056\\
0.304959467807464	0.0300660152959967\\
0.307428320099879	0.030071973413998\\
0.309917159414457	0.0300780304126079\\
0.312426147559604	0.0300841879665623\\
0.314955447653674	0.0300904477800785\\
0.317505224135575	0.0300968115874119\\
0.320075642775457	0.0301032811534229\\
0.322666870685493	0.0301098582741563\\
0.32527907633074	0.0301165447774336\\
0.327912429540095	0.0301233425234568\\
0.330567101517331	0.0301302534054257\\
0.333243264852235	0.030137279350168\\
0.335941093531822	0.0301444223187836\\
0.338660762951648	0.0301516843073017\\
0.341402449927217	0.030159067347353\\
0.344166332705472	0.0301665735068561\\
0.346952590976386	0.0301742048907184\\
0.349761405884642	0.0301819636415531\\
0.352592960041413	0.0301898519404111\\
0.35544743753623	0.0301978720075296\\
0.358325023948954	0.0302060261030967\\
0.361225906361841	0.030214316528033\\
0.364150273371703	0.0302227456247907\\
0.36709831510217	0.0302313157781705\\
0.37007022321605	0.0302400294161565\\
0.373066190927794	0.0302488890107701\\
0.376086413016049	0.0302578970789429\\
0.37913108583633	0.0302670561834092\\
0.382200407333782	0.0302763689336196\\
0.385294577056047	0.030285837986674\\
0.388413796166242	0.0302954660482771\\
0.391558267456034	0.0303052558737152\\
0.394728195358824	0.0303152102688558\\
0.397923785963041	0.03032533209117\\
0.401145247025537	0.0303356242507791\\
0.404392787985098	0.0303460897115251\\
0.407666619976054	0.0303567314920662\\
0.410966955842014	0.0303675526669989\\
0.414294010149697	0.0303785563680053\\
0.417647999202884	0.0303897457850286\\
0.421029141056481	0.0304011241674759\\
0.424437655530697	0.0304126948254501\\
0.427873764225331	0.0304244611310113\\
0.431337690534184	0.0304364265194683\\
0.434829659659579	0.0304485944907012\\
0.438349898627002	0.0304609686105172\\
0.441898636299868	0.0304735525120379\\
0.445476103394389	0.0304863498971217\\
0.449082532494586	0.0304993645378207\\
0.452718158067401	0.0305126002778737\\
0.456383216477945	0.0305260610342363\\
0.460077946004863	0.0305397507986489\\
0.463802586855826	0.0305536736392444\\
0.467557381183149	0.0305678337021957\\
0.471342573099534	0.030582235213405\\
0.475158408693936	0.0305968824802369\\
0.479005136047569	0.0306117798932936\\
0.48288300525003	0.0306269319282378\\
0.486792268415562	0.0306423431476609\\
0.49073317969944	0.0306580182030002\\
0.494705995314498	0.0306739618365055\\
0.498710973547785	0.0306901788832574\\
0.502748374777359	0.0307066742732379\\
0.506818461489212	0.0307234530334559\\
0.510921498294339	0.0307405202901289\\
0.515057751945938	0.0307578812709225\\
0.519227491356753	0.0307755413072497\\
0.523430987616559	0.0307935058366319\\
0.527668514009784	0.0308117804051238\\
0.531940346033281	0.0308303706698035\\
0.536246761414231	0.0308492824013307\\
0.540588040128206	0.0308685214865749\\
0.544964464417369	0.0308880939313157\\
0.549376318808822	0.0309080058630174\\
0.553823890133107	0.0309282635336815\\
0.558307467542852	0.0309488733227779\\
0.56282734253157	0.0309698417402586\\
0.567383808952611	0.0309911754296565\\
0.571977163038263	0.0310128811712718\\
0.576607703419018	0.0310349658854492\\
0.581275731142981	0.0310574366359485\\
0.585981549695445	0.0310803006334129\\
0.590725465018618	0.031103565238937\\
0.59550778553152	0.0311272379677385\\
0.600328822150028	0.0311513264929377\\
0.605188888307094	0.0311758386494472\\
0.610088299973121	0.0312007824379769\\
0.615027375676503	0.0312261660291581\\
0.620006436524339	0.0312519977677904\\
0.625025806223304	0.0312782861772155\\
0.630085811100697	0.0313050399638238\\
0.635186780125658	0.0313322680216972\\
0.64032904493055	0.0313599794373934\\
0.645512939832527	0.0313881834948769\\
0.650738801855264	0.0314168896806021\\
0.65600697075087	0.0314461076887538\\
0.661317789021976	0.0314758474266509\\
0.666671601944003	0.03150611902032\\
0.672068757587607	0.0315369328202435\\
0.677509606841312	0.0315682994072914\\
0.682994503434323	0.0316002295988402\\
0.688523803959517	0.0316327344550898\\
0.694097867896634	0.0316658252855827\\
0.699717057635642	0.0316995136559349\\
0.705381738500302	0.031733811394786\\
0.711092278771915	0.0317687306009777\\
0.716849049713269	0.0318042836509685\\
0.722652425592773	0.0318404832064944\\
0.728502783708792	0.031877342222485\\
0.734400504414174	0.031914873955246\\
0.740345971140979	0.0319530919709168\\
0.746339570425412	0.031992010154216\\
0.752381691932944	0.0320316427174856\\
0.758472728483652	0.0320720042100452\\
0.764613076077758	0.0321131095278708\\
0.770803133921369	0.0321549739236091\\
0.777043304452438	0.0321976130169423\\
0.783333993366922	0.0322410428053189\\
0.78967560964516	0.0322852796750625\\
0.796068565578463	0.0323303404128785\\
0.802513276795918	0.0323762422177721\\
0.80901016229141	0.0324230027133969\\
0.81555964445086	0.0324706399608509\\
0.822162149079689	0.0325191724719416\\
0.828818105430498	0.0325686192229372\\
0.835527946230978	0.0326189996688272\\
0.842292107712042	0.0326703337581143\\
0.849111029636188	0.0327226419481597\\
0.855985155326084	0.0327759452211081\\
0.862914931693396	0.032830265100417\\
0.86990080926784	0.0328856236680166\\
0.876943242226473	0.0329420435821312\\
0.884042688423224	0.0329995480957891\\
0.891199609418655	0.0330581610760549\\
0.898414470509972	0.0331179070240157\\
0.905687740761276	0.0331788110955564\\
0.913019893034057	0.033240899122962\\
0.920411404017939	0.0333041976373837\\
0.927862754261669	0.0333687338922107\\
0.935374428204358	0.0334345358873908\\
0.942946914206979	0.0335016323947448\\
0.950580704584116	0.0335700529843215\\
0.958276295635973	0.0336398280518465\\
0.966034187680636	0.0337109888473146\\
0.973854885086602	0.0337835675047849\\
0.981738896305575	0.0338575970734362\\
0.989686733905512	0.0339331115499469\\
0.997698914603958	0.0340101459122643\\
1.00577595930163	0.0340887361548352\\
1.0139183931163	0.0341689193253705\\
1.0221267454169	0.0342507335632237\\
1.03040154985798	0.0343342181394665\\
1.03874334441436	0.0344194134987484\\
1.04715267141616	0.0345063613030362\\
1.05563007758401	0.0345951044773299\\
1.06417611406461	0.034685687257463\\
1.07279133646656	0.0347781552400961\\
1.0814763048965	0.0348725554350248\\
1.0902315839955	0.0349689363199259\\
1.09905774297578	0.0350673478976771\\
1.10795535565772	0.0351678417563912\\
1.11692500050717	0.0352704711323174\\
1.12596726067303	0.0353752909757696\\
1.1350827240252	0.0354823580202539\\
1.14427198319278	0.0355917308549771\\
1.1535356356026	0.0357034700009317\\
1.16287428351806	0.0358176379907646\\
1.17228853407829	0.0359342994526495\\
1.18177899933763	0.0360535211984026\\
1.19134629630538	0.0361753723160895\\
1.20099104698599	0.0362999242673966\\
1.21071387841942	0.036427250990054\\
1.22051542272196	0.0365574290056167\\
1.23039631712731	0.0366905375329372\\
1.24035720402798	0.0368266586076803\\
1.25039873101711	0.0369658772082601\\
1.26052155093052	0.037108281388605\\
1.27072632188919	0.0372539624181868\\
1.28101370734203	0.037403014929781\\
1.29138437610901	0.037555537075461\\
1.30183900242466	0.0377116306913674\\
1.31237826598188	0.0378714014718313\\
1.32300285197614	0.0380349591534793\\
1.33371345115004	0.0382024177099917\\
1.34451075983821	0.0383738955582419\\
1.35539548001256	0.0385495157765982\\
1.36636831932795	0.038729406336235\\
1.37742999116818	0.0389137003463649\\
1.38858121469236	0.0391025363143805\\
1.3998227148817	0.0392960584219708\\
1.4111552225866	0.0394944168183724\\
1.4225794745742	0.0396977679320034\\
1.43409621357626	0.0399062748018428\\
1.44570618833745	0.0401201074300252\\
1.45741015366405	0.0403394431572561\\
1.46920887047298	0.0405644670627863\\
1.48110310584131	0.0407953723908397\\
1.49309363305612	0.041032361005559\\
1.50518123166476	0.0412756438767172\\
1.51736668752555	0.0415254415986482\\
1.52965079285884	0.0417819849450787\\
1.54203434629857	0.0420455154627894\\
1.55451815294413	0.0423162861073128\\
1.56710302441275	0.0425945619241807\\
1.57978977889225	0.0428806207795721\\
1.59257924119422	0.0431747541445928\\
1.60547224280766	0.0434772679378308\\
1.61846962195303	0.0437884834313046\\
1.63157222363676	0.0441087382254353\\
1.64478089970617	0.0444383872992535\\
1.65809650890484	0.0447778041427036\\
1.67151991692849	0.0451273819786241\\
1.68505199648121	0.0454875350828021\\
1.69869362733223	0.0458587002114036\\
1.71244569637308	0.0462413381461065\\
1.72630909767531	0.0466359353684155\\
1.74028473254854	0.0470430058759298\\
1.75437350959913	0.0474630931548051\\
1.76857634478922	0.0478967723243016\\
1.78289416149626	0.0483446524711869\\
1.79732789057308	0.048807379193894\\
1.81187847040838	0.049285637378747\\
1.82654684698776	0.0497801542333282\\
1.84133397395519	0.0502917026052003\\
1.85624081267505	0.0508211046177943\\
1.87126833229461	0.0513692356593869\\
1.88641750980704	0.0519370287658226\\
1.90168933011491	0.0525254794430723\\
1.91708478609426	0.0531356509819867\\
1.93260487865912	0.0537686803248578\\
1.9482506168266	0.0544257845517857\\
1.96402301778248	0.0551082680646049\\
1.97992310694735	0.0558175305574699\\
1.99595191804325	0.0565550758764434\\
2.01211049316092	0.0573225218859418\\
2.02839988282751	0.0581216114780831\\
2.04482114607491	0.0589542248824066\\
2.06137535050858	0.059822393458724\\
2.07806357237695	0.0607283151858112\\
2.09488689664142	0.0616743720942461\\
2.1118464170469	0.0626631499341241\\
2.12894323619287	0.0636974604191532\\
2.14617846560511	0.0647803664495949\\
2.16355322580795	0.0659152107899897\\
2.18106864639712	0.0671056487665445\\
2.1987258661132	0.0683556856571079\\
2.2165260329156	0.0696697195785544\\
2.23447030405729	0.0710525908380866\\
2.25255984615994	0.0725096389141264\\
2.27079583528983	0.0740467684790373\\
2.28917945703429	0.0756705261827141\\
2.30771190657875	0.0773881902999571\\
2.32639438878451	0.0792078758276151\\
2.34522811826701	0.0811386582290213\\
2.36421431947482	0.0831907198024594\\
2.38335422676926	0.0853755236498224\\
2.40264908450462	0.0877060215127755\\
2.42210014710909	0.0901969034242714\\
2.44170867916629	0.0928648993281561\\
2.4614759554975	0.0957291457372001\\
2.48140326124454	0.0988116343954277\\
2.50149189195332	0.102137765162455\\
2.52174315365806	0.1057370324911\\
2.54215836296621	0.109643884721678\\
2.56273884714405	0.113898809147239\\
2.58348594420295	0.118549715186566\\
2.60440100298641	0.123653715743338\\
2.62548538325773	0.129279447134033\\
2.64674045578839	0.135510127484889\\
2.66816760244719	0.142447642965651\\
2.68976821629011	0.150218088363208\\
2.71154370165082	0.158979403260199\\
2.73349547423206	0.16893208949771\\
2.7556249611976	0.180334562731395\\
2.77793360126509	0.193525652797649\\
2.80042284479955	0.208958454408426\\
2.82309415390768	0.227252801818915\\
2.84594900253294	0.249279484263037\\
2.86898887655133	0.276301004056806\\
2.89221527386804	0.310218457452242\\
2.91562970451479	0.354030429762328\\
2.93923369074803	0.412748826340538\\
2.96302876714792	0.49539586889617\\
2.98701648071805	0.619872292536018\\
3.01119839098607	0.826559312997254\\
3.03557607010504	1.2208774388363\\
3.06015110295567	2.01766175613467\\
3.08492508724934	2.23995256364348\\
3.10989963363199	1.45470839228137\\
3.13507636578881	0.999548300035426\\
3.16045692054981	0.710981461593763\\
3.18604294799626	0.542776712892293\\
3.21183611156796	0.437899960765864\\
3.23783808817133	0.366507663115524\\
3.26405056828852	0.314801323606927\\
3.29047525608724	0.275636619280402\\
3.31711386953162	0.244951790368917\\
3.34396814049384	0.220267784689605\\
3.37103981486675	0.199985923314438\\
3.39833065267741	0.183029011789293\\
3.42584242820144	0.168644767828768\\
3.45357693007845	0.156291927233012\\
3.48153596142828	0.145571116651541\\
3.50972133996824	0.13618122741938\\
3.53813489813129	0.127890951435253\\
3.56677848318515	0.120519668329719\\
3.59565395735246	0.113924286055277\\
3.62476319793175	0.10798997836365\\
3.65410809741959	0.102623536302619\\
3.68369056363357	0.0977485118129063\\
3.71351251983634	0.0933016141430217\\
3.74357590486068	0.0892299976077273\\
3.77388267323548	0.0854891936840267\\
3.80443479531291	0.0820415156819205\\
3.83523425739646	0.0788548146321419\\
3.86628306187004	0.0759014993871573\\
3.89758322732826	0.073157757719798\\
3.92913678870758	0.0706029319172622\\
3.96094579741865	0.0682190142697595\\
3.9930123214797	0.0659902364343666\\
4.02533844565089	0.0639027329137958\\
4.05792627157	0.0619442635046292\\
4.09077791788892	0.0601039830064348\\
4.12389552041148	0.0583722490668994\\
4.1572812322323	0.0567404609977347\\
4.19093722387671	0.0552009238946881\\
4.22486568344193	0.0537467335500131\\
4.25906881673929	0.052371678542558\\
4.29354884743766	0.0510701565917664\\
4.32830801720801	0.0498371028137248\\
4.36334858586911	0.0486679279543855\\
4.39867283153455	0.0475584650232378\\
4.43428305076071	0.0465049230296219\\
4.47018155869619	0.0455038467485201\\
4.50637068923228	0.0445520816245537\\
4.54285279515466	0.0436467430708735\\
4.57963024829641	0.0427851895405827\\
4.6167054396922	0.0419649988476459\\
4.65408077973373	0.0411839472961113\\
4.69175869832646	0.0404399912442975\\
4.72974164504755	0.0397312507869615\\
4.76803208930515	0.0390559952855138\\
4.80663252049891	0.0384126305157777\\
4.84554544818188	0.0377996872359234\\
4.88477340222363	0.037215811005198\\
4.92431893297469	0.0366597531077647\\
4.96418461143245	0.036130362456114\\
5.00437302940819	0.0356265783657101\\
5.04488679969571	0.035147424107256\\
5.08572855624109	0.0346920011556403\\
5.12690095431402	0.034259484065562\\
5.16840667068035	0.0338491159133367\\
5.21024840377617	0.0334602042526642\\
5.25242887388323	0.0330921175394095\\
5.29495082330576	0.0327442819868711\\
5.33781701654885	0.0324161788187185\\
5.38103024049808	0.0321073418919128\\
5.42459330460073	0.0318173556665767\\
5.4685090410485	0.0315458535040429\\
5.51278030496154	0.0312925162782882\\
5.55740997457415	0.0310570712897013\\
5.60240095142187	0.0308392914737379\\
5.64775616053012	0.0306389949005329\\
5.69347855060437	0.0304560445650489\\
5.73957109422183	0.0302903484709064\\
5.78603678802477	0.0301418600147353\\
5.83287865291527	0.030010578681788\\
5.88009973425162	0.0298965510677487\\
5.9277031020464	0.0297998722462498\\
5.97569185116595	0.0297206875066805\\
6.02406910153166	0.0296591944925669\\
6.07283799832281	0.0296156457772638\\
6.12200171218097	0.0295903519211077\\
6.17156343941625	0.0295836850627465\\
6.22152640221499	0.029596083107339\\
6.27189384884932	0.0296280545860263\\
6.32266905388836	0.0296801842748886\\
6.37385531841099	0.0297531396780051\\
6.42545597022062	0.0298476784987985\\
6.47747436406142	0.0299646572473182\\
6.52991388183651	0.0301050411594036\\
6.5827779328278	0.0302699156379281\\
6.63606995391757	0.0304604994680301\\
6.68979340981205	0.030678160109236\\
6.74395179326655	0.0309244314300806\\
6.79854862531261	0.031201034328304\\
6.85358745548692	0.0315099007759433\\
6.90907186206198	0.0318532019488613\\
6.96500545227891	0.0322333812513084\\
7.0213918625818	0.0326531932370513\\
7.07823475885425	0.0331157496715187\\
7.13553783665763	0.0336245742904965\\
7.19330482147139	0.0341836682121639\\
7.25153946893525	0.0347975884806614\\
7.31024556509331	0.0354715429023308\\
7.36942692664034	0.0362115052378519\\
7.42908740116972	0.0370243560157419\\
7.48923086742376	0.0379180558503538\\
7.5498612355458	0.0389018603464439\\
7.61098244733438	0.039986588694343\\
7.6725984764996	0.0411849622618738\\
7.73471332892138	0.0425120354066894\\
7.79733104290997	0.0439857491807909\\
7.86045568946846	0.0456276508398341\\
7.9240913725574	0.0474638400947726\\
7.98824222936176	0.049526230057161\\
8.0529124305597	0.0518542521044936\\
8.1181061805939	0.0544971983140304\\
8.18382771794484	0.0575174980618081\\
8.25008131540631	0.0609953942745244\\
8.31687128036327	0.0650357701712259\\
8.38420195507184	0.0697783757360002\\
8.45207771694167	0.0754136072773534\\
8.52050297882047	0.0822077064477524\\
8.5894821892809	0.0905446591558779\\
8.65901983290984	0.100999296952157\\
8.7291204305999	0.114472511350743\\
8.79978853984338	0.132460161483777\\
8.87102875502857	0.157639670672776\\
8.94284570773836	0.195315941869444\\
9.0152440670515	0.257641854726726\\
9.088228539846	0.379373224044827\\
9.16180387110529	0.69848957685142\\
9.23597484422661	1.17792497348285\\
9.31074628133199	0.662424531075828\\
9.38612304358184	0.426565839201396\\
9.46211003149089	0.26831831294528\\
9.53871218524687	0.196409688827129\\
9.61593448503166	0.155518110329521\\
9.69378195134502	0.128857404190411\\
9.77225964533111	0.110064494193512\\
9.85137266910737	0.0961084190919932\\
9.93112616609643	0.085346347970039\\
10.0115253213603	0.0768069220961196\\
10.0925753619375	0.0698779568136466\\
10.1742815571832	0.0641541496237396\\
10.2566492191112	0.0593564005426156\\
10.33968370274	0.0552862285842038\\
10.4233904064403	0.0517986476826511\\
10.5077747722864	0.0487853214130203\\
10.5928422864097	0.0461637179945519\\
10.6785984793556	0.0438699104472772\\
10.7650489264432	0.0418536682026687\\
10.8521992481272	0.0400750326433072\\
10.9400551103639	0.0385018790641845\\
11.0286222249794	0.0371081497515175\\
11.1179063500406	0.0358725532929215\\
11.2079132902301	0.0347775939979012\\
11.2986488972231	0.0338088391947124\\
11.3901190700682	0.0329543608094733\\
11.4823297555707	0.032204306710442\\
11.5752869486794	0.0315505702552134\\
11.6689966928762	0.0309865354426108\\
11.7634650805689	0.0305068813936807\\
11.8586982534876	0.0301074344403119\\
11.9547024030838	0.0297850594631078\\
12.0514837709331	0.0295375846844066\\
12.1490486491407	0.0293637561635222\\
12.2474033807505	0.0292632199631383\\
12.346554360158	0.0292365315206157\\
12.4465080335254	0.0292851933093131\\
12.5472708992008	0.029411723557202\\
12.6488495081411	0.0296197607682643\\
12.7512504643373	0.0299142112768717\\
12.8544804252445	0.0303014503464117\\
12.9585461022141	0.0307895918214447\\
13.0634542609305	0.0313888476909241\\
13.1692117218509	0.032112008099182\\
13.2758253606487	0.0329750859081927\\
13.3833021086605	0.033998190399323\\
13.4916489533366	0.0352067263195681\\
13.6008729386957	0.0366330644304992\\
13.7109811657823	0.0383189106796349\\
13.8219807931287	0.0403187360861493\\
13.9338790372205	0.0427048616686422\\
14.0466831729655	0.0455752068702423\\
14.1604005341668	0.049065479200503\\
14.2750385139995	0.0533690807974765\\
14.3906045654914	0.058771090118784\\
14.5071062020079	0.0657094492654924\\
14.6245509977397	0.0748925899193092\\
14.742946588196	0.087544935212495\\
14.8623006707006	0.10597682943806\\
14.9826210048919	0.135110849179081\\
15.1039154132284	0.187471852819153\\
15.2261917814963	0.3045088004037\\
15.3494580593225	0.605466876775758\\
15.4737222606918	0.516142417913781\\
15.5989924644673	0.25887631090987\\
15.7252768149161	0.187437326200164\\
15.8525835222385	0.130388348845372\\
15.980920863102	0.101054367680829\\
16.1102971811795	0.0828086088709603\\
16.240720887691	0.0703525782381838\\
16.3722004619516	0.0613357635535396\\
16.5047444519217	0.054538275769621\\
16.6383614747635	0.0492608160635457\\
16.7730602174008	0.0450731906713444\\
16.9088494370839	0.0416963273932073\\
17.045737961959	0.0389415808962798\\
17.1837346916419	0.0366772424929001\\
17.3228485977971	0.0348090097004698\\
17.4630887247206	0.0332680782504274\\
17.604464189928	0.0320036167493773\\
17.7469841847474	0.0309778761465401\\
17.8906579749169	0.030162948745965\\
18.0354949011869	0.029538601824482\\
18.1815043799277	0.0290908423749652\\
18.3286959037413	0.0288110065542666\\
18.4770790420785	0.0286952535465752\\
18.6266634418617	0.0287444025893649\\
18.7774588281112	0.0289640982312171\\
18.9294750045783	0.0293653327955386\\
19.0827218543818	0.0299654061873677\\
19.2372093406515	0.0307894738817364\\
19.3929475071751	0.0318729435789871\\
19.5499464790516	0.0332651643786256\\
19.7082164633496	0.0350351765873747\\
19.8677677497706	0.0372808930079188\\
20.0286107113184	0.0401442619586482\\
20.1907558049731	0.0438374065296977\\
20.3542135723711	0.0486901512051593\\
20.5189946404906	0.0552423540009553\\
20.6851097223421	0.0644389250768624\\
20.8525696176653	0.0780886906487213\\
21.0213852136311	0.100110203236283\\
21.1915674855492	0.140623976829385\\
21.363127497582	0.232062708560801\\
21.5360764034637	0.406665745213227\\
21.7104254472254	0.302241839866561\\
21.8861859639264	0.204791781468976\\
22.0633693803907	0.119441898793258\\
22.2419872159503	0.0864611476920208\\
22.4220510831939	0.0684341207970596\\
22.603572688722	0.0569994320834961\\
22.7865638339077	0.0491525448388423\\
22.9710364156645	0.0434952534839724\\
23.1570024272191	0.0392827374551881\\
23.3444739588916	0.0360818558456348\\
23.5334631988815	0.0336248354452435\\
23.7239824340596	0.031738954318218\\
23.9160440507678	0.0303098581060012\\
24.1096605356231	0.0292612672230523\\
24.3048444763306	0.0285433370278933\\
24.5016085625011	0.0281259500113845\\
24.6999655864764	0.0279950851901313\\
24.899928444161	0.0281513704253903\\
25.1015101358603	0.028610501123184\\
25.3047237671259	0.0294056647772537\\
25.509582549608	0.0305926314534607\\
25.7160998019135	0.0322589849476544\\
25.9242889504728	0.0345405083525174\\
26.1341635304121	0.03765099245225\\
26.3457371864336	0.0419392709171044\\
26.5590236737027	0.0480064661848046\\
26.7740368587419	0.0569710048858066\\
26.9907907203326	0.0711468148472615\\
27.2092993504239	0.0960772581402036\\
27.4295769550488	0.147587785668438\\
27.6516378552475	0.256237451184691\\
27.8754964879989	0.250777966553085\\
28.1011674071587	0.146841652043151\\
28.3286652844062	0.0997400462256068\\
28.5580049101975	0.0705542877740327\\
28.7892011947275	0.0554282901235663\\
29.0222691688993	0.0461393336921153\\
29.2572239853012	0.0399520579630381\\
29.4940809191919	0.035638080442713\\
29.7328553694936	0.0325610633602623\\
29.9735628597932	0.0303619479810082\\
30.2162190393513	0.0288280871992928\\
30.4608396841202	0.0278322964818567\\
30.7074406977686	0.0273026781944669\\
30.9560381127168	0.0272078929895387\\
31.2066480911777	0.0275516015949864\\
31.4592869262085	0.0283739973122991\\
31.7139710427697	0.0297611519305574\\
31.9707169987928	0.0318662082913728\\
32.229541486257	0.0349526995080677\\
32.4904613322743	0.0394852585350189\\
32.7534935001834	0.0463345393270166\\
33.0186550906528	0.0572948653576168\\
33.2859633427924	0.0765875380633951\\
33.5554356352742	0.115608871683646\\
33.8270894874623	0.191503525192934\\
34.1009425605519	0.186362391366921\\
34.3770126587175	0.129920610992858\\
34.6553177302703	0.0778292758176285\\
34.9358758688252	0.05608260901886\\
35.2187053144771	0.0446432580318813\\
35.5038244549867	0.0376772362447768\\
35.7912518269762	0.0331453818494823\\
36.0810061171339	0.0301226983973024\\
36.3731061634299	0.0281358855364868\\
36.6675709563398	0.0269305377481027\\
36.9644196400802	0.0263754978204891\\
37.2636715138533	0.0264221789823759\\
37.5653460331008	0.0270917366708653\\
37.8694628107696	0.0284827804367248\\
38.1760416185865	0.0308043231840478\\
38.4851023883439	0.0344552802781726\\
38.7966652131954	0.0402122176744548\\
39.1107503489621	0.0497115042587101\\
39.4273782154499	0.0668390902670553\\
39.7465693977764	0.101577970990875\\
40.0683446477099	0.157985508952111\\
40.3927248850181	0.131289938552669\\
40.7197311988284	0.0996066555044861\\
41.0493848489989	0.0591826194230485\\
41.3817072675003	0.044338543652637\\
41.7167200598099	0.0362416815393193\\
42.0544450063156	0.0313486807522568\\
42.3949040637325	0.028302625395694\\
42.7381193665299	0.0264794476624567\\
43.0841132283705	0.0255781929250554\\
43.4329081435614	0.0254751230196409\\
43.7845267885158	0.026174346927251\\
44.1389920232281	0.0278117105840443\\
44.4963268927599	0.0307149451881372\\
44.8565546287376	0.0355712757584186\\
45.2196986508636	0.0438738774959066\\
45.5857825684385	0.0591951806374653\\
45.954830181896	0.0900903241136934\\
46.3268654843505	0.130895312419765\\
46.7019126631568	0.0954111748914858\\
47.0799961014825	0.0717302926712106\\
47.4611403798933	0.0471967315835934\\
47.8453702779515	0.0365071154352036\\
48.2327107758263	0.0306325028832529\\
48.6231870559183	0.0272188469902786\\
49.0168245044967	0.0253288670107783\\
49.4136487133493	0.0245571306637155\\
49.8136854814472	0.0247696864129263\\
50.2169608166212	0.0260345164739409\\
50.6235009372529	0.0286596334359485\\
51.0333322739797	0.0333757183491881\\
51.4464814714125	0.0418668218577523\\
51.8629753898685	0.058250523204219\\
52.2828411071172	0.0899475820298926\\
52.7061059201407	0.106354668768917\\
53.1327973469089	0.0844579653891515\\
53.5629431281677	0.0501670121666154\\
53.9965712292436	0.0364982620410099\\
54.433709841861	0.0297327081999597\\
54.8743873859751	0.0260601443316859\\
55.3186325116201	0.024191402867084\\
55.7664741007712	0.0236275704919445\\
56.2179412692231	0.0242527834435639\\
56.6730633684818	0.0262578979244294\\
57.1318699876742	0.0302685054328917\\
57.5943909554709	0.0378239889555243\\
58.0606563420252	0.0526962603327777\\
58.5306964609293	0.0803283382298011\\
59.0045418711838	0.0868786447702409\\
59.4822233791851	0.0726140062957532\\
59.9637720407285	0.0415034100458681\\
60.4492191630263	0.0312412739914345\\
60.9385963067443	0.0261732650984558\\
61.4319352880526	0.0236508379459311\\
61.929268180695	0.0227733491962542\\
62.4306273180741	0.0232942970017874\\
62.9360452953524	0.0254069524791779\\
63.4455549715731	0.0298928732693455\\
63.9591894717946	0.0387857067542017\\
64.4769821892456	0.0566867932888753\\
64.9989667874954	0.0792121962537636\\
65.5251772026422	0.0621312413838127\\
66.0556476455202	0.0444464586356634\\
66.590412603923	0.0313592134709922\\
67.1295068448464	0.0255171169280454\\
67.6729654167483	0.0227750493383114\\
68.2208236518274	0.0219309475906422\\
68.7731171683206	0.022698486595186\\
69.3298818728181	0.025395315657745\\
69.8911539625983	0.0312153039202052\\
70.4569699279812	0.0432157420390344\\
71.0273665546999	0.0641786225120949\\
71.6023809262934	0.0616872480631769\\
72.1820504265165	0.047169507313399\\
72.7664127417709	0.0310644522661131\\
73.3555058635552	0.0246694913490652\\
73.9493680909343	0.0218514687039101\\
74.5480380330305	0.021146836946361\\
75.1515546115323	0.0222764196071079\\
75.7599570632258	0.0257650921215691\\
76.3732849425456	0.0334109415729547\\
76.9915781241454	0.0489108851263148\\
77.6148768054918	0.0614524304593592\\
78.2432215094763	0.0565632722538981\\
78.8766530870511	0.0320033737179745\\
79.5152127198837	0.0243658843289905\\
80.1589419230357	0.0211709938871368\\
80.8078825476607	0.0203942587415286\\
81.4620767837254	0.021666978288646\\
82.1215671627531	0.0256492041574002\\
82.7863965605879	0.0345698335956288\\
83.4566082001833	0.0507578328748986\\
84.1322456544116	0.0499991369602134\\
84.8133528488963	0.037627859286377\\
85.4999740648693	0.0257183504662422\\
86.1921539420481	0.0211421563365272\\
86.8899374815392	0.0196869366517435\\
87.5933700487634	0.0204933472645241\\
88.3024973764047	0.0240209824902498\\
89.0173655673848	0.0323308732526695\\
89.7380210978585	0.0470156206115461\\
90.4645108202373	0.0452231705809378\\
91.1968819662343	0.032666723064645\\
91.9351821499347	0.0231895681930386\\
92.6794593708925	0.01967593619518\\
93.4297620172496	0.0190605418391856\\
94.1861388688832	0.0209510865877571\\
94.9486391005764	0.0265078697360987\\
95.7173122852146	0.0383349123801869\\
96.49220839701	0.0445172933049963\\
97.2733778147489	0.0354355749900166\\
98.0608713250685	0.0233465281876315\\
98.8547401257578	0.0192185580744897\\
99.655035829086	0.0183948097233316\\
100.461810465159	0.0202664767298718\\
101.275116485301	0.0260415607241201\\
102.095006765465	0.0377525165666689\\
102.921534609671	0.0397255037525803\\
103.75475375347	0.0290591471795735\\
104.594718367439	0.0206556404240149\\
105.441483060703	0.0179486569322305\\
106.295102884484	0.0182743754207776\\
107.15563333568	0.0218238126942667\\
108.023130360475	0.0306467262272551\\
108.897650357974	0.0387605692063473\\
109.779250183872	0.0324538554966052\\
110.667987154148	0.0210625755536063\\
111.563919048792	0.0175750856322056\\
112.467104115564	0.0175156655261125\\
113.377601073777	0.0207536382387353\\
114.295469118117	0.0291454780931767\\
115.220767922492	0.0359113167759561\\
116.153557643908	0.0286825779846486\\
117.093898926384	0.0194029873657621\\
118.041852904894	0.0167518444081104\\
118.997481209338	0.0174820011451654\\
119.960845968555	0.0220601990313635\\
120.932009814357	0.0316034177090759\\
121.911035885602	0.0349150176598762\\
122.897987832301	0.0217617868439954\\
123.892929819754	0.0168862978077843\\
124.895926532723	0.0163063766556424\\
125.907043179635	0.0192845263740459\\
126.926345496825	0.0272922534202322\\
127.953899752808	0.0315620449214403\\
128.989772752585	0.0225341045216087\\
130.034031841991	0.0166818750045427\\
131.086744912069	0.0157480119046721\\
132.147980403488	0.0184942931584108\\
133.217807310988	0.0261691960492658\\
134.296295187868	0.0303515776967679\\
135.38351415051	0.0206321469325135\\
136.479534882933	0.0157836304498467\\
137.584428641392	0.0155315780419592\\
138.698267259009	0.0192917424364771\\
139.821123150444	0.0272713151242194\\
140.953069316601	0.0284260543683249\\
142.094179349378	0.017338848460504\\
143.244527436445	0.014790823476506\\
144.404188366077	0.0162830880944487\\
145.573237532004	0.0224887839162155\\
146.751750938323	0.0273846531756797\\
147.939805204436	0.0191339748833866\\
149.137477570027	0.0147103575718199\\
150.344845900091	0.0150054274517276\\
151.561988689989	0.0197742072749773\\
152.788985070559	0.0257830566699542\\
154.025914813254	0.0198403567237613\\
155.272858335329	0.0145182656488135\\
156.529896705074	0.0144403965242919\\
157.79711164708	0.0188615675850409\\
159.074585547554	0.0246736552364745\\
160.362401459674	0.0187062177763105\\
161.66064310899	0.0139548821641893\\
162.969394898867	0.014333763243535\\
164.288741915971	0.0193872529750524\\
165.618769935804	0.0244344223623787\\
166.959565428276	0.0163053108610335\\
168.311215563331	0.0132830573265806\\
169.673808216612	0.0149822480423412\\
171.047431975172	0.0211045234517864\\
172.432176143241	0.0214118197733407\\
173.828130748022	0.0138993791353883\\
175.235386545551	0.0131874282646633\\
176.654035026596	0.0172072434037029\\
178.084168422602	0.0223681692059147\\
179.525879711692	0.0153097517340222\\
180.979262624709	0.0126065447353559\\
182.444411651309	0.014829147967264\\
183.921422046107	0.0205330702251084\\
185.410389834867	0.0167566566842535\\
186.911411820748	0.0124530862583413\\
188.424585590593	0.0136172737836106\\
189.950009521279	0.0191064522638303\\
191.487782786108	0.0174545213672867\\
193.038005361258	0.0122957496129531\\
194.600778032282	0.0130548867748376\\
196.176202400658	0.0182893346098322\\
197.764380890397	0.0169107505294101\\
199.365416754703	0.0119592231954867\\
200.979414082682	0.0129470505827398\\
202.606477806113	0.0181182174176519\\
204.246713706267	0.0153011613835602\\
205.900228420788	0.0115207453187894\\
207.56712945062	0.0133716671478914\\
209.247525167003	0.0183609896322184\\
210.941524818514	0.0132843357897268\\
212.64923853817	0.0112762362229616\\
214.37077735059	0.0145836757878939\\
216.10625317921	0.0182309279998696\\
217.855778853565	0.011567622946752\\
219.619468116618	0.0117150556636595\\
221.39743563216	0.0163776666648118\\
223.189796992262	0.0136582599306588\\
224.99666872479	0.0107521541534253\\
226.818168300982	0.0135081205473169\\
228.654414143084	0.0170803450891125\\
230.505525632052	0.0109515142108827\\
232.37162311531	0.0115217432343183\\
234.252827914574	0.0160876534266079\\
236.149262333744	0.0118275667368658\\
238.061049666849	0.0105371588326295\\
239.988314206069	0.0144589769808761\\
241.931181249812	0.0129955180996576\\
243.88977711086	0.0101179800997\\
245.864229124585	0.0130729533948809\\
247.854665657221	0.0140403601415056\\
249.861216114214	0.00994431554211016\\
251.884010948637	0.0121377197101904\\
253.923181669665	0.0145399190793658\\
255.97886085113	0.00981698597592691\\
258.051182140139	0.0116195895135846\\
260.14028026576	0.0143747532866568\\
262.246291047787	0.00963720153348824\\
264.369351405564	0.0114481601431797\\
266.50959936689	0.0136679330580964\\
268.667174076992	0.00940250500094725\\
270.842215807571	0.011602083607014\\
273.034865965925	0.0124678359857844\\
275.245267104134	0.00919921408846087\\
277.473562928337	0.0120743066712338\\
279.719898308069	0.0110259605149867\\
281.984419285682	0.00919002011387511\\
284.267273085842	0.0127578784287193\\
286.568608125093	0.00970808900428603\\
288.888574021513	0.00960479490552841\\
291.227321604441	0.0131927142605791\\
293.585002924277	0.00883096381879373\\
295.961771262377	0.0106644826841407\\
298.357781141006	0.0108429984438117\\
300.773188333398	0.00869243535081906\\
303.208149873869	0.0120890218741261\\
305.66282406804	0.00888999649872642\\
308.137370503119	0.00963634331402353\\
310.63195005828	0.0111139539251169\\
313.146724915125	0.00833578409003925\\
315.68185856822	0.0114607487888114\\
318.237515835737	0.00857808739938969\\
320.813862870155	0.00945763212164644\\
323.411067169074	0.0101557163109647\\
326.029297586098	0.00820488955629566\\
328.668724341813	0.0114661596085735\\
331.329519034861	0.00797323499248283\\
334.011854653082	0.0100602775856652\\
336.715905584777	0.00854738202577362\\
339.441847630035	0.00870036434224434\\
342.189858012163	0.00971696202600734\\
344.960115389212	0.00787670953403618\\
347.75279986559	0.0107479450578592\\
350.568093003771	0.00755467722697453\\
353.406177836102	0.0102324549480203\\
356.267238876697	0.00757479969688573\\
359.151462133436	0.00937819735892548\\
362.059035120061	0.00779449253776408\\
364.99014686836	0.00865074000095868\\
367.944987940466	0.00809136925481324\\
370.923750441235	0.00811005522929485\\
373.926628030746	0.00836092160410272\\
376.953815936883	0.00773849752759896\\
380.005510968034	0.00852544543811208\\
383.081911525882	0.00749506694457206\\
386.183217618305	0.00854390452800339\\
389.309630872381	0.0073467907892492\\
392.461354547494	0.00840898352442921\\
395.638593548549	0.00727859191761753\\
398.841554439296	0.00813271707899116\\
402.070445455755	0.00729416926896424\\
405.325476519761	0.00774194425680805\\
408.606859252603	0.00741194116510184\\
411.914806988789	0.00728586732406729\\
415.249534789915	0.00765297485636966\\
418.611259458642	0.006837738977856\\
422.000199552799	0.00801204914239831\\
425.416575399583	0.00648741592612524\\
428.860609109892	0.00838875370033309\\
432.332524592758	0.00633372988836161\\
435.832547569911	0.00821435768486454\\
439.360905590448	0.00647992900870176\\
442.917828045629	0.00720301803537817\\
446.503546183794	0.00699824402388781\\
450.118293125388	0.00635000051511923\\
453.762303878129	0.0077410788683643\\
457.435815352278	0.00603041989707423\\
461.139066376045	0.00756194711406906\\
464.872297711114	0.00638147983964527\\
468.635752068297	0.00631881351211311\\
472.429674123315	0.00728711905814331\\
476.254310532705	0.0058209651582354\\
480.109909949849	0.00712476019912771\\
483.996723041153	0.00633397950858279\\
487.91500250233	0.00585912909404084\\
491.865003074839	0.00729453003772663\\
495.846981562442	0.00579580683398451\\
499.861196847899	0.00607190424798324\\
503.907909909802	0.00686204179878159\\
507.987383839539	0.00554357698503094\\
512.0998838584	0.00617085485296043\\
516.245677334823	0.00654123050095458\\
520.425033801768	0.00540469820592459\\
524.638224974252	0.00604480695076688\\
528.885524767004	0.0064306243318416\\
533.167209312277	0.00532145795418853\\
537.483556977805	0.00571084677926218\\
541.834848384891	0.00647640045165639\\
546.221366426659	0.00535606832085378\\
550.643396286443	0.00528560695737077\\
555.101225456329	0.00632355045347682\\
559.595143755845	0.00564310038620853\\
564.1254433508	0.00501194344402569\\
568.692418772287	0.00553050799926151\\
573.296366935823	0.00611304462433314\\
577.937587160657	0.00521130783651002\\
582.616381189231	0.00488898410896685\\
587.333053206791	0.00548309108455701\\
592.087909861173	0.00588710410087062\\
596.881260282727	0.00509918003754858\\
601.713416104429	0.00473188587221233\\
606.584691482126	0.00508512866215601\\
611.495403114975	0.00572514432001417\\
616.445870266023	0.00529461754781789\\
621.436414782965	0.00470772204608641\\
626.467361119073	0.0045960332722832\\
631.539036354283	0.00497626846197812\\
636.651770216466	0.0054724327388137\\
641.805895102865	0.00519328401932838\\
647.001746101695	0.00467226757292702\\
652.239661013943	0.00440671464078434\\
657.519980375318	0.00446856736382974\\
662.843047478396	0.00479547140055897\\
668.209208394941	0.0051562410690808\\
673.618811998395	0.00508969081517182\\
679.072209986571	0.00472061989372935\\
684.569756904508	0.00439007274801916\\
690.111810167529	0.00420204577426487\\
695.698730084476	0.00416400216445204\\
701.330879881129	0.00425031568661201\\
707.008625723831	0.00442037671977995\\
712.732336743282	0.00461652735065845\\
718.502385058548	0.0047589945443501\\
724.31914580125	0.00477653368448277\\
730.182997139948	0.00467854063121908\\
736.094320304736	0.00453050047226944\\
742.053499612018	0.00438000864033348\\
748.060922489501	0.00424717155067973\\
754.116979501382	0.00413754225265815\\
760.222064373731	0.0040504110251882\\
766.376574020104	0.00398285682916486\\
772.580908567334	0.00393175453272173\\
778.835471381552	0.00389475471150274\\
785.140669094413	0.00387070541504994\\
791.496911629522	0.00385973476468792\\
797.904612229098	0.00386306334474915\\
804.36418748083	0.00388249321986531\\
810.876057344966	0.00391937566250786\\
817.440645181619	0.00397262426887546\\
824.058377778279	0.00403489013132341\\
830.729685377579	0.00408559581082237\\
837.455001705243	0.00408416749053261\\
844.234763998311	0.00398895528739712\\
851.069413033537	0.00381077059911023\\
857.959393156072	0.00361099792459968\\
864.905152308334	0.00345072453258084\\
871.907142059136	0.00337302717019948\\
878.96581763305	0.00340377990816861\\
886.081637939989	0.00354378821946633\\
893.255065605058	0.00373137757385213\\
900.486566998624	0.00376692439557833\\
907.77661226663	0.00352671343682589\\
915.125675361174	0.00327758295791458\\
922.534234071309	0.0032122460807453\\
930.002770054118	0.00336693764916175\\
937.531768866021	0.00359502091367387\\
945.121719994339	0.00346839369418386\\
952.773116889132	0.00316133863110349\\
960.486456995261	0.00311384375592993\\
968.262241784744	0.00335657517392532\\
976.100976789355	0.00343255281838772\\
984.003171633478	0.00309146352760322\\
991.969340067262	0.00302755023513526\\
1000	0.00330883803651716\\
};
\addlegendentry{\original}

\addplot [color=mycolor2,dashed, line width=2pt]
  table[row sep=crcr]{%
0.0001	0.0297032698214504\\
0.000100809567353382	0.0297032698220841\\
0.00010162568869976	0.0297032698227282\\
0.000102448417098122	0.0297032698233827\\
0.000103277806037004	0.0297032698240479\\
0.000104113909437969	0.0297032698247239\\
0.000104956781659108	0.0297032698254108\\
0.00010580647749858	0.029703269826109\\
0.000106663052198171	0.0297032698268185\\
0.000107526561446888	0.0297032698275395\\
0.000108397061384575	0.0297032698282722\\
0.00010927460860557	0.0297032698290169\\
0.000110159260162376	0.0297032698297737\\
0.000111051073569377	0.0297032698305427\\
0.000111950106806574	0.0297032698313243\\
0.000112856418323356	0.0297032698321186\\
0.000113770067042298	0.0297032698329257\\
0.000114691112362992	0.0297032698337461\\
0.000115619614165913	0.0297032698345797\\
0.000116555632816306	0.0297032698354269\\
0.000117499229168114	0.0297032698362879\\
0.000118450464567934	0.0297032698371628\\
0.000119409400859005	0.029703269838052\\
0.000120376100385228	0.0297032698389557\\
0.00012135062599522	0.029703269839874\\
0.000122333041046402	0.0297032698408073\\
0.000123323409409112	0.0297032698417557\\
0.000124321795470765	0.0297032698427196\\
0.000125328264140034	0.0297032698436991\\
0.000126342880851072	0.0297032698446946\\
0.000127365711567764	0.0297032698457062\\
0.000128396822788018	0.0297032698467343\\
0.000129436281548089	0.0297032698477791\\
0.000130484155426934	0.0297032698488408\\
0.000131540512550606	0.0297032698499199\\
0.000132605421596686	0.0297032698510165\\
0.000133678951798747	0.0297032698521309\\
0.000134761172950852	0.0297032698532634\\
0.000135852155412096	0.0297032698544143\\
0.000136951970111177	0.029703269855584\\
0.00013806068855101	0.0297032698567726\\
0.000139178382813373	0.0297032698579806\\
0.000140305125563594	0.0297032698592082\\
0.000141440990055278	0.0297032698604558\\
0.000142586050135065	0.0297032698617237\\
0.000143740380247435	0.0297032698630122\\
0.000144904055439544	0.0297032698643216\\
0.000146077151366109	0.0297032698656523\\
0.000147259744294318	0.0297032698670046\\
0.000148451911108798	0.0297032698683789\\
0.000149653729316606	0.0297032698697756\\
0.000150865277052271	0.029703269871195\\
0.000152086633082875	0.0297032698726374\\
0.000153317876813171	0.0297032698741033\\
0.000154559088290748	0.0297032698755931\\
0.000155810348211234	0.029703269877107\\
0.000157071737923542	0.0297032698786456\\
0.00015834333943516	0.0297032698802091\\
0.000159625235417481	0.0297032698817981\\
0.000160917509211179	0.029703269883413\\
0.000162220244831628	0.029703269885054\\
0.00016353352697436	0.0297032698867218\\
0.000164857441020578	0.0297032698884167\\
0.000166192073042701	0.0297032698901391\\
0.000167537509809962	0.0297032698918895\\
0.000168893838794052	0.0297032698936684\\
0.000170261148174801	0.0297032698954762\\
0.000171639526845917	0.0297032698973133\\
0.00017302906442076	0.0297032698991804\\
0.000174429851238172	0.0297032699010778\\
0.000175841978368348	0.029703269903006\\
0.000177265537618758	0.0297032699049656\\
0.000178700621540116	0.0297032699069571\\
0.000180147323432395	0.0297032699089809\\
0.000181605737350894	0.0297032699110377\\
0.000183075958112354	0.0297032699131278\\
0.000184558081301122	0.029703269915252\\
0.000186052203275363	0.0297032699174106\\
0.000187558421173328	0.0297032699196044\\
0.000189076832919665	0.0297032699218338\\
0.00019060753723179	0.0297032699240995\\
0.000192150633626303	0.029703269926402\\
0.000193706222425457	0.029703269928742\\
0.000195274404763682	0.02970326993112\\
0.000196855282594159	0.0297032699335366\\
0.000198448958695448	0.0297032699359925\\
0.000200055536678172	0.0297032699384884\\
0.000201675120991751	0.0297032699410248\\
0.000203307816931193	0.0297032699436025\\
0.00020495373064394	0.029703269946222\\
0.000206612969136771	0.0297032699488842\\
0.000208285640282755	0.0297032699515896\\
0.000209971852828265	0.0297032699543391\\
0.000211671716400053	0.0297032699571332\\
0.00021338534151237	0.0297032699599727\\
0.000215112839574156	0.0297032699628584\\
0.00021685432289628	0.029703269965791\\
0.000218609904698845	0.0297032699687713\\
0.000220379699118545	0.0297032699718\\
0.000222163821216089	0.029703269974878\\
0.00022396238698368	0.029703269978006\\
0.000225775513352553	0.0297032699811849\\
0.000227603318200585	0.0297032699844154\\
0.00022944592035995	0.0297032699876985\\
0.00023130343962485	0.0297032699910349\\
0.000233175996759301	0.0297032699944256\\
0.000235063713504986	0.0297032699978714\\
0.000236966712589169	0.0297032700013732\\
0.000238885117732672	0.0297032700049319\\
0.000240819053657923	0.0297032700085485\\
0.00024276864609706	0.0297032700122239\\
0.000244734021800108	0.029703270015959\\
0.000246715308543219	0.0297032700197549\\
0.000248712635136979	0.0297032700236125\\
0.000250726131434783	0.0297032700275328\\
0.000252755928341275	0.0297032700315168\\
0.000254802157820863	0.0297032700355655\\
0.000256864952906292	0.0297032700396801\\
0.0002589444477073	0.0297032700438616\\
0.000261040777419332	0.0297032700481111\\
0.000263154078332332	0.0297032700524297\\
0.000265284487839603	0.0297032700568184\\
0.000267432144446738	0.0297032700612785\\
0.000269597187780627	0.0297032700658112\\
0.000271779758598533	0.0297032700704175\\
0.000273979998797246	0.0297032700750986\\
0.000276198051422303	0.0297032700798559\\
0.000278434060677294	0.0297032700846906\\
0.000280688171933232	0.0297032700896038\\
0.000282960531738006	0.0297032700945969\\
0.000285251287825912	0.0297032700996711\\
0.000287560589127251	0.0297032701048279\\
0.000289888585778017	0.0297032701100685\\
0.000292235429129655	0.0297032701153943\\
0.000294601271758903	0.0297032701208067\\
0.000296986267477709	0.029703270126307\\
0.000299390571343235	0.0297032701318968\\
0.000301814339667932	0.0297032701375774\\
0.000304257730029708	0.0297032701433504\\
0.000306720901282168	0.0297032701492173\\
0.000309204013564946	0.0297032701551795\\
0.000311707228314113	0.0297032701612387\\
0.000314230708272674	0.0297032701673963\\
0.000316774617501149	0.0297032701736541\\
0.000319339121388238	0.0297032701800135\\
0.000321924386661572	0.0297032701864764\\
0.000324530581398558	0.0297032701930444\\
0.0003271578750373	0.0297032701997191\\
0.000329806438387618	0.0297032702065023\\
0.000332476443642155	0.0297032702133958\\
0.000335168064387566	0.0297032702204014\\
0.000337881475615808	0.0297032702275209\\
0.000340616853735517	0.029703270234756\\
0.000343374376583475	0.0297032702421089\\
0.000346154223436172	0.0297032702495812\\
0.000348956575021463	0.0297032702571751\\
0.000351781613530314	0.0297032702648923\\
0.000354629522628654	0.0297032702727351\\
0.000357500487469309	0.0297032702807053\\
0.00036039469470404	0.0297032702888051\\
0.000363312332495683	0.0297032702970366\\
0.000366253590530376	0.0297032703054019\\
0.000369218660029898	0.0297032703139032\\
0.000372207733764093	0.0297032703225427\\
0.000375221006063408	0.0297032703313227\\
0.000378258672831527	0.0297032703402454\\
0.000381320931558105	0.0297032703493131\\
0.000384407981331609	0.0297032703585283\\
0.000387520022852263	0.0297032703678933\\
0.000390657258445091	0.0297032703774105\\
0.000393819892073078	0.0297032703870824\\
0.000397008129350424	0.0297032703969116\\
0.000400222177555915	0.0297032704069006\\
0.000403462245646401	0.0297032704170519\\
0.000406728544270374	0.0297032704273683\\
0.000410021285781671	0.0297032704378524\\
0.000413340684253274	0.0297032704485069\\
0.000416686955491232	0.0297032704593347\\
0.000420060317048688	0.0297032704703384\\
0.000423460988240025	0.0297032704815211\\
0.000426889190155123	0.0297032704928855\\
0.000430345145673733	0.0297032705044347\\
0.00043382907947997	0.0297032705161717\\
0.000437341218076915	0.0297032705280995\\
0.000440881789801347	0.0297032705402211\\
0.000444451024838583	0.0297032705525399\\
0.000448049155237445	0.0297032705650589\\
0.000451676414925349	0.0297032705777814\\
0.000455333039723509	0.0297032705907107\\
0.00045901926736227	0.0297032706038502\\
0.000462735337496566	0.0297032706172034\\
0.000466481491721497	0.0297032706307736\\
0.000470257973588042	0.0297032706445644\\
0.000474065028618884	0.0297032706585795\\
0.000477902904324381	0.0297032706728223\\
0.000481771850218653	0.0297032706872967\\
0.000485672117835806	0.0297032707020065\\
0.000489603960746281	0.0297032707169553\\
0.000493567634573345	0.0297032707321472\\
0.000497563397009708	0.0297032707475861\\
0.000501591507834275	0.0297032707632759\\
0.000505652228929035	0.0297032707792208\\
0.000509745824296091	0.0297032707954249\\
0.000513872560074817	0.0297032708118925\\
0.000518032704559168	0.0297032708286277\\
0.000522226528215118	0.0297032708456351\\
0.000526454303698246	0.0297032708629189\\
0.000530716305871459	0.0297032708804837\\
0.000535012811822866	0.029703270898334\\
0.000539344100883792	0.0297032709164746\\
0.000543710454646936	0.02970327093491\\
0.00054811215698468	0.0297032709536451\\
0.000552549494067543	0.0297032709726849\\
0.000557022754382788	0.0297032709920341\\
0.000561532228753178	0.0297032710116979\\
0.000566078210355879	0.0297032710316814\\
0.000570660994741527	0.0297032710519897\\
0.000575280879853436	0.0297032710726282\\
0.000579938166046975	0.0297032710936022\\
0.000584633156109091	0.0297032711149172\\
0.000589366155277994	0.0297032711365787\\
0.000594137471263004	0.0297032711585924\\
0.000598947414264556	0.0297032711809639\\
0.000603796296994364	0.0297032712036991\\
0.000608684434695757	0.0297032712268039\\
0.000613612145164168	0.0297032712502844\\
0.000618579748767801	0.0297032712741465\\
0.000623587568468455	0.0297032712983966\\
0.00062863592984252	0.0297032713230409\\
0.000633725161102152	0.0297032713480858\\
0.000638855593116599	0.0297032713735379\\
0.000644027559433723	0.0297032713994038\\
0.000649241396301678	0.0297032714256902\\
0.000654497442690774	0.0297032714524039\\
0.000659796040315516	0.0297032714795518\\
0.000665137533656814	0.0297032715071412\\
0.000670522269984386	0.029703271535179\\
0.000675950599379332	0.0297032715636727\\
0.000681422874756894	0.0297032715926295\\
0.0006869394518894	0.0297032716220571\\
0.000692500689429393	0.0297032716519632\\
0.000698106948932956	0.0297032716823554\\
0.000703758594883204	0.0297032717132417\\
0.000709455994713995	0.02970327174463\\
0.000715199518833808	0.0297032717765287\\
0.000720989540649827	0.029703271808946\\
0.000726826436592224	0.0297032718418902\\
0.00073271058613862	0.02970327187537\\
0.000738642371838769	0.0297032719093941\\
0.000744622179339418	0.0297032719439714\\
0.000750650397409388	0.0297032719791107\\
0.000756727417964842	0.0297032720148213\\
0.000762853636094773	0.0297032720511124\\
0.00076902945008668	0.0297032720879936\\
0.000775255261452471	0.0297032721254743\\
0.000781531474954562	0.0297032721635643\\
0.000787858498632195	0.0297032722022735\\
0.000794236743827963	0.029703272241612\\
0.000800666625214554	0.0297032722815901\\
0.000807148560821713	0.0297032723222181\\
0.000813682972063413	0.0297032723635065\\
0.000820270283765263	0.0297032724054662\\
0.000826910924192116	0.029703272448108\\
0.000833605325075921	0.029703272491443\\
0.000840353921643786	0.0297032725354826\\
0.000847157152646274	0.029703272580238\\
0.000854015460385935	0.0297032726257211\\
0.00086092929074605	0.0297032726719436\\
0.000867899093219629	0.0297032727189175\\
0.000874925320938629	0.029703272766655\\
0.000882008430703416	0.0297032728151687\\
0.000889148883012463	0.029703272864471\\
0.000896347142092288	0.0297032729145748\\
0.000903603675927636	0.0297032729654931\\
0.000910918956291901	0.0297032730172392\\
0.000918293458777803	0.0297032730698265\\
0.000925727662828307	0.0297032731232688\\
0.000933222051767786	0.0297032731775798\\
0.000940777112833455	0.0297032732327738\\
0.000948393337207039	0.0297032732888651\\
0.000956071220046713	0.0297032733458682\\
0.000963811260519288	0.029703273403798\\
0.000971613961832666	0.0297032734626696\\
0.00097947983126856	0.0297032735224983\\
0.000987409380215466	0.0297032735832995\\
0.000995403124201917	0.0297032736450893\\
0.00100346158293	0.0297032737078835\\
0.00101158528030912	0.0297032737716986\\
0.00101977474449012	0.0297032738365511\\
0.00102803050789954	0.0297032739024579\\
0.00103635310727429	0.0297032739694361\\
0.00104474308369654	0.0297032740375032\\
0.00105320098262886	0.0297032741066769\\
0.00106172735394972	0.0297032741769751\\
0.00107032275198921	0.0297032742484161\\
0.00107898773556513	0.0297032743210186\\
0.00108772286801926	0.0297032743948013\\
0.00109652871725401	0.0297032744697835\\
0.00110540585576935	0.0297032745459847\\
0.00111435486070002	0.0297032746234247\\
0.00112337631385307	0.0297032747021236\\
0.00113247080174565	0.0297032747821019\\
0.00114163891564316	0.0297032748633805\\
0.0011508812515977	0.0297032749459803\\
0.00116019841048683	0.029703275029923\\
0.00116959099805258	0.0297032751152303\\
0.0011790596249409	0.0297032752019245\\
0.00118860490674132	0.029703275290028\\
0.00119822746402699	0.0297032753795638\\
0.00120792792239501	0.0297032754705552\\
0.0012177069125071	0.0297032755630258\\
0.00122756507013062	0.0297032756569997\\
0.00123750303617991	0.0297032757525014\\
0.00124752145675793	0.0297032758495556\\
0.00125762098319827	0.0297032759481876\\
0.00126780227210752	0.029703276048423\\
0.00127806598540793	0.029703276150288\\
0.00128841279038047	0.029703276253809\\
0.00129884335970818	0.0297032763590129\\
0.00130935837151994	0.029703276465927\\
0.00131995850943453	0.0297032765745793\\
0.0013306444626051	0.029703276684998\\
0.00134141692576393	0.0297032767972117\\
0.00135227659926765	0.0297032769112496\\
0.00136322418914273	0.0297032770271414\\
0.00137426040713143	0.0297032771449173\\
0.00138538597073802	0.0297032772646079\\
0.00139660160327544	0.0297032773862442\\
0.00140790803391236	0.029703277509858\\
0.00141930599772055	0.0297032776354814\\
0.00143079623572268	0.029703277763147\\
0.0014423794949405	0.029703277892888\\
0.00145405652844341	0.0297032780247383\\
0.0014658280953974	0.029703278158732\\
0.00147769496111443	0.029703278294904\\
0.00148965789710218	0.0297032784332898\\
0.00150171768111418	0.0297032785739253\\
0.00151387509720044	0.0297032787168471\\
0.00152613093575835	0.0297032788620923\\
0.0015384859935841	0.0297032790096988\\
0.00155094107392451	0.0297032791597049\\
0.00156349698652918	0.0297032793121496\\
0.00157615454770323	0.0297032794670727\\
0.00158891458036027	0.0297032796245143\\
0.00160177791407599	0.0297032797845154\\
0.00161474538514202	0.0297032799471176\\
0.00162781783662036	0.0297032801123632\\
0.00164099611839816	0.0297032802802952\\
0.00165428108724297	0.0297032804509573\\
0.00166767360685846	0.0297032806243938\\
0.00168117454794054	0.0297032808006499\\
0.00169478478823403	0.0297032809797713\\
0.00170850521258965	0.0297032811618047\\
0.00172233671302159	0.0297032813467973\\
0.00173628018876552	0.0297032815347974\\
0.001750336546337	0.0297032817258538\\
0.00176450669959044	0.0297032819200161\\
0.00177879156977856	0.029703282117335\\
0.00179319208561219	0.0297032823178616\\
0.00180770918332072	0.0297032825216482\\
0.00182234380671297	0.0297032827287477\\
0.00183709690723849	0.029703282939214\\
0.00185196944404947	0.0297032831531018\\
0.0018669623840631	0.0297032833704668\\
0.00188207670202438	0.0297032835913655\\
0.00189731338056957	0.0297032838158553\\
0.00191267341029	0.0297032840439946\\
0.00192815778979652	0.0297032842758428\\
0.00194376752578439	0.02970328451146\\
0.00195950363309877	0.0297032847509077\\
0.00197536713480067	0.0297032849942481\\
0.00199135906223344	0.0297032852415444\\
0.00200748045508988	0.029703285492861\\
0.00202373236147981	0.0297032857482632\\
0.00204011583799816	0.0297032860078175\\
0.00205663194979376	0.0297032862715913\\
0.0020732817706385	0.0297032865396533\\
0.0020900663829972	0.0297032868120731\\
0.00210698687809795	0.0297032870889216\\
0.00212404435600306	0.0297032873702709\\
0.00214123992568061	0.0297032876561939\\
0.00215857470507649	0.0297032879467652\\
0.00217604982118714	0.0297032882420604\\
0.00219366641013278	0.029703288542156\\
0.00221142561723131	0.0297032888471304\\
0.00222932859707274	0.0297032891570626\\
0.00224737651359423	0.0297032894720334\\
0.00226557054015585	0.0297032897921247\\
0.00228391185961678	0.0297032901174196\\
0.00230240166441225	0.0297032904480028\\
0.00232104115663104	0.0297032907839603\\
0.00233983154809368	0.0297032911253794\\
0.00235877406043117	0.029703291472349\\
0.00237786992516445	0.0297032918249591\\
0.00239712038378445	0.0297032921833017\\
0.00241652668783283	0.0297032925474697\\
0.00243609009898327	0.0297032929175581\\
0.0024558118891236	0.0297032932936629\\
0.0024756933404384	0.029703293675882\\
0.00249573574549243	0.0297032940643148\\
0.00251594040731461	0.0297032944590624\\
0.00253630863948276	0.0297032948602273\\
0.00255684176620901	0.0297032952679139\\
0.00257754112242586	0.0297032956822282\\
0.002598408053873	0.0297032961032781\\
0.0026194439171848	0.0297032965311728\\
0.00264065007997846	0.0297032969660239\\
0.00266202792094301	0.0297032974079442\\
0.00268357882992886	0.0297032978570488\\
0.00270530420803823	0.0297032983134545\\
0.00272720546771616	0.0297032987772799\\
0.00274928403284242	0.0297032992486457\\
0.00277154133882405	0.0297032997276745\\
0.00279397883268864	0.0297033002144908\\
0.00281659797317847	0.0297033007092212\\
0.00283940023084533	0.0297033012119944\\
0.00286238708814609	0.0297033017229411\\
0.00288556003953913	0.0297033022421943\\
0.00290892059158146	0.0297033027698889\\
0.0029324702630267	0.0297033033061622\\
0.00295621058492378	0.0297033038511536\\
0.00298014310071653	0.029703304405005\\
0.00300426936634399	0.0297033049678602\\
0.00302859095034155	0.0297033055398658\\
0.00305310943394298	0.0297033061211704\\
0.00307782641118319	0.0297033067119252\\
0.00310274348900188	0.0297033073122838\\
0.00312786228734801	0.0297033079224025\\
0.00315318443928511	0.0297033085424398\\
0.00317871159109747	0.029703309172557\\
0.00320444540239715	0.029703309812918\\
0.00323038754623189	0.0297033104636893\\
0.00325653970919389	0.0297033111250401\\
0.00328290359152942	0.0297033117971424\\
0.00330948090724944	0.0297033124801711\\
0.00333627338424092	0.0297033131743037\\
0.00336328276437929	0.0297033138797207\\
0.00339051080364161	0.0297033145966057\\
0.00341795927222076	0.029703315325145\\
0.00344562995464054	0.0297033160655282\\
0.00347352464987164	0.0297033168179477\\
0.00350164517144866	0.0297033175825992\\
0.00352999334758797	0.0297033183596816\\
0.00355857102130658	0.029703319149397\\
0.00358738005054197	0.0297033199519507\\
0.00361642230827288	0.0297033207675516\\
0.00364569968264106	0.0297033215964115\\
0.00367521407707406	0.0297033224387462\\
0.00370496741040893	0.0297033232947747\\
0.00373496161701703	0.0297033241647196\\
0.00376519864692972	0.0297033250488071\\
0.00379568046596523	0.0297033259472672\\
0.00382640905585636	0.0297033268603334\\
0.0038573864143794	0.0297033277882434\\
0.003888614555484	0.0297033287312383\\
0.00392009550942403	0.0297033296895634\\
0.0039518313228897	0.029703330663468\\
0.00398382405914052	0.0297033316532053\\
0.00401607579813948	0.0297033326590327\\
0.00404858863668828	0.0297033336812117\\
0.00408136468856362	0.0297033347200083\\
0.00411440608465467	0.0297033357756925\\
0.00414771497310157	0.029703336848539\\
0.00418129351943512	0.0297033379388266\\
0.00421514390671752	0.029703339046839\\
0.00424926833568435	0.0297033401728643\\
0.00428366902488763	0.0297033413171954\\
0.00431834821084004	0.0297033424801297\\
0.00435330814816033	0.0297033436619699\\
0.00438855110971994	0.0297033448630232\\
0.00442407938679069	0.0297033460836019\\
0.00445989528919383	0.0297033473240235\\
0.00449600114545014	0.0297033485846106\\
0.00453239930293136	0.0297033498656911\\
0.00456909212801279	0.029703351167598\\
0.0046060820062271	0.0297033524906699\\
0.0046433713424195	0.029703353835251\\
0.00468096256090399	0.0297033552016909\\
0.00471885810562108	0.029703356590345\\
0.00475706044029659	0.0297033580015744\\
0.00479557204860185	0.029703359435746\\
0.00483439543431522	0.029703360893233\\
0.0048735331214848	0.0297033623744143\\
0.00491298765459258	0.0297033638796751\\
0.00495276159871982	0.0297033654094069\\
0.00499285753971387	0.0297033669640075\\
0.00503327808435625	0.0297033685438812\\
0.00507402586053209	0.0297033701494389\\
0.0051151035174011	0.0297033717810981\\
0.00515651372556965	0.0297033734392831\\
0.00519825917726449	0.0297033751244253\\
0.00524034258650779	0.0297033768369627\\
0.0052827666892935	0.0297033785773409\\
0.00532553424376533	0.0297033803460124\\
0.00536864803039601	0.0297033821434371\\
0.00541211085216805	0.0297033839700826\\
0.00545592553475602	0.0297033858264238\\
0.00550009492671021	0.0297033877129435\\
0.00554462189964184	0.0297033896301324\\
0.00558950934840979	0.0297033915784891\\
0.00563476019130871	0.0297033935585201\\
0.00568037737025889	0.0297033955707405\\
0.00572636385099737	0.0297033976156736\\
0.00577272262327089	0.0297033996938512\\
0.00581945670103016	0.0297034018058137\\
0.00586656912262587	0.0297034039521104\\
0.00591406295100621	0.0297034061332995\\
0.00596194127391598	0.0297034083499483\\
0.00601020720409738	0.0297034106026331\\
0.00605886387949234	0.0297034128919398\\
0.00610791446344653	0.0297034152184638\\
0.00615736214491506	0.0297034175828102\\
0.00620721013866976	0.0297034199855938\\
0.00625746168550822	0.0297034224274396\\
0.00630812005246445	0.0297034249089824\\
0.00635918853302131	0.0297034274308678\\
0.00641067044732464	0.0297034299937516\\
0.00646256914239905	0.0297034325983003\\
0.00651488799236562	0.0297034352451912\\
0.00656763039866118	0.0297034379351127\\
0.0066207997902595	0.0297034406687644\\
0.00667439962389419	0.0297034434468571\\
0.00672843338428345	0.0297034462701135\\
0.00678290458435664	0.0297034491392677\\
0.0068378167654826	0.0297034520550659\\
0.0068931734977	0.0297034550182663\\
0.00694897837994932	0.0297034580296397\\
0.00700523504030692	0.0297034610899692\\
0.0070619471362209	0.0297034642000506\\
0.00711911835474879	0.0297034673606928\\
0.00717675241279743	0.0297034705727178\\
0.00723485305736446	0.0297034738369609\\
0.007293424065782	0.0297034771542711\\
0.00735246924596225	0.0297034805255111\\
0.00741199243664497	0.0297034839515575\\
0.00747199750764715	0.0297034874333015\\
0.00753248836011454	0.0297034909716485\\
0.00759346892677528	0.0297034945675187\\
0.00765494317219563	0.0297034982218474\\
0.00771691509303763	0.0297035019355848\\
0.00777938871831903	0.0297035057096968\\
0.00784236810967519	0.0297035095451649\\
0.00790585736162311	0.0297035134429867\\
0.00796986060182773	0.0297035174041758\\
0.00803438199137013	0.0297035214297623\\
0.00809942572501823	0.0297035255207934\\
0.00816499603149936	0.0297035296783328\\
0.00823109717377526	0.0297035339034618\\
0.00829773344931927	0.0297035381972794\\
0.00836490919039556	0.0297035425609021\\
0.00843262876434102	0.0297035469954648\\
0.00850089657384898	0.0297035515021208\\
0.00856971705725559	0.0297035560820422\\
0.00863909468882829	0.0297035607364201\\
0.00870903397905676	0.0297035654664649\\
0.0087795394749461	0.0297035702734068\\
0.00885061576031251	0.0297035751584959\\
0.00892226745608124	0.0297035801230028\\
0.00899449922058705	0.0297035851682185\\
0.00906731574987707	0.0297035902954551\\
0.0091407217780161	0.0297035955060462\\
0.00921472207739435	0.0297036008013469\\
0.00928932145903777	0.0297036061827342\\
0.0093645247729208	0.0297036116516078\\
0.00944033690828168	0.0297036172093901\\
0.00951676279394037	0.0297036228575263\\
0.00959380739861886	0.0297036285974854\\
0.00967147573126437	0.0297036344307604\\
0.00974977284137491	0.0297036403588682\\
0.00982870381932752	0.0297036463833505\\
0.00990827379670937	0.0297036525057743\\
0.00998848794665117	0.0297036587277319\\
0.0100693514841637	0.0297036650508412\\
0.0101508696664767	0.029703671476747\\
0.0102330477933808	0.0297036780071204\\
0.010315891207572	0.0297036846436597\\
0.0103994052949988	0.0297036913880911\\
0.010483595485213	0.0297036982421686\\
0.0105684672517218	0.0297037052076747\\
0.0106540261123446	0.029703712286421\\
0.0107402776295708	0.0297037194802486\\
0.0108272274109224	0.0297037267910284\\
0.0109148811093176	0.0297037342206618\\
0.011003244423439	0.0297037417710812\\
0.011092323098104	0.0297037494442501\\
0.0111821229246378	0.0297037572421642\\
0.0112726497412507	0.0297037651668516\\
0.0113639094334169	0.0297037732203734\\
0.0114559079342577	0.0297037814048241\\
0.0115486512249268	0.0297037897223324\\
0.0116421453349997	0.0297037981750614\\
0.0117363963428651	0.0297038067652096\\
0.0118314103761204	0.0297038154950112\\
0.0119271936119701	0.0297038243667365\\
0.0120237522776272	0.0297038333826929\\
0.0121210926507183	0.0297038425452254\\
0.0122192210596917	0.0297038518567171\\
0.0123181438842284	0.0297038613195895\\
0.0124178675556577	0.029703870936304\\
0.0125183985573745	0.0297038807093616\\
0.0126197434252612	0.0297038906413042\\
0.0127219087481126	0.029703900734715\\
0.0128249011680643	0.029703910992219\\
0.0129287273810244	0.0297039214164842\\
0.0130333941371088	0.0297039320102218\\
0.0131389082410804	0.029703942776187\\
0.0132452765527909	0.0297039537171799\\
0.0133525059876274	0.0297039648360462\\
0.0134606035169616	0.0297039761356778\\
0.013569576168603	0.0297039876190135\\
0.0136794310272563	0.0297039992890402\\
0.0137901752349813	0.029704011148793\\
0.0139018159916578	0.0297040232013565\\
0.0140143605554534	0.0297040354498655\\
0.0141278162432955	0.0297040478975058\\
0.014242190431347	0.0297040605475149\\
0.0143574905554856	0.029704073403183\\
0.0144737241117876	0.0297040864678537\\
0.0145908986570152	0.0297040997449251\\
0.0147090218091073	0.0297041132378505\\
0.0148281012476756	0.0297041269501393\\
0.0149481447145032	0.0297041408853581\\
0.015069160014048	0.0297041550471314\\
0.0151911550139505	0.0297041694391425\\
0.0153141376455451	0.0297041840651348\\
0.0154381159043753	0.0297041989289126\\
0.0155630978507143	0.0297042140343418\\
0.0156890916100885	0.0297042293853514\\
0.0158161053738059	0.0297042449859341\\
0.0159441473994887	0.0297042608401478\\
0.0160732260116099	0.0297042769521161\\
0.0162033496020352	0.0297042933260298\\
0.0163345266305675	0.0297043099661478\\
0.016466765625498	0.0297043268767982\\
0.0166000751841599	0.0297043440623796\\
0.0167344639734876	0.029704361527362\\
0.0168699407305804	0.0297043792762883\\
0.0170065142632699	0.0297043973137749\\
0.0171441934506935	0.0297044156445136\\
0.0172829872438709	0.0297044342732725\\
0.0174229046662864	0.0297044532048969\\
0.0175639548144754	0.0297044724443112\\
0.0177061468586161	0.0297044919965197\\
0.0178494900431252	0.0297045118666084\\
0.0179939936872594	0.0297045320597455\\
0.018139667185721	0.0297045525811836\\
0.0182865200092687	0.0297045734362606\\
0.0184345617053333	0.0297045946304013\\
0.0185838018986386	0.0297046161691186\\
0.0187342502918271	0.0297046380580151\\
0.0188859166660905	0.0297046603027844\\
0.019038810881806	0.0297046829092129\\
0.0191929428791772	0.029704705883181\\
0.0193483226788801	0.0297047292306646\\
0.0195049603827152	0.029704752957737\\
0.0196628661742637	0.0297047770705701\\
0.0198220503195496	0.0297048015754362\\
0.0199825231677076	0.0297048264787098\\
0.0201442951516552	0.0297048517868687\\
0.0203073767887718	0.0297048775064963\\
0.0204717786815819	0.0297049036442831\\
0.0206375115184445	0.0297049302070282\\
0.0208045860742482	0.0297049572016414\\
0.0209730132111114	0.029704984635145\\
0.021142803879089	0.0297050125146752\\
0.0213139691168835	0.0297050408474844\\
0.0214865200525637	0.0297050696409432\\
0.021660467904287	0.0297050989025416\\
0.0218358239810298	0.0297051286398918\\
0.022012599683322	0.0297051588607296\\
0.0221908065039887	0.0297051895729166\\
0.0223704560288971	0.0297052207844425\\
0.0225515599377096	0.0297052525034267\\
0.0227341300046436	0.0297052847381207\\
0.0229181780992365	0.0297053174969102\\
0.0231037161871177	0.0297053507883174\\
0.0232907563307865	0.029705384621003\\
0.0234793106903962	0.0297054190037686\\
0.0236693915245447	0.0297054539455589\\
0.0238610111910714	0.0297054894554642\\
0.024054182147861	0.0297055255427226\\
0.024248916953653	0.0297055622167223\\
0.0244452282688584	0.0297055994870044\\
0.0246431288563827	0.0297056373632653\\
0.0248426315824557	0.0297056758553587\\
0.0250437494174681	0.029705714973299\\
0.0252464954368146	0.0297057547272633\\
0.025450882821744	0.0297057951275941\\
0.0256569248602162	0.0297058361848025\\
0.0258646349477661	0.0297058779095702\\
0.0260740265883745	0.0297059203127529\\
0.026285113395346	0.0297059634053828\\
0.026497909092194	0.0297060071986715\\
0.0267124275135332	0.0297060517040131\\
0.0269286826059784	0.0297060969329869\\
0.0271466884290521	0.0297061428973607\\
0.0273664591560979	0.0297061896090936\\
0.0275880090752022	0.0297062370803394\\
0.0278113525901229	0.0297062853234496\\
0.0280365042212264	0.0297063343509763\\
0.0282634786064309	0.0297063841756764\\
0.0284922905021585	0.0297064348105137\\
0.0287229547842946	0.0297064862686633\\
0.0289554864491548	0.0297065385635146\\
0.0291899006144599	0.0297065917086747\\
0.0294262125203191	0.0297066457179721\\
0.0296644375302202	0.0297067006054603\\
0.0299045911320291	0.0297067563854215\\
0.0301466889389963	0.0297068130723702\\
0.0303907466907719	0.029706870681057\\
0.0306367802544292	0.0297069292264727\\
0.0308848056254963	0.0297069887238517\\
0.0311348389289956	0.0297070491886765\\
0.0313868964204927	0.0297071106366814\\
0.0316409944871527	0.0297071730838568\\
0.0318971496488059	0.0297072365464532\\
0.0321553785590219	0.0297073010409854\\
0.0324156980061919	0.0297073665842373\\
0.0326781249146208	0.0297074331932655\\
0.0329426763456268	0.0297075008854043\\
0.0332093694986511	0.0297075696782701\\
0.033478221712376	0.029707639589766\\
0.0337492504658521	0.0297077106380864\\
0.0340224733796346	0.0297077828417215\\
0.034297908216929	0.0297078562194629\\
0.034575572884746	0.0297079307904076\\
0.0348554854350656	0.0297080065739636\\
0.0351376640660105	0.0297080835898547\\
0.0354221271230298	0.0297081618581255\\
0.0357088931000911	0.0297082413991471\\
0.0359979806408833	0.029708322233622\\
0.0362894085400285	0.0297084043825897\\
0.0365831957443038	0.029708487867432\\
0.0368793613538733	0.0297085727098789\\
0.0371779246235299	0.0297086589320138\\
0.0374789049639468	0.0297087465562799\\
0.0377823219429398	0.0297088356054853\\
0.0380881952867393	0.0297089261028097\\
0.0383965448812729	0.02970901807181\\
0.0387073907734582	0.0297091115364263\\
0.0390207531725059	0.0297092065209889\\
0.0393366524512341	0.0297093030502236\\
0.0396551091473924	0.0297094011492591\\
0.0399761439649975	0.029709500843633\\
0.0402997777756789	0.0297096021592988\\
0.0406260316200361	0.0297097051226323\\
0.0409549267090063	0.0297098097604388\\
0.0412864844252438	0.0297099160999601\\
0.0416207263245094	0.0297100241688813\\
0.0419576741370729	0.0297101339953384\\
0.0422973497691249	0.0297102456079256\\
0.0426397753042013	0.0297103590357025\\
0.0429849730046193	0.0297104743082019\\
0.0433329653129245	0.0297105914554375\\
0.0436837748533501	0.0297107105079118\\
0.0440374244332875	0.0297108314966239\\
0.0443939370447695	0.0297109544530777\\
0.0447533358659647	0.0297110794092902\\
0.0451156442626847	0.0297112063977997\\
0.0454808857899031	0.0297113354516745\\
0.0458490841932869	0.0297114666045214\\
0.0462202634107401	0.0297115998904947\\
0.0465944475739604	0.0297117353443046\\
0.0469716610100077	0.0297118730012271\\
0.0473519282428857	0.0297120128971123\\
0.0477352739951367	0.0297121550683948\\
0.0481217231894485	0.0297122995521021\\
0.0485113009502749	0.0297124463858654\\
0.048904032605469	0.0297125956079284\\
0.0492999436879299	0.0297127472571583\\
0.0496990599372628	0.0297129013730552\\
0.0501014073014524	0.0297130579957627\\
0.0505070119385497	0.0297132171660786\\
0.0509159002183727	0.0297133789254654\\
0.0513280987242209	0.0297135433160611\\
0.0517436342546036	0.0297137103806902\\
0.052162533824982	0.0297138801628753\\
0.0525848246695256	0.0297140527068478\\
0.053010534242883	0.0297142280575603\\
0.0534396902219665	0.0297144062606978\\
0.0538723205077517	0.0297145873626897\\
0.0543084532270915	0.0297147714107224\\
0.0547481167345445	0.0297149584527512\\
0.0551913396142186	0.0297151485375129\\
0.0556381506816292	0.0297153417145389\\
0.0560885789855729	0.0297155380341679\\
0.0565426538100157	0.0297157375475594\\
0.0570004046759971	0.0297159403067065\\
0.0574618613435493	0.0297161463644502\\
0.057927053813632	0.029716355774493\\
0.0583960123300829	0.029716568591413\\
0.0588687673815839	0.0297167848706779\\
0.0593453497036433	0.0297170046686603\\
0.059825790280594	0.0297172280426516\\
0.0603101203476082	0.0297174550508779\\
0.0607983713927275	0.0297176857525144\\
0.0612905751589107	0.0297179202077019\\
0.061786763646097	0.0297181584775616\\
0.0622869691132867	0.029718400624212\\
0.0627912240806387	0.0297186467107847\\
0.0632995613315842	0.0297188968014411\\
0.0638120139149584	0.0297191509613894\\
0.0643286151471491	0.0297194092569016\\
0.0648493986142629	0.0297196717553308\\
0.0653743981743082	0.0297199385251294\\
0.065903647959397	0.0297202096358663\\
0.0664371823779637	0.029720485158246\\
0.0669750361170023	0.0297207651641266\\
0.067517244144321	0.0297210497265391\\
0.0680638417108163	0.0297213389197064\\
0.0686148643527643	0.0297216328190628\\
0.0691703478941312	0.0297219315012742\\
0.0697303284489025	0.0297222350442576\\
0.0702948424234306	0.0297225435272025\\
0.0708639265188016	0.0297228570305909\\
0.0714376177332221	0.0297231756362192\\
0.0720159533644237	0.0297234994272193\\
0.0725989710120885	0.0297238284880805\\
0.0731867085802933	0.0297241629046722\\
0.0737792042799738	0.0297245027642662\\
0.0743764966314091	0.0297248481555596\\
0.0749786244667259	0.0297251991686984\\
0.0755856269324229	0.0297255558953015\\
0.0761975434919166	0.0297259184284843\\
0.0768144139281058	0.0297262868628837\\
0.0774362783459591	0.0297266612946831\\
0.0780631771751216	0.0297270418216376\\
0.0786951511725437	0.0297274285430998\\
0.0793322414251308	0.0297278215600463\\
0.0799744893524145	0.0297282209751041\\
0.0806219367092452	0.029728626892578\\
0.0812746255885072	0.0297290394184779\\
0.0819325984238547	0.029729458660547\\
0.0825958979924714	0.0297298847282903\\
0.0832645674178507	0.0297303177330036\\
0.0839386501726	0.0297307577878029\\
0.0846181900812665	0.0297312050076541\\
0.0853032313231866	0.0297316595094042\\
0.0859938184353587	0.0297321214118112\\
0.0866899963153375	0.0297325908355765\\
0.0873918102241541	0.0297330679033765\\
0.088099305789258	0.029733552739895\\
0.0888125290074835	0.0297340454718565\\
0.0895315262480405	0.0297345462280598\\
0.0902563442555289	0.0297350551394119\\
0.0909870301529772	0.0297355723389633\\
0.0917236314449071	0.0297360979619428\\
0.0924661960204211	0.0297366321457938\\
0.0932147721563161	0.0297371750302105\\
0.0939694085202225	0.0297377267571753\\
0.094730154173768	0.0297382874709966\\
0.0954970585757668	0.0297388573183468\\
0.0962701715854358	0.0297394364483018\\
0.0970495434656357	0.0297400250123805\\
0.0978352248861393	0.029740623164585\\
0.0986272669269249	0.0297412310614419\\
0.0994257210814977	0.0297418488620439\\
0.100230639260238	0.0297424767280922\\
0.101042073793774	0.0297431148239396\\
0.101860077436388	0.0297437633166346\\
0.102684703369442	0.0297444223759657\\
0.103516005204838	0.0297450921745069\\
0.104354036988501	0.0297457728876637\\
0.105198853203895	0.0297464646937202\\
0.106050508775566	0.0297471677738867\\
0.106909059072708	0.029747882312348\\
0.107774559912768	0.029748608496313\\
0.108647067565072	0.0297493465160645\\
0.109526638754485	0.0297500965650105\\
0.110413330665098	0.0297508588397359\\
0.111307200943943	0.0297516335400553\\
0.112208307704748	0.0297524208690665\\
0.113116709531708	0.029753221033205\\
0.114032465483296	0.0297540342422997\\
0.114955635096105	0.029754860709629\\
0.115886278388715	0.0297557006519783\\
0.116824455865599	0.0297565542896982\\
0.117770228521052	0.0297574218467641\\
0.118723657843162	0.0297583035508362\\
0.1196848058178	0.0297591996333209\\
0.120653734932659	0.0297601103294334\\
0.121630508181309	0.0297610358782609\\
0.122615189067297	0.0297619765228273\\
0.123607841608273	0.0297629325101589\\
0.124608530340153	0.0297639040913509\\
0.125617320321316	0.0297648915216354\\
0.12663427713683	0.0297658950604509\\
0.12765946690272	0.0297669149715117\\
0.128692956270265	0.0297679515228801\\
0.129734812430331	0.0297690049870388\\
0.130785103117737	0.0297700756409647\\
0.131843896615665	0.0297711637662043\\
0.132911261760091	0.02977226964895\\
0.133987267944269	0.0297733935801183\\
0.135071985123233	0.0297745358554283\\
0.136165483818355	0.0297756967754828\\
0.137267835121923	0.0297768766458499\\
0.138379110701763	0.0297780757771462\\
0.139499382805904	0.0297792944851219\\
0.14062872426727	0.0297805330907469\\
0.141767208508414	0.0297817919202984\\
0.142914909546299	0.0297830713054499\\
0.1440719019971	0.0297843715833628\\
0.145238261081064	0.0297856930967777\\
0.146414062627396	0.0297870361941092\\
0.147599383079187	0.0297884012295411\\
0.148794299498388	0.0297897885631237\\
0.14999888957082	0.0297911985608728\\
0.15121323161122	0.0297926315948706\\
0.152437404568338	0.0297940880433676\\
0.153671488030065	0.0297955682908874\\
0.154915562228612	0.0297970727283326\\
0.156169708045722	0.0297986017530925\\
0.157434007017931	0.0298001557691532\\
0.158708541341869	0.0298017351872093\\
0.159993393879601	0.0298033404247774\\
0.161288648164017	0.0298049719063121\\
0.162594388404263	0.0298066300633236\\
0.163910699491214	0.0298083153344978\\
0.165237667002994	0.0298100281658178\\
0.16657537721054	0.0298117690106883\\
0.167923917083208	0.0298135383300622\\
0.169283374294433	0.0298153365925683\\
0.170653837227424	0.0298171642746434\\
0.17203539498091	0.0298190218606642\\
0.173428137374936	0.0298209098430839\\
0.174832154956701	0.0298228287225693\\
0.176247539006444	0.0298247790081419\\
0.177674381543379	0.0298267612173207\\
0.179112775331676	0.0298287758762673\\
0.180562813886497	0.0298308235199345\\
0.182024591480069	0.0298329046922169\\
0.183498203147818	0.0298350199461045\\
0.184983744694544	0.0298371698438387\\
0.186481312700654	0.0298393549570715\\
0.187991004528435	0.0298415758670279\\
0.189512918328392	0.02984383316467\\
0.191047153045619	0.0298461274508654\\
0.192593808426241	0.0298484593365582\\
0.194152985023894	0.0298508294429426\\
0.195724784206263	0.0298532384016406\\
0.197309308161673	0.0298556868548821\\
0.198906659905733	0.0298581754556889\\
0.200516943288031	0.0298607048680614\\
0.20214026299889	0.0298632757671698\\
0.203776724576168	0.0298658888395477\\
0.205426434412127	0.0298685447832895\\
0.207089499760343	0.0298712443082523\\
0.208766028742684	0.0298739881362605\\
0.210456130356336	0.0298767770013144\\
0.212159914480891	0.0298796116498033\\
0.21387749188549	0.0298824928407218\\
0.215608974236026	0.0298854213458904\\
0.217354474102401	0.0298883979501806\\
0.219114104965849	0.0298914234517432\\
0.220887981226306	0.0298944986622422\\
0.222676218209858	0.0298976244070921\\
0.224478932176229	0.0299008015256998\\
0.226296240326347	0.0299040308717115\\
0.228128260809959	0.029907313313264\\
0.229975112733314	0.0299106497332405\\
0.231836916166905	0.0299140410295315\\
0.233713792153279	0.0299174881153011\\
0.235605862714901	0.0299209919192571\\
0.237513250862094	0.0299245533859279\\
0.239436080601029	0.0299281734759433\\
0.241374476941791	0.0299318531663213\\
0.243328565906507	0.0299355934507605\\
0.245298474537537	0.0299393953399379\\
0.247284330905736	0.0299432598618124\\
0.249286264118777	0.0299471880619346\\
0.251304404329547	0.0299511810037618\\
0.253338882744609	0.0299552397689798\\
0.25538983163273	0.029959365457831\\
0.257457384333485	0.0299635591894484\\
0.259541675265918	0.0299678221021963\\
0.261642839937291	0.0299721553540181\\
0.263761014951883	0.0299765601227904\\
0.265896338019882	0.0299810376066843\\
0.268048947966327	0.029985589024534\\
0.270218984740145	0.0299902156162124\\
0.27240658942324	0.0299949186430142\\
0.274611904239671	0.0299996993880473\\
0.276835072564895	0.0300045591566304\\
0.27907623893509	0.0300094992767009\\
0.281335549056553	0.0300145210992285\\
0.283613149815172	0.0300196259986392\\
0.285909189285972	0.0300248153732466\\
0.288223816742749	0.0300300906456923\\
0.290557182667769	0.0300354532633956\\
0.292909438761552	0.0300409046990115\\
0.295280737952738	0.030046446450899\\
0.297671234408028	0.0300520800435985\\
0.300081083542203	0.0300578070283188\\
0.302510442028234	0.0300636289834349\\
0.304959467807464	0.0300695475149951\\
0.307428320099879	0.0300755642572393\\
0.309917159414457	0.0300816808731279\\
0.312426147559604	0.0300878990548817\\
0.314955447653674	0.0300942205245331\\
0.317505224135575	0.0301006470344888\\
0.320075642775457	0.0301071803681046\\
0.322666870685493	0.0301138223402719\\
0.32527907633074	0.0301205747980168\\
0.327912429540095	0.0301274396211126\\
0.330567101517331	0.0301344187227039\\
0.333243264852235	0.0301415140499458\\
0.335941093531822	0.0301487275846552\\
0.338660762951648	0.0301560613439773\\
0.341402449927217	0.0301635173810659\\
0.344166332705472	0.0301710977857788\\
0.346952590976386	0.030178804685388\\
0.349761405884642	0.0301866402453054\\
0.352592960041413	0.030194606669825\\
0.35544743753623	0.0302027062028806\\
0.358325023948954	0.0302109411288209\\
0.361225906361841	0.0302193137732011\\
0.364150273371703	0.030227826503593\\
0.36709831510217	0.0302364817304119\\
0.37007022321605	0.0302452819077636\\
0.373066190927794	0.030254229534309\\
0.376086413016049	0.030263327154149\\
0.37913108583633	0.030272577357729\\
0.382200407333782	0.0302819827827648\\
0.385294577056047	0.0302915461151882\\
0.388413796166242	0.0303012700901156\\
0.391558267456034	0.0303111574928383\\
0.394728195358824	0.0303212111598354\\
0.397923785963041	0.0303314339798109\\
0.401145247025537	0.0303418288947541\\
0.404392787985098	0.0303523989010252\\
0.407666619976054	0.0303631470504668\\
0.410966955842014	0.0303740764515402\\
0.414294010149697	0.0303851902704905\\
0.417647999202884	0.0303964917325374\\
0.421029141056481	0.0304079841230958\\
0.424437655530697	0.0304196707890251\\
0.427873764225331	0.0304315551399081\\
0.431337690534184	0.0304436406493617\\
0.434829659659579	0.0304559308563787\\
0.438349898627002	0.0304684293667023\\
0.441898636299868	0.0304811398542344\\
0.445476103394389	0.0304940660624786\\
0.449082532494586	0.0305072118060181\\
0.452718158067401	0.0305205809720312\\
0.456383216477945	0.0305341775218437\\
0.460077946004863	0.0305480054925204\\
0.463802586855826	0.0305620689984966\\
0.467557381183149	0.0305763722332504\\
0.471342573099534	0.0305909194710178\\
0.475158408693936	0.0306057150685511\\
0.479005136047569	0.0306207634669222\\
0.48288300525003	0.0306360691933724\\
0.486792268415562	0.03065163686321\\
0.49073317969944	0.0306674711817565\\
0.494705995314498	0.0306835769463439\\
0.498710973547785	0.0306999590483642\\
0.502748374777359	0.0307166224753728\\
0.506818461489212	0.0307335723132469\\
0.510921498294339	0.0307508137484019\\
0.515057751945938	0.0307683520700662\\
0.519227491356753	0.0307861926726172\\
0.523430987616559	0.0308043410579805\\
0.527668514009784	0.030822802838093\\
0.531940346033281	0.0308415837374339\\
0.536246761414231	0.0308606895956241\\
0.540588040128206	0.0308801263700976\\
0.544964464417369	0.0308999001388458\\
0.549376318808822	0.030920017103238\\
0.553823890133107	0.0309404835909212\\
0.558307467542852	0.0309613060587998\\
0.56282734253157	0.0309824910961004\\
0.567383808952611	0.0310040454275218\\
0.571977163038263	0.031025975916476\\
0.576607703419018	0.0310482895684209\\
0.581275731142981	0.0310709935342883\\
0.585981549695445	0.031094095114012\\
0.590725465018618	0.0311176017601571\\
0.59550778553152	0.0311415210816556\\
0.600328822150028	0.0311658608476517\\
0.605188888307094	0.0311906289914598\\
0.610088299973121	0.03121583361464\\
0.615027375676503	0.0312414829911955\\
0.620006436524339	0.0312675855718944\\
0.625025806223304	0.0312941499887229\\
0.630085811100697	0.0313211850594724\\
0.635186780125658	0.0313486997924661\\
0.64032904493055	0.0313767033914312\\
0.645512939832527	0.0314052052605193\\
0.650738801855264	0.0314342150094835\\
0.65600697075087	0.0314637424590157\\
0.661317789021976	0.0314937976462513\\
0.666671601944003	0.0315243908304459\\
0.672068757587607	0.0315555324988329\\
0.677509606841312	0.0315872333726665\\
0.682994503434323	0.0316195044134577\\
0.688523803959517	0.0316523568294117\\
0.694097867896634	0.0316858020820724\\
0.699717057635642	0.0317198518931837\\
0.705381738500302	0.0317545182517755\\
0.711092278771915	0.0317898134214815\\
0.716849049713269	0.0318257499481007\\
0.722652425592773	0.0318623406674096\\
0.728502783708792	0.0318995987132362\\
0.734400504414174	0.0319375375258059\\
0.740345971140979	0.03197617086037\\
0.746339570425412	0.0320155127961283\\
0.752381691932944	0.0320555777454579\\
0.758472728483652	0.0320963804634592\\
0.764613076077758	0.0321379360578344\\
0.770803133921369	0.0321802599991098\\
0.777043304452438	0.0322233681312174\\
0.783333993366922	0.0322672766824504\\
0.78967560964516	0.0323120022768082\\
0.796068565578463	0.0323575619457466\\
0.802513276795918	0.0324039731403518\\
0.80901016229141	0.0324512537439544\\
0.81555964445086	0.0324994220852039\\
0.822162149079689	0.0325484969516215\\
0.828818105430498	0.0325984976036544\\
0.835527946230978	0.032649443789251\\
0.842292107712042	0.0327013557589814\\
0.849111029636188	0.0327542542817265\\
0.855985155326084	0.0328081606609614\\
0.862914931693396	0.0328630967516589\\
0.86990080926784	0.0329190849778415\\
0.876943242226473	0.0329761483508116\\
0.884042688423224	0.0330343104880893\\
0.891199609418655	0.0330935956330921\\
0.898414470509972	0.0331540286755892\\
0.905687740761276	0.0332156351729669\\
0.913019893034057	0.033278441372343\\
0.920411404017939	0.0333424742335706\\
0.927862754261669	0.0334077614531714\\
0.935374428204358	0.0334743314892464\\
0.942946914206979	0.0335422135874066\\
0.950580704584116	0.0336114378077768\\
0.958276295635973	0.0336820350531218\\
0.966034187680636	0.033754037098152\\
0.973854885086602	0.0338274766200654\\
0.981738896305575	0.0339023872303878\\
0.989686733905512	0.033978803508176\\
0.997698914603958	0.0340567610346531\\
1.00577595930163	0.034136296429348\\
1.0139183931163	0.0342174473878161\\
1.0221267454169	0.0343002527210231\\
1.03040154985798	0.0343847523964775\\
1.03874334441436	0.0344709875812035\\
1.04715267141616	0.0345590006866512\\
1.05563007758401	0.0346488354156468\\
1.06417611406461	0.0347405368114917\\
1.07279133646656	0.0348341513093264\\
1.0814763048965	0.0349297267898821\\
1.0902315839955	0.03502731263575\\
1.09905774297578	0.0351269597903082\\
1.10795535565772	0.0352287208194528\\
1.11692500050717	0.0353326499762905\\
1.12596726067303	0.0354388032689596\\
1.1350827240252	0.0355472385317591\\
1.14427198319278	0.0356580154997721\\
1.1535356356026	0.0357711958871892\\
1.16287428351806	0.0358868434695461\\
1.17228853407829	0.0360050241701045\\
1.18177899933763	0.0361258061506243\\
1.19134629630538	0.0362492599067873\\
1.20099104698599	0.0363754583685554\\
1.21071387841942	0.0365044770057603\\
1.22051542272196	0.0366363939392489\\
1.23039631712731	0.0367712900579265\\
1.24035720402798	0.0369092491420663\\
1.25039873101711	0.0370503579932802\\
1.26052155093052	0.0371947065715748\\
1.27072632188919	0.0373423881399463\\
1.28101370734203	0.0374934994170037\\
1.29138437610901	0.0376481407381433\\
1.30183900242466	0.0378064162258404\\
1.31237826598188	0.0379684339696634\\
1.32300285197614	0.0381343062166666\\
1.33371345115004	0.0383041495728624\\
1.34451075983821	0.0384780852165361\\
1.35539548001256	0.0386562391242205\\
1.36636831932795	0.0388387423102161\\
1.37742999116818	0.0390257310806134\\
1.38858121469236	0.0392173473028514\\
1.3998227148817	0.039413738691932\\
1.4111552225866	0.0396150591145022\\
1.4225794745742	0.0398214689121199\\
1.43409621357626	0.0400331352451281\\
1.44570618833745	0.0402502324586868\\
1.45741015366405	0.040472942472645\\
1.46920887047298	0.0407014551970851\\
1.48110310584131	0.0409359689755289\\
1.49309363305612	0.0411766910579817\\
1.50518123166476	0.0414238381061797\\
1.51736668752555	0.0416776367336271\\
1.52965079285884	0.041938324083251\\
1.54203434629857	0.042206148445763\\
1.55451815294413	0.0424813699221139\\
1.56710302441275	0.042764261133752\\
1.57978977889225	0.0430551079847555\\
1.59257924119422	0.0433542104803137\\
1.60547224280766	0.0436618836064739\\
1.61846962195303	0.0439784582765718\\
1.63157222363676	0.0443042823503124\\
1.64478089970617	0.0446397217320922\\
1.65809650890484	0.0449851615558418\\
1.67151991692849	0.0453410074644421\\
1.68505199648121	0.0457076869926373\\
1.69869362733223	0.0460856510633431\\
1.71244569637308	0.0464753756083411\\
1.72630909767531	0.0468773633255926\\
1.74028473254854	0.0472921455867885\\
1.75437350959913	0.047720284510338\\
1.76857634478922	0.0481623752167695\\
1.78289416149626	0.0486190482855467\\
1.79732789057308	0.0490909724345938\\
1.81187847040838	0.0495788574464356\\
1.82654684698776	0.0500834573678403\\
1.84133397395519	0.0506055740132488\\
1.85624081267505	0.0511460608061745\\
1.87126833229461	0.0517058269972194\\
1.88641750980704	0.0522858423024878\\
1.90168933011491	0.0528871420120945\\
1.91708478609426	0.0535108326252877\\
1.93260487865912	0.0541580980766138\\
1.9482506168266	0.0548302066267126\\
1.96402301778248	0.0555285185019926\\
1.97992310694735	0.0562544943798681\\
1.99595191804325	0.0570097048307602\\
2.01211049316092	0.0577958408451067\\
2.02839988282751	0.0586147255936423\\
2.04482114607491	0.059468327592823\\
2.06137535050858	0.0603587754751996\\
2.07806357237695	0.0612883745976707\\
2.09488689664142	0.0622596257600057\\
2.1118464170469	0.0632752463531389\\
2.12894323619287	0.0643381943132429\\
2.14617846560511	0.065451695325573\\
2.16355322580795	0.0666192738042016\\
2.18106864639712	0.0678447882734008\\
2.1987258661132	0.0691324718977769\\
2.2165260329156	0.0704869790567602\\
2.23447030405729	0.0719134390415808\\
2.25255984615994	0.0734175181783122\\
2.27079583528983	0.0750054919604926\\
2.28917945703429	0.0766843291241884\\
2.30771190657875	0.0784617900368963\\
2.32639438878451	0.0803465423253531\\
2.34522811826701	0.0823482973707352\\
2.36421431947482	0.0844779721992972\\
2.38335422676926	0.0867478824548298\\
2.40264908450462	0.0891719736419189\\
2.42210014710909	0.0917660997932833\\
2.44170867916629	0.094548361303605\\
2.4614759554975	0.097539517115111\\
2.48140326124454	0.100763491061065\\
2.50149189195332	0.104247998437717\\
2.52174315365806	0.108025327458794\\
2.54215836296621	0.112133322143406\\
2.56273884714405	0.116616629881913\\
2.58348594420295	0.121528300662449\\
2.60440100298641	0.126931859185646\\
2.62548538325773	0.132904021274594\\
2.64674045578839	0.139538300778506\\
2.66816760244719	0.14694986673766\\
2.68976821629011	0.155282186591683\\
2.71154370165082	0.164716270232299\\
2.73349547423206	0.175483783209978\\
2.7556249611976	0.187886055382807\\
2.77793360126509	0.202322318471428\\
2.80042284479955	0.219332841543754\\
2.82309415390768	0.23966697829659\\
2.84594900253294	0.264394606574547\\
2.86898887655133	0.295096852350318\\
2.89221527386804	0.334210137555699\\
2.91562970451479	0.385687695703201\\
2.93923369074803	0.456375669783431\\
2.96302876714792	0.559172851540324\\
2.98701648071805	0.721248690882613\\
3.01119839098607	1.00880533573805\\
3.03557607010504	1.60533502285773\\
3.06015110295567	2.60358107533945\\
3.08492508724934	1.92456464876766\\
3.10989963363199	1.14388910842066\\
3.13507636578881	0.781092360767391\\
3.16045692054981	0.586907584638774\\
3.18604294799626	0.468042839210779\\
3.21183611156796	0.388285183090166\\
3.23783808817133	0.331220379552588\\
3.26405056828852	0.288433988938303\\
3.29047525608724	0.255193776501704\\
3.31711386953162	0.228642592408608\\
3.34396814049384	0.206956478117027\\
3.37103981486675	0.18891765932305\\
3.39833065267741	0.173682625603854\\
3.42584242820144	0.160648897984445\\
3.45357693007845	0.149374826921556\\
3.48153596142828	0.139529366666886\\
3.50972133996824	0.130859539561958\\
3.53813489813129	0.123168733352155\\
3.56677848318515	0.116301849325615\\
3.59565395735246	0.110134906878853\\
3.62476319793175	0.104567620159615\\
3.65410809741959	0.0995180013424262\\
3.68369056363357	0.0949183736115803\\
3.71351251983634	0.0907123824597359\\
3.74357590486068	0.0868527255386743\\
3.77388267323548	0.0832994073972132\\
3.80443479531291	0.0800183828508795\\
3.83523425739646	0.0769804916857548\\
3.86628306187004	0.0741606142638885\\
3.89758322732826	0.0715369963997961\\
3.92913678870758	0.0690907052176821\\
3.96094579741865	0.0668051872842753\\
3.9930123214797	0.0646659072809301\\
4.02533844565089	0.0626600506007887\\
4.05792627157	0.0607762770603571\\
4.09077791788892	0.0590045157663976\\
4.12389552041148	0.0573357933360727\\
4.1572812322323	0.0557620893138599\\
4.19093722387671	0.0542762138941204\\
4.22486568344193	0.0528717040386238\\
4.25906881673929	0.0515427348434367\\
4.29354884743766	0.0502840436107659\\
4.32830801720801	0.0490908645569344\\
4.36334858586911	0.0479588724663158\\
4.39867283153455	0.0468841339045103\\
4.43428305076071	0.0458630648488121\\
4.47018155869619	0.0448923937926975\\
4.50637068923228	0.0439691295433463\\
4.54285279515466	0.0430905330643834\\
4.57963024829641	0.0422540928255937\\
4.6167054396922	0.0414575032111975\\
4.65408077973373	0.0406986456108613\\
4.69175869832646	0.0399755718743403\\
4.72974164504755	0.039286489851835\\
4.76803208930515	0.0386297507677709\\
4.80663252049891	0.0380038381859786\\
4.84554544818188	0.0374073583208527\\
4.88477340222363	0.0368390314365098\\
4.92431893297469	0.0362976840626478\\
4.96418461143245	0.0357822417540496\\
5.00437302940819	0.0352917221445463\\
5.04488679969571	0.0348252281069134\\
5.08572855624109	0.0343819409295912\\
5.12690095431402	0.0339611135468524\\
5.16840667068035	0.033562063984143\\
5.21024840377617	0.0331841692704473\\
5.25242887388323	0.0328268600961255\\
5.29495082330576	0.0324896164479286\\
5.33781701654885	0.0321719643473183\\
5.38103024049808	0.0318734736871132\\
5.42459330460073	0.0315937570430066\\
5.4685090410485	0.0313324692592475\\
5.51278030496154	0.031089307582522\\
5.55740997457415	0.0308640121384987\\
5.60240095142187	0.030656366595052\\
5.64775616053012	0.0304661989163293\\
5.69347855060437	0.0302933821680673\\
5.73957109422183	0.0301378353787785\\
5.78603678802477	0.0299995244912756\\
5.83287865291527	0.0298784634561066\\
5.88009973425162	0.0297747155261904\\
5.9277031020464	0.0296883948139671\\
5.97569185116595	0.0296196681718181\\
6.02406910153166	0.0295687574556142\\
6.07283799832281	0.0295359422315065\\
6.12200171218097	0.029521562988314\\
6.17156343941625	0.0295260249225603\\
6.22152640221499	0.02954980237063\\
6.27189384884932	0.0295934439728564\\
6.32266905388836	0.0296575786678505\\
6.37385531841099	0.029742922632393\\
6.42545597022062	0.0298502873032281\\
6.47747436406142	0.0299805886428249\\
6.52991388183651	0.0301348578425506\\
6.5827779328278	0.0303142536949821\\
6.63606995391757	0.0305200769138859\\
6.68979340981205	0.0307537867378461\\
6.74395179326655	0.0310170202243365\\
6.79854862531261	0.0313116147287843\\
6.85358745548692	0.0316396341724754\\
6.90907186206198	0.032003399840104\\
6.96500545227891	0.032405526620372\\
7.0213918625818	0.032848965821953\\
7.07823475885425	0.0333370559766299\\
7.13553783665763	0.0338735834007027\\
7.19330482147139	0.0344628547510581\\
7.25153946893525	0.0351097844195069\\
7.31024556509331	0.0358200004079531\\
7.36942692664034	0.0365999733873843\\
7.42908740116972	0.0374571750642132\\
7.48923086742376	0.0384002738993783\\
7.5498612355458	0.0394393788533562\\
7.61098244733438	0.0405863454641253\\
7.6725984764996	0.0418551636520492\\
7.73471332892138	0.0432624538609326\\
7.79733104290997	0.0448281085254656\\
7.86045568946846	0.0465761310233761\\
7.9240913725574	0.0485357468099348\\
7.98824222936176	0.0507428955478174\\
8.0529124305597	0.0532422657377643\\
8.1181061805939	0.0560901165797342\\
8.18382771794484	0.0593582665412595\\
8.25008131540631	0.0631398524000899\\
8.31687128036327	0.0675578476638205\\
8.38420195507184	0.0727780143132489\\
8.45207771694167	0.0790292303542901\\
8.52050297882047	0.0866365963617174\\
8.5894821892809	0.0960777633979834\\
8.65901983290984	0.108083928475443\\
8.7291204305999	0.123832902318837\\
8.79978853984338	0.145348990651833\\
8.87102875502857	0.176421294950566\\
8.94284570773836	0.225024364810387\\
9.0152440670515	0.311053567631863\\
9.088228539846	0.498830701912327\\
9.16180387110529	1.04550026730478\\
9.23597484422661	0.943010477307639\\
9.31074628133199	0.459714499718626\\
9.38612304358184	0.291083772003073\\
9.46211003149089	0.211375239225268\\
9.53871218524687	0.165533929811108\\
9.61593448503166	0.135904050377434\\
9.69378195134502	0.115237926059385\\
9.77225964533111	0.100036132893624\\
9.85137266910737	0.0884076454847451\\
9.93112616609643	0.079242804507461\\
10.0115253213603	0.0718482078455884\\
10.0925753619375	0.0657685708999177\\
10.1742815571832	0.0606927639781816\\
10.2566492191112	0.0564010538657992\\
10.33968370274	0.0527339232909894\\
10.4233904064403	0.0495728374246576\\
10.5077747722864	0.0468279416306722\\
10.5928422864097	0.044429943823535\\
10.6785984793556	0.04232461145331\\
10.7650489264432	0.0404689518022826\\
10.8521992481272	0.038828504959021\\
10.9400551103639	0.0373753897547936\\
11.0286222249794	0.0360868701649183\\
11.1179063500406	0.0349442885564982\\
11.2079132902301	0.0339322622825076\\
11.2986488972231	0.033038072652135\\
11.3901190700682	0.0322511968103416\\
11.4823297555707	0.0315629475074033\\
11.5752869486794	0.0309661956122457\\
11.6689966928762	0.0304551571137392\\
11.7634650805689	0.0300252312976667\\
11.8586982534876	0.0296728804549712\\
11.9547024030838	0.0293955442986267\\
12.0514837709331	0.0291915845187144\\
12.1490486491407	0.029060256777885\\
12.2474033807505	0.0290017090907388\\
12.346554360158	0.029017007075885\\
12.4465080335254	0.0291081881575638\\
12.5472708992008	0.0292783485812253\\
12.6488495081411	0.0295317692852362\\
12.7512504643373	0.0298740894896901\\
12.8544804252445	0.0303125406743548\\
12.9585461022141	0.0308562589374113\\
13.0634542609305	0.031516701341431\\
13.1692117218509	0.0323082029952407\\
13.2758253606487	0.0332487282679695\\
13.3833021086605	0.0343608949365584\\
13.4916489533366	0.0356733897109848\\
13.6008729386957	0.0372229569510257\\
13.7109811657823	0.0390572464046856\\
13.8219807931287	0.0412389816409342\\
13.9338790372205	0.0438522181293884\\
14.0466831729655	0.047012017449983\\
14.1604005341668	0.0508799202190809\\
14.2750385139995	0.0556897031602019\\
14.3906045654914	0.0617923449595469\\
14.5071062020079	0.0697391720154999\\
14.6245509977397	0.0804468869106037\\
14.742946588196	0.0955557195711064\\
14.8623006707006	0.118302103078697\\
14.9826210048919	0.156000009144836\\
15.1039154132284	0.228704224463769\\
15.2261917814963	0.404552195884297\\
15.3494580593225	0.629666945051421\\
15.4737222606918	0.339542763227283\\
15.5989924644673	0.201071228353587\\
15.7252768149161	0.140426320707519\\
15.8525835222385	0.107558008819027\\
15.980920863102	0.0871783108127914\\
16.1102971811795	0.0734027091040889\\
16.240720887691	0.0635265485275594\\
16.3722004619516	0.056141799052708\\
16.5047444519217	0.0504459734192757\\
16.6383614747635	0.04594938842256\\
16.7730602174008	0.0423369868750117\\
16.9088494370839	0.0393973984285468\\
17.045737961959	0.036984000752861\\
17.1837346916419	0.0349923535669421\\
17.3228485977971	0.0333465254060022\\
17.4630887247206	0.0319905005470205\\
17.604464189928	0.0308826183548307\\
17.7469841847474	0.0299918959604626\\
17.8906579749169	0.0292955658339723\\
18.0354949011869	0.0287774287156148\\
18.1815043799277	0.0284267797783239\\
18.3286959037413	0.0282377630410412\\
18.4770790420785	0.0282090735079142\\
18.6266634418617	0.0283439742312003\\
18.7774588281112	0.0286506370333248\\
18.9294750045783	0.0291428597732651\\
19.0827218543818	0.0298412697010065\\
19.2372093406515	0.0307752059645674\\
19.3929475071751	0.0319856090752397\\
19.5499464790516	0.0335294763542613\\
19.7082164633496	0.0354868595472234\\
19.8677677497706	0.0379721707165672\\
20.0286107113184	0.0411531381262984\\
20.1907558049731	0.0452840880742052\\
20.3542135723711	0.0507677909459706\\
20.5189946404906	0.0582787434969018\\
20.6851097223421	0.0690315272855667\\
20.8525696176653	0.085434222837055\\
21.0213852136311	0.1129225806957\\
21.1915674855492	0.16597603409721\\
21.363127497582	0.283656680626659\\
21.5360764034637	0.351333626416849\\
21.7104254472254	0.203921242754786\\
21.8861859639264	0.128702338467278\\
22.0633693803907	0.0926453693383131\\
22.2419872159503	0.0723186497118264\\
22.4220510831939	0.0594937002705859\\
22.603572688722	0.0507758670935818\\
22.7865638339077	0.0445423766756354\\
22.9710364156645	0.0399279469465732\\
23.1570024272191	0.0364323754534949\\
23.3444739588916	0.0337485505220708\\
23.5334631988815	0.0316793832033702\\
23.7239824340596	0.0300945368230908\\
23.9160440507678	0.0289065459095873\\
24.1096605356231	0.0280570945455567\\
24.3048444763306	0.0275089954543668\\
24.5016085625011	0.0272416203998583\\
24.6999655864764	0.0272486454922579\\
24.899928444161	0.027537605153332\\
25.1015101358603	0.0281311856849393\\
25.3047237671259	0.0290706082453005\\
25.509582549608	0.0304220186181057\\
25.7160998019135	0.0322877795204893\\
25.9242889504728	0.03482649629715\\
26.1341635304121	0.0382898046889283\\
26.3457371864336	0.0430938511331493\\
26.5590236737027	0.0499689774295066\\
26.7740368587419	0.0603044694304072\\
26.9907907203326	0.0770404368560444\\
27.2092993504239	0.107256408679675\\
27.4295769550488	0.168474749255917\\
27.6516378552475	0.242361663268881\\
27.8754964879989	0.170609665510398\\
28.1011674071587	0.106910779610195\\
28.3286652844062	0.0756396313356596\\
28.5580049101975	0.0584551256881127\\
28.7892011947275	0.0479101444294691\\
29.0222691688993	0.0409381892506643\\
29.2572239853012	0.0361019248991231\\
29.4940809191919	0.0326519897086592\\
29.7328553694936	0.0301661179444022\\
29.9735628597932	0.0283937439332093\\
30.2162190393513	0.0271826668134931\\
30.4608396841202	0.0264422236862766\\
30.7074406977686	0.0261244768175832\\
30.9560381127168	0.0262154744387101\\
31.2066480911777	0.0267333553598839\\
31.4592869262085	0.0277327303792972\\
31.7139710427697	0.0293171352014177\\
31.9707169987928	0.031664896118254\\
32.229541486257	0.0350811492067518\\
32.4904613322743	0.0401069771618591\\
32.7534935001834	0.0477668674649655\\
33.0186550906528	0.060187209546145\\
33.2859633427924	0.082261428867327\\
33.5554356352742	0.124717887635676\\
33.8270894874623	0.172662246841934\\
34.1009425605519	0.129316794934709\\
34.3770126587175	0.0836092039708347\\
34.6553177302703	0.0598943250761659\\
34.9358758688252	0.0467311007329098\\
35.2187053144771	0.0387049109357403\\
35.5038244549867	0.033493525440352\\
35.7912518269762	0.0299958000553113\\
36.0810061171339	0.0276408701448234\\
36.3731061634299	0.0261161969561404\\
36.6675709563398	0.0252504074529228\\
36.9644196400802	0.0249602924382576\\
37.2636715138533	0.0252286606457275\\
37.5653460331008	0.0261011791975747\\
37.8694628107696	0.0277008989490785\\
38.1760416185865	0.0302687518775617\\
38.4851023883439	0.0342555524821803\\
38.7966652131954	0.0405346940809885\\
39.1107503489621	0.0509283186919819\\
39.4273782154499	0.0695231529706058\\
39.7465693977764	0.103647245740661\\
40.0683446477099	0.130499945295001\\
40.3927248850181	0.0951085276452147\\
40.7197311988284	0.0637232990630831\\
41.0493848489989	0.0469252336579682\\
41.3817072675003	0.0374308798838583\\
41.7167200598099	0.0316587684995409\\
42.0544450063156	0.0280102147125073\\
42.3949040637325	0.0257165557374005\\
42.7381193665299	0.0243890791882587\\
43.0841132283705	0.0238385810668153\\
43.4329081435614	0.0240025742523142\\
43.7845267885158	0.0249250089681391\\
44.1389920232281	0.0267751571944576\\
44.4963268927599	0.0299195444254561\\
44.8565546287376	0.0351032723437226\\
45.2196986508636	0.0438998939201803\\
45.5857825684385	0.0597474036901671\\
45.954830181896	0.0874312680351078\\
46.3268654843505	0.10221400788552\\
46.7019126631568	0.0736127507383662\\
47.0799961014825	0.0506660588213032\\
47.4611403798933	0.0381934727248166\\
47.8453702779515	0.031123026775896\\
48.2327107758263	0.0269162300628711\\
48.6231870559183	0.0244205497991243\\
49.0168245044967	0.0230941459502142\\
49.4136487133493	0.0226974558104429\\
49.8136854814472	0.0231791887545817\\
50.2169608166212	0.0246567683840444\\
50.6235009372529	0.0274759829785761\\
51.0333322739797	0.0324011683556808\\
51.4464814714125	0.0410965757346022\\
51.8629753898685	0.0569797822772546\\
52.2828411071172	0.0804070643333638\\
52.7061059201407	0.0776972398569221\\
53.1327973469089	0.053754191624466\\
53.5629431281677	0.038638610295483\\
53.9965712292436	0.0303967530749439\\
54.433709841861	0.0257417439856354\\
54.8743873859751	0.0231289285595232\\
55.3186325116201	0.0218679738496897\\
55.7664741007712	0.0216828816689229\\
56.2179412692231	0.0225583361208533\\
56.6730633684818	0.0247366373074678\\
57.1318699876742	0.0288629279847047\\
57.5943909554709	0.0363955983558671\\
58.0606563420252	0.050220246463155\\
58.5306964609293	0.0690836935420964\\
59.0045418711838	0.0639869240985242\\
59.4822233791851	0.0445950250763459\\
59.9637720407285	0.0326903686610843\\
60.4492191630263	0.0262628431428555\\
60.9385963067443	0.0227759897739739\\
61.4319352880526	0.0210588975840159\\
61.929268180695	0.0206361720357068\\
62.4306273180741	0.021422247005216\\
62.9360452953524	0.0236741175580925\\
63.4455549715731	0.0281613874882489\\
63.9591894717946	0.0366342594141676\\
64.4769821892456	0.0514493315938827\\
64.9989667874954	0.0612037902993525\\
65.5251772026422	0.0468460785881043\\
66.0556476455202	0.0332328797911185\\
66.590412603923	0.0258052602739299\\
67.1295068448464	0.0219175905809794\\
67.6729654167483	0.0200843978071552\\
68.2208236518274	0.0197132777426247\\
68.7731171683206	0.0207194328099224\\
69.3298818728181	0.0234746646195156\\
69.8911539625983	0.0290577837805034\\
70.4569699279812	0.0395814337468655\\
71.0273665546999	0.0527226491545376\\
71.6023809262934	0.0469269655264771\\
72.1820504265165	0.0331767553134635\\
72.7664127417709	0.0250925928176478\\
73.3555058635552	0.0209687119437163\\
73.9493680909343	0.0191232315014728\\
74.5480380330305	0.018884416632222\\
75.1515546115323	0.0202018856163159\\
75.7599570632258	0.0236170025151937\\
76.3732849425456	0.0305665232029223\\
76.9915781241454	0.0423364403299269\\
77.6148768054918	0.046360059317193\\
78.2432215094763	0.0342929539723274\\
78.8766530870511	0.0251083540882279\\
79.5152127198837	0.0204152242459379\\
80.1589419230357	0.0183476543565638\\
80.8078825476607	0.0180657908147983\\
81.4620767837254	0.0194933982014012\\
82.1215671627531	0.0232699618611229\\
82.7863965605879	0.030951102221875\\
83.4566082001833	0.0414194081430377\\
84.1322456544116	0.0380578830894658\\
84.8133528488963	0.0272363496607064\\
85.4999740648693	0.020924039635046\\
86.1921539420481	0.0180100798988237\\
86.8899374815392	0.0172194367985998\\
87.5933700487634	0.018237854706234\\
88.3024973764047	0.021562421148277\\
89.0173655673848	0.0285899417906226\\
89.7380210978585	0.0378004490384325\\
90.4645108202373	0.0338188207095957\\
91.1968819662343	0.0242931077074516\\
91.9351821499347	0.0190170310860676\\
92.6794593708925	0.0168150622558549\\
93.4297620172496	0.0166810325877874\\
94.1861388688832	0.0185897724580087\\
94.9486391005764	0.023466752631158\\
95.7173122852146	0.0320328539979367\\
96.49220839701	0.0337231487424002\\
97.2733778147489	0.0247741609836419\\
98.0608713250685	0.0188106359320494\\
98.8547401257578	0.0162629651369715\\
99.655035829086	0.0159763335226772\\
100.461810465159	0.0178432226963154\\
101.275116485301	0.0227774462793971\\
102.095006765465	0.0307147697696033\\
102.921534609671	0.029667660483835\\
103.75475375347	0.0215132584302835\\
104.594718367439	0.0168982612871677\\
105.441483060703	0.0152851436496135\\
106.295102884484	0.015891124338076\\
107.15563333568	0.0190661072510363\\
108.023130360475	0.0257539972573346\\
108.897650357974	0.029438143287767\\
109.779250183872	0.0223186752994812\\
110.667987154148	0.0168968986175484\\
111.563919048792	0.0148109849195234\\
112.467104115564	0.0151140236662639\\
113.377601073777	0.0179995785977906\\
114.295469118117	0.0242649684207767\\
115.220767922492	0.0271532208309086\\
116.153557643908	0.0203741397196725\\
117.093898926384	0.0156769843417466\\
118.041852904894	0.0141446820416555\\
118.997481209338	0.0150502472926585\\
119.960845968555	0.0188745128769451\\
120.932009814357	0.0250913786302239\\
121.911035885602	0.0229563261501141\\
122.897987832301	0.0167845983589568\\
123.892929819754	0.0139783517042115\\
124.895926532723	0.0138912923218954\\
125.907043179635	0.0164986946908818\\
126.926345496825	0.0221967462909395\\
127.953899752808	0.0229889179383922\\
128.989772752585	0.0169067724431391\\
130.034031841991	0.0136707377289341\\
131.086744912069	0.0133312633630232\\
132.147980403488	0.0157317060539438\\
133.217807310988	0.0211154928191712\\
134.296295187868	0.0213619043680035\\
135.38351415051	0.0156926112231582\\
136.479534882933	0.0129801669577953\\
137.584428641392	0.013131381973783\\
138.698267259009	0.0162193347463832\\
139.821123150444	0.0212086760476873\\
140.953069316601	0.0183376599812404\\
142.094179349378	0.0137074920317443\\
143.244527436445	0.0123101574802095\\
144.404188366077	0.0137353697886448\\
145.573237532004	0.0182336930703693\\
146.751750938323	0.0195535098640719\\
147.939805204436	0.0144882334864608\\
149.137477570027	0.0120583961200485\\
150.344845900091	0.0125967870541748\\
151.561988689989	0.0162338905882905\\
152.788985070559	0.0191540297556134\\
154.025914813254	0.0146121750953897\\
155.272858335329	0.0117991841944328\\
156.529896705074	0.0120658986356181\\
157.79711164708	0.015437643870518\\
159.074585547554	0.0182145200751667\\
160.362401459674	0.013874394353448\\
161.66064310899	0.0113528224623663\\
162.969394898867	0.0119370742666777\\
164.288741915971	0.0156072523055307\\
165.618769935804	0.0168232606238554\\
166.959565428276	0.01250715985656\\
168.311215563331	0.0108918258755137\\
169.673808216612	0.0123961654582762\\
171.047431975172	0.016335462994079\\
172.432176143241	0.0144547317766969\\
173.828130748022	0.0110644226171811\\
175.235386545551	0.0108889798413028\\
176.654035026596	0.0138787832269293\\
178.084168422602	0.0156274677437618\\
179.525879711692	0.0117074348798829\\
180.979262624709	0.0103008267001853\\
182.444411651309	0.0121244873011556\\
183.921422046107	0.0153556120175359\\
185.410389834867	0.0122610699181168\\
186.911411820748	0.0100626631003011\\
188.424585590593	0.0111537129883852\\
189.950009521279	0.014560663229109\\
191.487782786108	0.0123795199637463\\
193.038005361258	0.00986458530171457\\
194.600778032282	0.0106697790746324\\
196.176202400658	0.0139524788411784\\
197.764380890397	0.0119905263286585\\
199.365416754703	0.00958707709904025\\
200.979414082682	0.0105359424959679\\
202.606477806113	0.0136034254192038\\
204.246713706267	0.0111696015947524\\
205.900228420788	0.00927801233789192\\
207.56712945062	0.0107820947885738\\
209.247525167003	0.0131424289351247\\
210.941524818514	0.0100940400173514\\
212.64923853817	0.00913141675371877\\
214.37077735059	0.0114937906209634\\
216.10625317921	0.0119366737474038\\
217.855778853565	0.00910142279645572\\
219.619468116618	0.00947210778172066\\
221.39743563216	0.0122340867880413\\
223.189796992262	0.0100685141636577\\
224.99666872479	0.00864373607084253\\
226.818168300982	0.01064081275639\\
228.654414143084	0.0112363146770932\\
230.505525632052	0.00861654170791393\\
232.37162311531	0.00924644593801367\\
234.252827914574	0.0115483510923924\\
236.149262333744	0.00899753851803828\\
238.061049666849	0.00846972055490194\\
239.988314206069	0.0109317959420821\\
241.931181249812	0.00946340480209709\\
243.88977711086	0.00809033520274759\\
245.864229124585	0.0101150839175965\\
247.854665657221	0.00977023613685413\\
249.861216114214	0.00789717468614699\\
251.884010948637	0.00948635607899208\\
253.923181669665	0.00982480189002191\\
255.97886085113	0.00775506404804202\\
258.051182140139	0.00910136598205967\\
260.14028026576	0.00965430720274424\\
262.246291047787	0.00759860419662717\\
264.369351405564	0.00893425573529271\\
266.50959936689	0.00929908913434116\\
268.667174076992	0.0074249565489771\\
270.842215807571	0.00896018368491938\\
273.034865965925	0.00876793186419516\\
275.245267104134	0.00728729567245995\\
277.473562928337	0.00912639512840458\\
279.719898308069	0.00809113651436909\\
281.984419285682	0.00728810704162378\\
284.267273085842	0.00922492494281013\\
286.568608125093	0.00739634252056651\\
288.888574021513	0.0075630085624277\\
291.227321604441	0.00882043811205039\\
293.585002924277	0.00690316991368992\\
295.961771262377	0.00817263827172689\\
298.357781141006	0.0078020701549353\\
300.773188333398	0.00686049583785565\\
303.208149873869	0.00859772164232616\\
305.66282406804	0.00682920718560986\\
308.137370503119	0.00747219685031027\\
310.63195005828	0.00776412215304136\\
313.146724915125	0.0065568363046336\\
315.68185856822	0.00820333854004301\\
318.237515835737	0.00657984273866567\\
320.813862870155	0.00728089277266075\\
323.411067169074	0.00725944315723106\\
326.029297586098	0.00643731052002757\\
328.668724341813	0.00782264562061231\\
331.329519034861	0.00619705106597786\\
334.011854653082	0.0074789489335439\\
336.715905584777	0.00643606928789993\\
339.441847630035	0.00671525352057734\\
342.189858012163	0.00690783902939686\\
344.960115389212	0.00615278541152347\\
347.75279986559	0.00726197846650517\\
350.568093003771	0.00588781063403681\\
353.406177836102	0.00724210506674798\\
356.267238876697	0.0058393770662721\\
359.151462133436	0.00692666404977955\\
362.059035120061	0.00591059078822844\\
364.99014686836	0.0065379961786185\\
367.944987940466	0.00601828463592793\\
370.923750441235	0.00620416989282639\\
373.926628030746	0.0061023069916598\\
376.953815936883	0.00595476246011715\\
380.005510968034	0.00613067491649861\\
383.081911525882	0.00578017997742546\\
386.183217618305	0.00609492825024224\\
389.309630872381	0.00566535656074612\\
392.461354547494	0.00599812356219931\\
395.638593548549	0.00560176280983992\\
398.841554439296	0.00584518598020655\\
402.070445455755	0.00558949316477407\\
405.325476519761	0.00564204381330417\\
408.606859252603	0.00563338569489532\\
411.914806988789	0.00540295959634817\\
415.249534789915	0.00573063946815574\\
418.611259458642	0.00515966238897168\\
422.000199552799	0.00584307308185339\\
425.416575399583	0.00496400971686953\\
428.860609109892	0.00586196996968088\\
432.332524592758	0.00488132066397502\\
435.832547569911	0.00564706681118914\\
439.360905590448	0.00497446202896815\\
442.917828045629	0.00521360198785342\\
446.503546183794	0.00525050192381837\\
450.118293125388	0.00479461101505709\\
453.762303878129	0.00549230466324101\\
457.435815352278	0.00463325048966534\\
461.139066376045	0.00525976330502506\\
464.872297711114	0.00484782540636493\\
468.635752068297	0.0047094246289659\\
472.429674123315	0.00522651865654224\\
476.254310532705	0.00446261970436107\\
480.109909949849	0.00499994678080525\\
483.996723041153	0.00476326441079161\\
487.91500250233	0.00442436484871929\\
491.865003074839	0.0050504608003362\\
495.846981562442	0.00442182622221972\\
499.861196847899	0.00448354523644022\\
503.907909909802	0.00489084515131344\\
507.987383839539	0.00423784475361567\\
512.0998838584	0.00448420543216302\\
516.245677334823	0.00472204333391517\\
520.425033801768	0.00412754477949019\\
524.638224974252	0.00438617399075689\\
528.885524767004	0.00461869276856832\\
533.167209312277	0.00405760935988541\\
537.483556977805	0.00419859337076718\\
541.834848384891	0.00455047529654577\\
546.221366426659	0.00405908428006505\\
550.643396286443	0.00396517304309737\\
555.101225456329	0.00438960536629321\\
559.595143755845	0.00418139081710692\\
564.1254433508	0.00381089257237374\\
568.692418772287	0.00402668464272897\\
573.296366935823	0.00428666184767019\\
577.937587160657	0.00391497483159163\\
582.616381189231	0.00370072945009891\\
587.333053206791	0.00395300511359258\\
592.087909861173	0.00413953293317829\\
596.881260282727	0.00381595228662247\\
601.713416104429	0.00358605719886501\\
606.584691482126	0.00373138946774994\\
611.495403114975	0.00398266991264064\\
616.445870266023	0.00385965701155808\\
621.436414782965	0.00355491606495953\\
626.467361119073	0.0034638900093079\\
631.539036354283	0.0036242990920213\\
636.651770216466	0.0038141272343522\\
641.805895102865	0.00374313190750048\\
647.001746101695	0.00349592895476255\\
652.239661013943	0.0033323146039966\\
657.519980375318	0.0033408643029166\\
662.843047478396	0.00347631484363614\\
668.209208394941	0.0036092124462967\\
673.618811998395	0.00360294844549247\\
679.072209986571	0.00345796667799209\\
684.569756904508	0.0032858464452956\\
690.111810167529	0.00316984251090842\\
695.698730084476	0.00313208206823802\\
701.330879881129	0.0031602996626055\\
707.008625723831	0.00322670919243209\\
712.732336743282	0.00329738979226887\\
718.502385058548	0.00334230367422358\\
724.31914580125	0.0033460516913138\\
730.182997139948	0.00331126567870053\\
736.094320304736	0.00325176693523408\\
742.053499612018	0.00318274638538024\\
748.060922489501	0.00311510220988787\\
754.116979501382	0.00305457967407308\\
760.222064373731	0.00300317475630642\\
766.376574020104	0.0029608329132058\\
772.580908567334	0.0029267129731566\\
778.835471381552	0.00289994800835096\\
785.140669094413	0.00288002153490322\\
791.496911629522	0.00286686815510887\\
797.904612229098	0.00286074636948744\\
804.36418748083	0.00286186517283308\\
810.876057344966	0.00286969558795006\\
817.440645181619	0.00288190933869912\\
824.058377778279	0.00289308556312021\\
830.729685377579	0.00289392355686226\\
837.455001705243	0.00287265500315953\\
844.234763998311	0.00282040629157797\\
851.069413033537	0.00273904844457218\\
857.959393156072	0.00264511441228777\\
864.905152308334	0.00256490034202838\\
871.907142059136	0.00252436061013326\\
878.96581763305	0.0025392462402633\\
886.081637939989	0.00260278092621385\\
893.255065605058	0.00266776025115735\\
900.486566998624	0.00265641858892651\\
907.77661226663	0.00254892128805037\\
915.125675361174	0.00243154472374308\\
922.534234071309	0.00239991769493665\\
930.002770054118	0.00247370307320023\\
937.531768866021	0.00255119638770842\\
945.121719994339	0.00248144307121893\\
952.773116889132	0.00234148189644954\\
960.486456995261	0.00232028436546913\\
968.262241784744	0.00242716494048248\\
976.100976789355	0.00243271917934762\\
984.003171633478	0.00228088785724146\\
991.969340067262	0.00225263937657944\\
1000	0.00237056697976553\\
};
\addlegendentry{\structRealization}

\addplot [color=mycolor3,dotted,line width=2pt]
  table[row sep=crcr]{%
0.0001	0.0297032698214589\\
0.000100809567353382	0.0297032698220927\\
0.00010162568869976	0.0297032698227368\\
0.000102448417098122	0.0297032698233913\\
0.000103277806037004	0.0297032698240565\\
0.000104113909437969	0.0297032698247324\\
0.000104956781659108	0.0297032698254194\\
0.00010580647749858	0.0297032698261175\\
0.000106663052198171	0.029703269826827\\
0.000107526561446888	0.029703269827548\\
0.000108397061384575	0.0297032698282808\\
0.00010927460860557	0.0297032698290254\\
0.000110159260162376	0.0297032698297822\\
0.000111051073569377	0.0297032698305513\\
0.000111950106806574	0.0297032698313328\\
0.000112856418323356	0.0297032698321271\\
0.000113770067042298	0.0297032698329343\\
0.000114691112362992	0.0297032698337546\\
0.000115619614165913	0.0297032698345883\\
0.000116555632816306	0.0297032698354354\\
0.000117499229168114	0.0297032698362964\\
0.000118450464567934	0.0297032698371714\\
0.000119409400859005	0.0297032698380606\\
0.000120376100385228	0.0297032698389642\\
0.00012135062599522	0.0297032698398825\\
0.000122333041046402	0.0297032698408158\\
0.000123323409409112	0.0297032698417642\\
0.000124321795470765	0.0297032698427281\\
0.000125328264140034	0.0297032698437076\\
0.000126342880851072	0.0297032698447031\\
0.000127365711567764	0.0297032698457147\\
0.000128396822788018	0.0297032698467428\\
0.000129436281548089	0.0297032698477876\\
0.000130484155426934	0.0297032698488493\\
0.000131540512550606	0.0297032698499284\\
0.000132605421596686	0.029703269851025\\
0.000133678951798747	0.0297032698521393\\
0.000134761172950852	0.0297032698532719\\
0.000135852155412096	0.0297032698544228\\
0.000136951970111177	0.0297032698555925\\
0.00013806068855101	0.0297032698567811\\
0.000139178382813373	0.0297032698579891\\
0.000140305125563594	0.0297032698592167\\
0.000141440990055278	0.0297032698604643\\
0.000142586050135065	0.0297032698617322\\
0.000143740380247435	0.0297032698630206\\
0.000144904055439544	0.02970326986433\\
0.000146077151366109	0.0297032698656607\\
0.000147259744294318	0.0297032698670131\\
0.000148451911108798	0.0297032698683874\\
0.000149653729316606	0.0297032698697841\\
0.000150865277052271	0.0297032698712034\\
0.000152086633082875	0.0297032698726459\\
0.000153317876813171	0.0297032698741118\\
0.000154559088290748	0.0297032698756015\\
0.000155810348211234	0.0297032698771154\\
0.000157071737923542	0.029703269878654\\
0.00015834333943516	0.0297032698802176\\
0.000159625235417481	0.0297032698818066\\
0.000160917509211179	0.0297032698834214\\
0.000162220244831628	0.0297032698850625\\
0.00016353352697436	0.0297032698867302\\
0.000164857441020578	0.0297032698884251\\
0.000166192073042701	0.0297032698901475\\
0.000167537509809962	0.0297032698918979\\
0.000168893838794052	0.0297032698936768\\
0.000170261148174801	0.0297032698954846\\
0.000171639526845917	0.0297032698973217\\
0.00017302906442076	0.0297032698991888\\
0.000174429851238172	0.0297032699010862\\
0.000175841978368348	0.0297032699030144\\
0.000177265537618758	0.029703269904974\\
0.000178700621540116	0.0297032699069655\\
0.000180147323432395	0.0297032699089893\\
0.000181605737350894	0.029703269911046\\
0.000183075958112354	0.0297032699131362\\
0.000184558081301122	0.0297032699152603\\
0.000186052203275363	0.029703269917419\\
0.000187558421173328	0.0297032699196128\\
0.000189076832919665	0.0297032699218422\\
0.00019060753723179	0.0297032699241079\\
0.000192150633626303	0.0297032699264104\\
0.000193706222425457	0.0297032699287503\\
0.000195274404763682	0.0297032699311283\\
0.000196855282594159	0.0297032699335449\\
0.000198448958695448	0.0297032699360008\\
0.000200055536678172	0.0297032699384967\\
0.000201675120991751	0.0297032699410331\\
0.000203307816931193	0.0297032699436108\\
0.00020495373064394	0.0297032699462304\\
0.000206612969136771	0.0297032699488925\\
0.000208285640282755	0.0297032699515979\\
0.000209971852828265	0.0297032699543473\\
0.000211671716400053	0.0297032699571415\\
0.00021338534151237	0.029703269959981\\
0.000215112839574156	0.0297032699628667\\
0.00021685432289628	0.0297032699657993\\
0.000218609904698845	0.0297032699687796\\
0.000220379699118545	0.0297032699718083\\
0.000222163821216089	0.0297032699748862\\
0.00022396238698368	0.0297032699780143\\
0.000225775513352553	0.0297032699811931\\
0.000227603318200585	0.0297032699844237\\
0.00022944592035995	0.0297032699877067\\
0.00023130343962485	0.0297032699910431\\
0.000233175996759301	0.0297032699944338\\
0.000235063713504986	0.0297032699978796\\
0.000236966712589169	0.0297032700013814\\
0.000238885117732672	0.0297032700049401\\
0.000240819053657923	0.0297032700085567\\
0.00024276864609706	0.0297032700122321\\
0.000244734021800108	0.0297032700159672\\
0.000246715308543219	0.0297032700197631\\
0.000248712635136979	0.0297032700236207\\
0.000250726131434783	0.0297032700275409\\
0.000252755928341275	0.029703270031525\\
0.000254802157820863	0.0297032700355737\\
0.000256864952906292	0.0297032700396883\\
0.0002589444477073	0.0297032700438698\\
0.000261040777419332	0.0297032700481193\\
0.000263154078332332	0.0297032700524378\\
0.000265284487839603	0.0297032700568266\\
0.000267432144446738	0.0297032700612867\\
0.000269597187780627	0.0297032700658193\\
0.000271779758598533	0.0297032700704256\\
0.000273979998797246	0.0297032700751068\\
0.000276198051422303	0.029703270079864\\
0.000278434060677294	0.0297032700846987\\
0.000280688171933232	0.0297032700896119\\
0.000282960531738006	0.029703270094605\\
0.000285251287825912	0.0297032700996792\\
0.000287560589127251	0.029703270104836\\
0.000289888585778017	0.0297032701100766\\
0.000292235429129655	0.0297032701154024\\
0.000294601271758903	0.0297032701208147\\
0.000296986267477709	0.0297032701263151\\
0.000299390571343235	0.0297032701319048\\
0.000301814339667932	0.0297032701375855\\
0.000304257730029708	0.0297032701433585\\
0.000306720901282168	0.0297032701492253\\
0.000309204013564946	0.0297032701551875\\
0.000311707228314113	0.0297032701612467\\
0.000314230708272674	0.0297032701674043\\
0.000316774617501149	0.0297032701736621\\
0.000319339121388238	0.0297032701800216\\
0.000321924386661572	0.0297032701864844\\
0.000324530581398558	0.0297032701930524\\
0.0003271578750373	0.0297032701997271\\
0.000329806438387618	0.0297032702065103\\
0.000332476443642155	0.0297032702134038\\
0.000335168064387566	0.0297032702204094\\
0.000337881475615808	0.0297032702275288\\
0.000340616853735517	0.029703270234764\\
0.000343374376583475	0.0297032702421168\\
0.000346154223436172	0.0297032702495891\\
0.000348956575021463	0.029703270257183\\
0.000351781613530314	0.0297032702649003\\
0.000354629522628654	0.029703270272743\\
0.000357500487469309	0.0297032702807132\\
0.00036039469470404	0.029703270288813\\
0.000363312332495683	0.0297032702970445\\
0.000366253590530376	0.0297032703054098\\
0.000369218660029898	0.0297032703139111\\
0.000372207733764093	0.0297032703225506\\
0.000375221006063408	0.0297032703313305\\
0.000378258672831527	0.0297032703402532\\
0.000381320931558105	0.029703270349321\\
0.000384407981331609	0.0297032703585361\\
0.000387520022852263	0.0297032703679011\\
0.000390657258445091	0.0297032703774183\\
0.000393819892073078	0.0297032703870902\\
0.000397008129350424	0.0297032703969194\\
0.000400222177555915	0.0297032704069083\\
0.000403462245646401	0.0297032704170597\\
0.000406728544270374	0.029703270427376\\
0.000410021285781671	0.0297032704378601\\
0.000413340684253274	0.0297032704485147\\
0.000416686955491232	0.0297032704593424\\
0.000420060317048688	0.0297032704703462\\
0.000423460988240025	0.0297032704815288\\
0.000426889190155123	0.0297032704928933\\
0.000430345145673733	0.0297032705044424\\
0.00043382907947997	0.0297032705161794\\
0.000437341218076915	0.0297032705281071\\
0.000440881789801347	0.0297032705402288\\
0.000444451024838583	0.0297032705525475\\
0.000448049155237445	0.0297032705650665\\
0.000451676414925349	0.029703270577789\\
0.000455333039723509	0.0297032705907184\\
0.00045901926736227	0.0297032706038579\\
0.000462735337496566	0.029703270617211\\
0.000466481491721497	0.0297032706307812\\
0.000470257973588042	0.029703270644572\\
0.000474065028618884	0.0297032706585871\\
0.000477902904324381	0.0297032706728299\\
0.000481771850218653	0.0297032706873043\\
0.000485672117835806	0.029703270702014\\
0.000489603960746281	0.0297032707169629\\
0.000493567634573345	0.0297032707321547\\
0.000497563397009708	0.0297032707475936\\
0.000501591507834275	0.0297032707632834\\
0.000505652228929035	0.0297032707792283\\
0.000509745824296091	0.0297032707954324\\
0.000513872560074817	0.0297032708119\\
0.000518032704559168	0.0297032708286352\\
0.000522226528215118	0.0297032708456425\\
0.000526454303698246	0.0297032708629263\\
0.000530716305871459	0.0297032708804911\\
0.000535012811822866	0.0297032708983414\\
0.000539344100883792	0.029703270916482\\
0.000543710454646936	0.0297032709349174\\
0.00054811215698468	0.0297032709536525\\
0.000552549494067543	0.0297032709726922\\
0.000557022754382788	0.0297032709920415\\
0.000561532228753178	0.0297032710117053\\
0.000566078210355879	0.0297032710316887\\
0.000570660994741527	0.0297032710519971\\
0.000575280879853436	0.0297032710726356\\
0.000579938166046975	0.0297032710936096\\
0.000584633156109091	0.0297032711149245\\
0.000589366155277994	0.029703271136586\\
0.000594137471263004	0.0297032711585997\\
0.000598947414264556	0.0297032711809712\\
0.000603796296994364	0.0297032712037064\\
0.000608684434695757	0.0297032712268112\\
0.000613612145164168	0.0297032712502916\\
0.000618579748767801	0.0297032712741537\\
0.000623587568468455	0.0297032712984038\\
0.00062863592984252	0.0297032713230481\\
0.000633725161102152	0.029703271348093\\
0.000638855593116599	0.0297032713735451\\
0.000644027559433723	0.029703271399411\\
0.000649241396301678	0.0297032714256973\\
0.000654497442690774	0.029703271452411\\
0.000659796040315516	0.029703271479559\\
0.000665137533656814	0.0297032715071483\\
0.000670522269984386	0.0297032715351861\\
0.000675950599379332	0.0297032715636797\\
0.000681422874756894	0.0297032715926366\\
0.0006869394518894	0.0297032716220642\\
0.000692500689429393	0.0297032716519702\\
0.000698106948932956	0.0297032716823624\\
0.000703758594883204	0.0297032717132487\\
0.000709455994713995	0.029703271744637\\
0.000715199518833808	0.0297032717765357\\
0.000720989540649827	0.0297032718089529\\
0.000726826436592224	0.0297032718418972\\
0.00073271058613862	0.029703271875377\\
0.000738642371838769	0.0297032719094011\\
0.000744622179339418	0.0297032719439783\\
0.000750650397409388	0.0297032719791176\\
0.000756727417964842	0.0297032720148282\\
0.000762853636094773	0.0297032720511193\\
0.00076902945008668	0.0297032720880004\\
0.000775255261452471	0.0297032721254811\\
0.000781531474954562	0.0297032721635711\\
0.000787858498632195	0.0297032722022803\\
0.000794236743827963	0.0297032722416188\\
0.000800666625214554	0.0297032722815968\\
0.000807148560821713	0.0297032723222248\\
0.000813682972063413	0.0297032723635132\\
0.000820270283765263	0.0297032724054729\\
0.000826910924192116	0.0297032724481147\\
0.000833605325075921	0.0297032724914497\\
0.000840353921643786	0.0297032725354892\\
0.000847157152646274	0.0297032725802447\\
0.000854015460385935	0.0297032726257277\\
0.00086092929074605	0.0297032726719502\\
0.000867899093219629	0.0297032727189241\\
0.000874925320938629	0.0297032727666616\\
0.000882008430703416	0.0297032728151752\\
0.000889148883012463	0.0297032728644775\\
0.000896347142092288	0.0297032729145813\\
0.000903603675927636	0.0297032729654996\\
0.000910918956291901	0.0297032730172457\\
0.000918293458777803	0.029703273069833\\
0.000925727662828307	0.0297032731232752\\
0.000933222051767786	0.0297032731775863\\
0.000940777112833455	0.0297032732327802\\
0.000948393337207039	0.0297032732888715\\
0.000956071220046713	0.0297032733458746\\
0.000963811260519288	0.0297032734038044\\
0.000971613961832666	0.029703273462676\\
0.00097947983126856	0.0297032735225046\\
0.000987409380215466	0.0297032735833058\\
0.000995403124201917	0.0297032736450955\\
0.00100346158293	0.0297032737078898\\
0.00101158528030912	0.0297032737717048\\
0.00101977474449012	0.0297032738365573\\
0.00102803050789954	0.0297032739024641\\
0.00103635310727429	0.0297032739694423\\
0.00104474308369654	0.0297032740375094\\
0.00105320098262886	0.029703274106683\\
0.00106172735394972	0.0297032741769812\\
0.00107032275198921	0.0297032742484222\\
0.00107898773556513	0.0297032743210246\\
0.00108772286801926	0.0297032743948074\\
0.00109652871725401	0.0297032744697895\\
0.00110540585576935	0.0297032745459907\\
0.00111435486070002	0.0297032746234307\\
0.00112337631385307	0.0297032747021296\\
0.00113247080174565	0.0297032747821079\\
0.00114163891564316	0.0297032748633864\\
0.0011508812515977	0.0297032749459862\\
0.00116019841048683	0.0297032750299289\\
0.00116959099805258	0.0297032751152362\\
0.0011790596249409	0.0297032752019303\\
0.00118860490674132	0.0297032752900338\\
0.00119822746402699	0.0297032753795696\\
0.00120792792239501	0.0297032754705609\\
0.0012177069125071	0.0297032755630316\\
0.00122756507013062	0.0297032756570054\\
0.00123750303617991	0.0297032757525071\\
0.00124752145675793	0.0297032758495612\\
0.00125762098319827	0.0297032759481932\\
0.00126780227210752	0.0297032760484286\\
0.00127806598540793	0.0297032761502936\\
0.00128841279038047	0.0297032762538145\\
0.00129884335970818	0.0297032763590184\\
0.00130935837151994	0.0297032764659325\\
0.00131995850943453	0.0297032765745848\\
0.0013306444626051	0.0297032766850034\\
0.00134141692576393	0.0297032767972171\\
0.00135227659926765	0.029703276911255\\
0.00136322418914273	0.0297032770271468\\
0.00137426040713143	0.0297032771449227\\
0.00138538597073802	0.0297032772646132\\
0.00139660160327544	0.0297032773862495\\
0.00140790803391236	0.0297032775098633\\
0.00141930599772055	0.0297032776354866\\
0.00143079623572268	0.0297032777631522\\
0.0014423794949405	0.0297032778928932\\
0.00145405652844341	0.0297032780247434\\
0.0014658280953974	0.0297032781587371\\
0.00147769496111443	0.029703278294909\\
0.00148965789710218	0.0297032784332948\\
0.00150171768111418	0.0297032785739303\\
0.00151387509720044	0.029703278716852\\
0.00152613093575835	0.0297032788620972\\
0.0015384859935841	0.0297032790097037\\
0.00155094107392451	0.0297032791597097\\
0.00156349698652918	0.0297032793121544\\
0.00157615454770323	0.0297032794670774\\
0.00158891458036027	0.029703279624519\\
0.00160177791407599	0.02970327978452\\
0.00161474538514202	0.0297032799471222\\
0.00162781783662036	0.0297032801123678\\
0.00164099611839816	0.0297032802802998\\
0.00165428108724297	0.0297032804509618\\
0.00166767360685846	0.0297032806243982\\
0.00168117454794054	0.0297032808006542\\
0.00169478478823403	0.0297032809797756\\
0.00170850521258965	0.0297032811618089\\
0.00172233671302159	0.0297032813468015\\
0.00173628018876552	0.0297032815348016\\
0.001750336546337	0.0297032817258579\\
0.00176450669959044	0.0297032819200202\\
0.00177879156977856	0.029703282117339\\
0.00179319208561219	0.0297032823178655\\
0.00180770918332072	0.029703282521652\\
0.00182234380671297	0.0297032827287515\\
0.00183709690723849	0.0297032829392177\\
0.00185196944404947	0.0297032831531055\\
0.0018669623840631	0.0297032833704704\\
0.00188207670202438	0.029703283591369\\
0.00189731338056957	0.0297032838158588\\
0.00191267341029	0.0297032840439981\\
0.00192815778979652	0.0297032842758462\\
0.00194376752578439	0.0297032845114636\\
0.00195950363309877	0.0297032847509114\\
0.00197536713480067	0.0297032849942521\\
0.00199135906223344	0.029703285241549\\
0.00200748045508988	0.0297032854928664\\
0.00202373236147981	0.0297032857482697\\
0.00204011583799816	0.0297032860078253\\
0.00205663194979376	0.0297032862716004\\
0.0020732817706385	0.0297032865396633\\
0.0020900663829972	0.0297032868120835\\
0.00210698687809795	0.029703287088932\\
0.00212404435600306	0.029703287370281\\
0.00214123992568061	0.0297032876562037\\
0.00215857470507649	0.0297032879467745\\
0.00217604982118714	0.0297032882420692\\
0.00219366641013278	0.0297032885421645\\
0.00221142561723131	0.0297032888471385\\
0.00222932859707274	0.0297032891570704\\
0.00224737651359423	0.0297032894720409\\
0.00226557054015585	0.029703289792132\\
0.00228391185961678	0.0297032901174267\\
0.00230240166441225	0.0297032904480097\\
0.00232104115663104	0.029703290783967\\
0.00233983154809368	0.029703291125386\\
0.00235877406043117	0.0297032914723554\\
0.00237786992516445	0.0297032918249654\\
0.00239712038378445	0.0297032921833078\\
0.00241652668783283	0.0297032925474758\\
0.00243609009898327	0.029703292917564\\
0.0024558118891236	0.0297032932936687\\
0.0024756933404384	0.0297032936758878\\
0.00249573574549243	0.0297032940643205\\
0.00251594040731461	0.029703294459068\\
0.00253630863948276	0.0297032948602328\\
0.00255684176620901	0.0297032952679194\\
0.00257754112242586	0.0297032956822336\\
0.002598408053873	0.0297032961032834\\
0.0026194439171848	0.0297032965311781\\
0.00264065007997846	0.0297032969660291\\
0.00266202792094301	0.0297032974079494\\
0.00268357882992886	0.029703297857054\\
0.00270530420803823	0.0297032983134596\\
0.00272720546771616	0.029703298777285\\
0.00274928403284242	0.0297032992486507\\
0.00277154133882405	0.0297032997276794\\
0.00279397883268864	0.0297033002144957\\
0.00281659797317847	0.029703300709226\\
0.00283940023084533	0.0297033012119992\\
0.00286238708814609	0.0297033017229459\\
0.00288556003953913	0.029703302242199\\
0.00290892059158146	0.0297033027698936\\
0.0029324702630267	0.0297033033061668\\
0.00295621058492378	0.0297033038511583\\
0.00298014310071653	0.0297033044050096\\
0.00300426936634399	0.0297033049678648\\
0.00302859095034155	0.0297033055398703\\
0.00305310943394298	0.0297033061211749\\
0.00307782641118319	0.0297033067119296\\
0.00310274348900188	0.0297033073122883\\
0.00312786228734801	0.0297033079224069\\
0.00315318443928511	0.0297033085424442\\
0.00317871159109747	0.0297033091725614\\
0.00320444540239715	0.0297033098129223\\
0.00323038754623189	0.0297033104636936\\
0.00325653970919389	0.0297033111250443\\
0.00328290359152942	0.0297033117971466\\
0.00330948090724944	0.0297033124801753\\
0.00333627338424092	0.0297033131743079\\
0.00336328276437929	0.0297033138797249\\
0.00339051080364161	0.0297033145966099\\
0.00341795927222076	0.0297033153251492\\
0.00344562995464054	0.0297033160655323\\
0.00347352464987164	0.0297033168179518\\
0.00350164517144866	0.0297033175826033\\
0.00352999334758797	0.0297033183596857\\
0.00355857102130658	0.0297033191494011\\
0.00358738005054197	0.0297033199519548\\
0.00361642230827288	0.0297033207675556\\
0.00364569968264106	0.0297033215964155\\
0.00367521407707406	0.0297033224387502\\
0.00370496741040893	0.0297033232947787\\
0.00373496161701703	0.0297033241647235\\
0.00376519864692972	0.029703325048811\\
0.00379568046596523	0.0297033259472711\\
0.00382640905585636	0.0297033268603373\\
0.0038573864143794	0.0297033277882473\\
0.003888614555484	0.0297033287312422\\
0.00392009550942403	0.0297033296895673\\
0.0039518313228897	0.0297033306634719\\
0.00398382405914052	0.0297033316532091\\
0.00401607579813948	0.0297033326590365\\
0.00404858863668828	0.0297033336812156\\
0.00408136468856362	0.0297033347200121\\
0.00411440608465467	0.0297033357756964\\
0.00414771497310157	0.0297033368485428\\
0.00418129351943512	0.0297033379388304\\
0.00421514390671752	0.0297033390468428\\
0.00424926833568435	0.0297033401728681\\
0.00428366902488763	0.0297033413171992\\
0.00431834821084004	0.0297033424801336\\
0.00435330814816033	0.0297033436619737\\
0.00438855110971994	0.029703344863027\\
0.00442407938679069	0.0297033460836057\\
0.00445989528919383	0.0297033473240274\\
0.00449600114545014	0.0297033485846145\\
0.00453239930293136	0.0297033498656949\\
0.00456909212801279	0.0297033511676018\\
0.0046060820062271	0.0297033524906738\\
0.0046433713424195	0.0297033538352549\\
0.00468096256090399	0.0297033552016948\\
0.00471885810562108	0.0297033565903489\\
0.00475706044029659	0.0297033580015783\\
0.00479557204860185	0.02970335943575\\
0.00483439543431522	0.0297033608932369\\
0.0048735331214848	0.0297033623744182\\
0.00491298765459258	0.029703363879679\\
0.00495276159871982	0.0297033654094109\\
0.00499285753971387	0.0297033669640115\\
0.00503327808435625	0.0297033685438852\\
0.00507402586053209	0.0297033701494429\\
0.0051151035174011	0.0297033717811021\\
0.00515651372556965	0.0297033734392872\\
0.00519825917726449	0.0297033751244294\\
0.00524034258650779	0.0297033768369669\\
0.0052827666892935	0.0297033785773451\\
0.00532553424376533	0.0297033803460166\\
0.00536864803039601	0.0297033821434413\\
0.00541211085216805	0.0297033839700869\\
0.00545592553475602	0.0297033858264281\\
0.00550009492671021	0.0297033877129479\\
0.00554462189964184	0.0297033896301368\\
0.00558950934840979	0.0297033915784935\\
0.00563476019130871	0.0297033935585246\\
0.00568037737025889	0.0297033955707451\\
0.00572636385099737	0.0297033976156782\\
0.00577272262327089	0.0297033996938558\\
0.00581945670103016	0.0297034018058185\\
0.00586656912262587	0.0297034039521152\\
0.00591406295100621	0.0297034061333044\\
0.00596194127391598	0.0297034083499532\\
0.00601020720409738	0.0297034106026381\\
0.00605886387949234	0.029703412891945\\
0.00610791446344653	0.0297034152184692\\
0.00615736214491506	0.0297034175828159\\
0.00620721013866976	0.0297034199856002\\
0.00625746168550822	0.0297034224274491\\
0.00630812005246445	0.0297034249089849\\
0.00635918853302131	0.0297034274308718\\
0.00641067044732464	0.0297034299937561\\
0.00646256914239905	0.029703432598305\\
0.00651488799236562	0.0297034352451961\\
0.00656763039866118	0.0297034379351177\\
0.0066207997902595	0.0297034406687696\\
0.00667439962389419	0.0297034434468625\\
0.00672843338428345	0.0297034462701189\\
0.00678290458435664	0.0297034491392732\\
0.0068378167654826	0.0297034520550715\\
0.0068931734977	0.0297034550182721\\
0.00694897837994932	0.0297034580296455\\
0.00700523504030692	0.0297034610899751\\
0.0070619471362209	0.0297034642000566\\
0.00711911835474879	0.029703467360699\\
0.00717675241279743	0.0297034705727241\\
0.00723485305736446	0.0297034738369673\\
0.007293424065782	0.0297034771542776\\
0.00735246924596225	0.0297034805255177\\
0.00741199243664497	0.0297034839515643\\
0.00747199750764715	0.0297034874333084\\
0.00753248836011454	0.0297034909716555\\
0.00759346892677528	0.0297034945675259\\
0.00765494317219563	0.0297034982218546\\
0.00771691509303763	0.0297035019355921\\
0.00777938871831903	0.0297035057097043\\
0.00784236810967519	0.0297035095451726\\
0.00790585736162311	0.0297035134429945\\
0.00796986060182773	0.0297035174041837\\
0.00803438199137013	0.0297035214297704\\
0.00809942572501823	0.0297035255208016\\
0.00816499603149936	0.0297035296783412\\
0.00823109717377526	0.0297035339034704\\
0.00829773344931927	0.0297035381972881\\
0.00836490919039556	0.029703542560911\\
0.00843262876434102	0.0297035469954739\\
0.00850089657384898	0.0297035515021301\\
0.00856971705725559	0.0297035560820516\\
0.00863909468882829	0.0297035607364297\\
0.00870903397905676	0.0297035654664747\\
0.0087795394749461	0.0297035702734168\\
0.00885061576031251	0.0297035751585061\\
0.00892226745608124	0.0297035801230132\\
0.00899449922058705	0.0297035851682291\\
0.00906731574987707	0.029703590295466\\
0.0091407217780161	0.0297035955060573\\
0.00921472207739435	0.0297036008013582\\
0.00928932145903777	0.0297036061827457\\
0.0093645247729208	0.0297036116516196\\
0.00944033690828168	0.029703617209402\\
0.00951676279394037	0.0297036228575385\\
0.00959380739861886	0.029703628597498\\
0.00967147573126437	0.0297036344307731\\
0.00974977284137491	0.0297036403588812\\
0.00982870381932752	0.0297036463833638\\
0.00990827379670937	0.0297036525057879\\
0.00998848794665117	0.0297036587277457\\
0.0100693514841637	0.0297036650508554\\
0.0101508696664767	0.0297036714767614\\
0.0102330477933808	0.0297036780071351\\
0.010315891207572	0.0297036846436748\\
0.0103994052949988	0.0297036913881064\\
0.010483595485213	0.0297036982421842\\
0.0105684672517218	0.0297037052076906\\
0.0106540261123446	0.0297037122864373\\
0.0107402776295708	0.0297037194802652\\
0.0108272274109224	0.0297037267910454\\
0.0109148811093176	0.0297037342206792\\
0.011003244423439	0.0297037417710989\\
0.011092323098104	0.0297037494442681\\
0.0111821229246378	0.0297037572421826\\
0.0112726497412507	0.0297037651668705\\
0.0113639094334169	0.0297037732203927\\
0.0114559079342577	0.0297037814048438\\
0.0115486512249268	0.0297037897223524\\
0.0116421453349997	0.0297037981750819\\
0.0117363963428651	0.0297038067652305\\
0.0118314103761204	0.0297038154950325\\
0.0119271936119701	0.0297038243667582\\
0.0120237522776272	0.0297038333827151\\
0.0121210926507183	0.0297038425452481\\
0.0122192210596917	0.0297038518567402\\
0.0123181438842284	0.0297038613196131\\
0.0124178675556577	0.0297038709363281\\
0.0125183985573745	0.0297038807093862\\
0.0126197434252612	0.0297038906413293\\
0.0127219087481126	0.0297039007347406\\
0.0128249011680643	0.0297039109922452\\
0.0129287273810244	0.0297039214165109\\
0.0130333941371088	0.029703932010249\\
0.0131389082410804	0.0297039427762148\\
0.0132452765527909	0.0297039537172083\\
0.0133525059876274	0.0297039648360752\\
0.0134606035169616	0.0297039761357074\\
0.013569576168603	0.0297039876190437\\
0.0136794310272563	0.029703999289071\\
0.0137901752349813	0.0297040111488244\\
0.0139018159916578	0.0297040232013885\\
0.0140143605554534	0.0297040354498982\\
0.0141278162432955	0.0297040478975392\\
0.014242190431347	0.029704060547549\\
0.0143574905554856	0.0297040734032178\\
0.0144737241117876	0.0297040864678892\\
0.0145908986570152	0.0297040997449613\\
0.0147090218091073	0.0297041132378875\\
0.0148281012476756	0.029704126950177\\
0.0149481447145032	0.0297041408853966\\
0.015069160014048	0.0297041550471706\\
0.0151911550139505	0.0297041694391825\\
0.0153141376455451	0.0297041840651756\\
0.0154381159043753	0.0297041989289542\\
0.0155630978507143	0.0297042140343843\\
0.0156890916100885	0.0297042293853947\\
0.0158161053738059	0.0297042449859783\\
0.0159441473994887	0.0297042608401929\\
0.0160732260116099	0.0297042769521621\\
0.0162033496020352	0.0297042933260767\\
0.0163345266305675	0.0297043099661956\\
0.016466765625498	0.029704326876847\\
0.0166000751841599	0.0297043440624294\\
0.0167344639734876	0.0297043615274128\\
0.0168699407305804	0.02970437927634\\
0.0170065142632699	0.0297043973138277\\
0.0171441934506935	0.0297044156445675\\
0.0172829872438709	0.0297044342733274\\
0.0174229046662864	0.0297044532049529\\
0.0175639548144754	0.0297044724443683\\
0.0177061468586161	0.029704491996578\\
0.0178494900431252	0.0297045118666677\\
0.0179939936872594	0.029704532059806\\
0.018139667185721	0.0297045525812453\\
0.0182865200092687	0.0297045734363236\\
0.0184345617053333	0.0297045946304655\\
0.0185838018986386	0.029704616169184\\
0.0187342502918271	0.0297046380580818\\
0.0188859166660905	0.0297046603028524\\
0.019038810881806	0.0297046829092822\\
0.0191929428791772	0.0297047058832516\\
0.0193483226788801	0.0297047292307366\\
0.0195049603827152	0.0297047529578104\\
0.0196628661742637	0.0297047770706449\\
0.0198220503195496	0.0297048015755125\\
0.0199825231677076	0.0297048264787875\\
0.0201442951516552	0.0297048517869479\\
0.0203073767887718	0.029704877506577\\
0.0204717786815819	0.0297049036443653\\
0.0206375115184445	0.029704930207112\\
0.0208045860742482	0.0297049572017268\\
0.0209730132111114	0.0297049846352319\\
0.021142803879089	0.0297050125147638\\
0.0213139691168835	0.0297050408475748\\
0.0214865200525637	0.0297050696410352\\
0.021660467904287	0.0297050989026354\\
0.0218358239810298	0.0297051286399873\\
0.022012599683322	0.0297051588608269\\
0.0221908065039887	0.0297051895730158\\
0.0223704560288971	0.0297052207845435\\
0.0225515599377096	0.0297052525035296\\
0.0227341300046436	0.0297052847382255\\
0.0229181780992365	0.029705317497017\\
0.0231037161871177	0.0297053507884261\\
0.0232907563307865	0.0297053846211138\\
0.0234793106903962	0.0297054190038814\\
0.0236693915245447	0.0297054539456738\\
0.0238610111910714	0.0297054894555812\\
0.024054182147861	0.0297055255428417\\
0.024248916953653	0.0297055622168436\\
0.0244452282688584	0.029705599487128\\
0.0246431288563827	0.0297056373633911\\
0.0248426315824557	0.0297056758554869\\
0.0250437494174681	0.0297057149734295\\
0.0252464954368146	0.0297057547273961\\
0.025450882821744	0.0297057951277294\\
0.0256569248602162	0.0297058361849402\\
0.0258646349477661	0.0297058779097104\\
0.0260740265883745	0.0297059203128956\\
0.026285113395346	0.0297059634055281\\
0.026497909092194	0.0297060071988194\\
0.0267124275135332	0.0297060517041636\\
0.0269286826059784	0.0297060969331401\\
0.0271466884290521	0.0297061428975166\\
0.0273664591560979	0.0297061896092524\\
0.0275880090752022	0.029706237080501\\
0.0278113525901229	0.029706285323614\\
0.0280365042212264	0.0297063343511437\\
0.0282634786064309	0.0297063841758467\\
0.0284922905021585	0.029706434810687\\
0.0287229547842946	0.0297064862688397\\
0.0289554864491548	0.0297065385636941\\
0.0291899006144599	0.0297065917088573\\
0.0294262125203191	0.0297066457181579\\
0.0296644375302202	0.0297067006056493\\
0.0299045911320291	0.0297067563856138\\
0.0301466889389963	0.0297068130725658\\
0.0303907466907719	0.0297068706812561\\
0.0306367802544292	0.0297069292266752\\
0.0308848056254963	0.0297069887240577\\
0.0311348389289956	0.029707049188886\\
0.0313868964204927	0.0297071106368945\\
0.0316409944871527	0.0297071730840736\\
0.0318971496488059	0.0297072365466736\\
0.0321553785590219	0.0297073010412096\\
0.0324156980061919	0.0297073665844653\\
0.0326781249146208	0.0297074331934973\\
0.0329426763456268	0.0297075008856401\\
0.0332093694986511	0.0297075696785099\\
0.033478221712376	0.0297076395900098\\
0.0337492504658521	0.0297077106383342\\
0.0340224733796346	0.0297077828419735\\
0.034297908216929	0.0297078562197191\\
0.034575572884746	0.0297079307906681\\
0.0348554854350656	0.0297080065742284\\
0.0351376640660105	0.0297080835901238\\
0.0354221271230298	0.0297081618583991\\
0.0357088931000911	0.0297082413994252\\
0.0359979806408833	0.0297083222339047\\
0.0362894085400285	0.029708404382877\\
0.0365831957443038	0.029708487867724\\
0.0368793613538733	0.0297085727101756\\
0.0371779246235299	0.0297086589323153\\
0.0374789049639468	0.0297087465565862\\
0.0377823219429398	0.0297088356057966\\
0.0380881952867393	0.029708926103126\\
0.0383965448812729	0.0297090180721313\\
0.0387073907734582	0.0297091115367528\\
0.0390207531725059	0.0297092065213205\\
0.0393366524512341	0.0297093030505605\\
0.0396551091473924	0.0297094011496013\\
0.0399761439649975	0.0297095008439807\\
0.0402997777756789	0.0297096021596519\\
0.0406260316200361	0.0297097051229909\\
0.0409549267090063	0.0297098097608029\\
0.0412864844252438	0.0297099161003298\\
0.0416207263245094	0.0297100241692567\\
0.0419576741370729	0.0297101339957197\\
0.0422973497691249	0.0297102456083127\\
0.0426397753042013	0.0297103590360955\\
0.0429849730046193	0.0297104743086009\\
0.0433329653129245	0.0297105914558425\\
0.0436837748533501	0.0297107105083229\\
0.0440374244332875	0.0297108314970412\\
0.0443939370447695	0.0297109544535012\\
0.0447533358659647	0.02971107940972\\
0.0451156442626847	0.0297112063982358\\
0.0454808857899031	0.0297113354521171\\
0.0458490841932869	0.0297114666049705\\
0.0462202634107401	0.0297115998909503\\
0.0465944475739604	0.0297117353447668\\
0.0469716610100077	0.029711873001696\\
0.0473519282428857	0.029712012897588\\
0.0477352739951367	0.0297121550688772\\
0.0481217231894485	0.0297122995525914\\
0.0485113009502749	0.0297124463863616\\
0.048904032605469	0.0297125956084316\\
0.0492999436879299	0.0297127472576685\\
0.0496990599372628	0.0297129013735725\\
0.0501014073014524	0.0297130579962871\\
0.0505070119385497	0.0297132171666103\\
0.0509159002183727	0.0297133789260044\\
0.0513280987242209	0.0297135433166073\\
0.0517436342546036	0.0297137103812438\\
0.052162533824982	0.0297138801634363\\
0.0525848246695256	0.0297140527074163\\
0.053010534242883	0.0297142280581363\\
0.0534396902219665	0.0297144062612813\\
0.0538723205077517	0.0297145873632809\\
0.0543084532270915	0.0297147714113212\\
0.0547481167345445	0.0297149584533576\\
0.0551913396142186	0.029715148538127\\
0.0556381506816292	0.0297153417151608\\
0.0560885789855729	0.0297155380347976\\
0.0565426538100157	0.0297157375481968\\
0.0570004046759971	0.0297159403073518\\
0.0574618613435493	0.0297161463651034\\
0.057927053813632	0.0297163557751541\\
0.0583960123300829	0.0297165685920819\\
0.0588687673815839	0.0297167848713548\\
0.0593453497036433	0.0297170046693451\\
0.059825790280594	0.0297172280433444\\
0.0603101203476082	0.0297174550515786\\
0.0607983713927275	0.0297176857532231\\
0.0612905751589107	0.0297179202084185\\
0.061786763646097	0.0297181584782862\\
0.0622869691132867	0.0297184006249445\\
0.0627912240806387	0.0297186467115251\\
0.0632995613315842	0.0297188968021894\\
0.0638120139149584	0.0297191509621456\\
0.0643286151471491	0.0297194092576656\\
0.0648493986142629	0.0297196717561027\\
0.0653743981743082	0.029719938525909\\
0.065903647959397	0.0297202096366537\\
0.0664371823779637	0.029720485159041\\
0.0669750361170023	0.0297207651649293\\
0.067517244144321	0.0297210497273493\\
0.0680638417108163	0.0297213389205241\\
0.0686148643527643	0.029721632819888\\
0.0691703478941312	0.0297219315021067\\
0.0697303284489025	0.0297222350450974\\
0.0702948424234306	0.0297225435280494\\
0.0708639265188016	0.0297228570314449\\
0.0714376177332221	0.0297231756370802\\
0.0720159533644237	0.029723499428087\\
0.0725989710120885	0.029723828488955\\
0.0731867085802933	0.0297241629055533\\
0.0737792042799738	0.0297245027651536\\
0.0743764966314091	0.0297248481564533\\
0.0749786244667259	0.0297251991695982\\
0.0755856269324229	0.0297255558962072\\
0.0761975434919166	0.0297259184293958\\
0.0768144139281058	0.0297262868638008\\
0.0774362783459591	0.0297266612956055\\
0.0780631771751216	0.0297270418225652\\
0.0786951511725437	0.0297274285440323\\
0.0793322414251308	0.0297278215609835\\
0.0799744893524145	0.0297282209760457\\
0.0806219367092452	0.0297286268935237\\
0.0812746255885072	0.0297290394194275\\
0.0819325984238547	0.0297294586615002\\
0.0825958979924714	0.0297298847292469\\
0.0832645674178507	0.0297303177339632\\
0.0839386501726	0.0297307577887651\\
0.0846181900812665	0.0297312050086187\\
0.0853032313231866	0.0297316595103707\\
0.0859938184353587	0.0297321214127793\\
0.0866899963153375	0.0297325908365459\\
0.0873918102241541	0.0297330679043467\\
0.088099305789258	0.0297335527408656\\
0.0888125290074835	0.029734045472827\\
0.0895315262480405	0.0297345462290298\\
0.0902563442555289	0.0297350551403809\\
0.0909870301529772	0.0297355723399309\\
0.0917236314449071	0.0297360979629085\\
0.0924661960204211	0.0297366321467569\\
0.0932147721563161	0.0297371750311706\\
0.0939694085202225	0.0297377267581319\\
0.094730154173768	0.029738287471949\\
0.0954970585757668	0.0297388573192944\\
0.0962701715854358	0.029739436449244\\
0.0970495434656357	0.0297400250133167\\
0.0978352248861393	0.0297406231655145\\
0.0986272669269249	0.029741231062364\\
0.0994257210814977	0.0297418488629579\\
0.100230639260238	0.0297424767289974\\
0.101042073793774	0.0297431148248353\\
0.101860077436388	0.02974376331752\\
0.102684703369442	0.0297444223768399\\
0.103516005204838	0.0297450921753691\\
0.104354036988501	0.0297457728885131\\
0.105198853203895	0.0297464646945559\\
0.106050508775566	0.0297471677747078\\
0.106909059072708	0.0297478823131536\\
0.107774559912768	0.0297486084971021\\
0.108647067565072	0.0297493465168361\\
0.109526638754485	0.0297500965657638\\
0.110413330665098	0.0297508588404698\\
0.111307200943943	0.0297516335407687\\
0.112208307704748	0.0297524208697583\\
0.113116709531708	0.0297532210338741\\
0.114032465483296	0.029754034242945\\
0.114955635096105	0.0297548607102492\\
0.115886278388715	0.0297557006525723\\
0.116824455865599	0.0297565542902649\\
0.117770228521052	0.0297574218473022\\
0.118723657843162	0.0297583035513443\\
0.1196848058178	0.0297591996337978\\
0.120653734932659	0.0297601103298778\\
0.121630508181309	0.0297610358786714\\
0.122615189067297	0.0297619765232025\\
0.123607841608273	0.0297629325104974\\
0.124608530340153	0.0297639040916512\\
0.125617320321316	0.0297648915218962\\
0.12663427713683	0.0297658950606705\\
0.12765946690272	0.0297669149716887\\
0.128692956270265	0.0297679515230129\\
0.129734812430331	0.0297690049871258\\
0.130785103117737	0.0297700756410044\\
0.131843896615665	0.029771163766195\\
0.132911261760091	0.0297722696488901\\
0.133987267944269	0.029773393580006\\
0.135071985123233	0.029774535855262\\
0.136165483818355	0.0297756967752607\\
0.137267835121923	0.0297768766455702\\
0.138379110701763	0.0297780757768073\\
0.139499382805904	0.0297792944847219\\
0.14062872426727	0.029780533090284\\
0.141767208508414	0.0297817919197707\\
0.142914909546299	0.0297830713048557\\
0.1440719019971	0.0297843715827\\
0.145238261081064	0.0297856930960446\\
0.146414062627396	0.0297870361933038\\
0.147599383079187	0.0297884012286615\\
0.148794299498388	0.029789788562168\\
0.14999888957082	0.0297911985598391\\
0.15121323161122	0.0297926315937568\\
0.152437404568338	0.0297940880421718\\
0.153671488030065	0.0297955682896077\\
0.154915562228612	0.029797072726967\\
0.156169708045722	0.029798601751639\\
0.157434007017931	0.0298001557676099\\
0.158708541341869	0.0298017351855741\\
0.159993393879601	0.0298033404230484\\
0.161288648164017	0.0298049719044874\\
0.162594388404263	0.0298066300614013\\
0.163910699491214	0.0298083153324759\\
0.165237667002994	0.0298100281636944\\
0.16657537721054	0.0298117690084616\\
0.167923917083208	0.0298135383277301\\
0.169283374294433	0.0298153365901292\\
0.170653837227424	0.0298171642720954\\
0.17203539498091	0.0298190218580055\\
0.173428137374936	0.0298209098403127\\
0.174832154956701	0.029822828719684\\
0.176247539006444	0.0298247790051409\\
0.177674381543379	0.0298267612142023\\
0.179112775331676	0.0298287758730299\\
0.180562813886497	0.0298308235165767\\
0.182024591480069	0.0298329046887373\\
0.183498203147818	0.0298350199425017\\
0.184983744694544	0.0298371698401114\\
0.186481312700654	0.0298393549532186\\
0.187991004528435	0.0298415758630482\\
0.189512918328392	0.0298438331605624\\
0.191047153045619	0.0298461274466291\\
0.192593808426241	0.0298484593321923\\
0.194152985023894	0.0298508294384465\\
0.195724784206263	0.0298532383970136\\
0.197309308161673	0.0298556868501238\\
0.198906659905733	0.0298581754507988\\
0.200516943288031	0.0298607048630395\\
0.20214026299889	0.029863275762016\\
0.203776724576168	0.0298658888342621\\
0.205426434412127	0.0298685447778724\\
0.207089499760343	0.0298712443027041\\
0.208766028742684	0.0298739881305817\\
0.210456130356336	0.029876776995506\\
0.212159914480891	0.0298796116438662\\
0.21387749188549	0.0298824928346573\\
0.215608974236026	0.0298854213396999\\
0.217354474102401	0.0298883979438658\\
0.219114104965849	0.029891423445306\\
0.220887981226306	0.0298944986556847\\
0.222676218209858	0.0298976244004168\\
0.224478932176229	0.0299008015189093\\
0.226296240326347	0.0299040308648089\\
0.228128260809959	0.0299073133062525\\
0.229975112733314	0.0299106497261236\\
0.231836916166905	0.0299140410223132\\
0.233713792153279	0.0299174881079856\\
0.235605862714901	0.0299209919118491\\
0.237513250862094	0.0299245533784323\\
0.239436080601029	0.0299281734683653\\
0.241374476941791	0.0299318531586667\\
0.243328565906507	0.0299355934430354\\
0.245298474537537	0.0299393953321488\\
0.247284330905736	0.0299432598539664\\
0.249286264118777	0.0299471880540391\\
0.251304404329547	0.0299511809958245\\
0.253338882744609	0.0299552397610093\\
0.25538983163273	0.029959365449836\\
0.257457384333485	0.0299635591814383\\
0.259541675265918	0.029967822094181\\
0.261642839937291	0.0299721553460081\\
0.263761014951883	0.0299765601147967\\
0.265896338019882	0.0299810375987185\\
0.268048947966327	0.0299855890166084\\
0.270218984740145	0.0299902156083397\\
0.27240658942324	0.0299949186352081\\
0.274611904239671	0.0299996993803217\\
0.276835072564895	0.0300045591490003\\
0.27907623893509	0.0300094992691817\\
0.281335549056553	0.0300145210918365\\
0.283613149815172	0.0300196259913914\\
0.285909189285972	0.0300248153661607\\
0.288223816742749	0.0300300906387869\\
0.290557182667769	0.0300354532566899\\
0.292909438761552	0.0300409046925257\\
0.295280737952738	0.0300464464446542\\
0.297671234408028	0.0300520800376165\\
0.300081083542203	0.0300578070226224\\
0.302510442028234	0.0300636289780478\\
0.304959467807464	0.0300695475099417\\
0.307428320099879	0.0300755642525453\\
0.309917159414457	0.0300816808688198\\
0.312426147559604	0.030087899050987\\
0.314955447653674	0.0300942205210804\\
0.317505224135575	0.0301006470315077\\
0.320075642775457	0.0301071803656257\\
0.322666870685493	0.0301138223383269\\
0.32527907633074	0.0301205747966387\\
0.327912429540095	0.0301274396203351\\
0.330567101517331	0.0301344187225623\\
0.333243264852235	0.0301415140504763\\
0.335941093531822	0.0301487275858953\\
0.338660762951648	0.0301560613459656\\
0.341402449927217	0.0301635173838424\\
0.344166332705472	0.0301710977893846\\
0.346952590976386	0.0301788046898655\\
0.349761405884642	0.0301866402506982\\
0.352592960041413	0.0301946066761782\\
0.35544743753623	0.0302027062102404\\
0.358325023948954	0.0302109411372349\\
0.361225906361841	0.0302193137827182\\
0.364150273371703	0.0302278265142634\\
0.36709831510217	0.0302364817422875\\
0.37007022321605	0.0302452819208972\\
0.373066190927794	0.0302542295487551\\
0.376086413016049	0.0302633271699632\\
0.37913108583633	0.0302725773749686\\
0.382200407333782	0.0302819828014883\\
0.385294577056047	0.0302915461354555\\
0.388413796166242	0.0303012701119881\\
0.391558267456034	0.0303111575163786\\
0.394728195358824	0.0303212111851077\\
0.397923785963041	0.0303314340068807\\
0.401145247025537	0.030341828923688\\
0.404392787985098	0.0303523989318916\\
0.407666619976054	0.030363147083335\\
0.410966955842014	0.0303740764864812\\
0.414294010149697	0.0303851903075762\\
0.417647999202884	0.0303964917718413\\
0.421029141056481	0.0304079841646925\\
0.424437655530697	0.0304196708329903\\
0.427873764225331	0.0304315551863189\\
0.431337690534184	0.0304436406982961\\
0.434829659659579	0.030455930907916\\
0.438349898627002	0.0304684294209226\\
0.441898636299868	0.0304811399112189\\
0.445476103394389	0.0304940661223093\\
0.449082532494586	0.0305072118687781\\
0.452718158067401	0.0305205810378042\\
0.456383216477945	0.0305341775907142\\
0.460077946004863	0.0305480055645735\\
0.463802586855826	0.0305620690738179\\
0.467557381183149	0.0305763723119261\\
0.471342573099534	0.0305909195531344\\
0.475158408693936	0.0306057151541952\\
0.479005136047569	0.0306207635561809\\
0.48288300525003	0.0306360692863327\\
0.486792268415562	0.0306516369599589\\
0.49073317969944	0.0306674712823807\\
0.494705995314498	0.0306835770509299\\
0.498710973547785	0.0306999591569981\\
0.502748374777359	0.0307166225881401\\
0.506818461489212	0.0307335724302324\\
0.510921498294339	0.0307508138696896\\
0.515057751945938	0.0307683521957391\\
0.519227491356753	0.0307861928027573\\
0.523430987616559	0.0308043411926682\\
0.527668514009784	0.0308228029774076\\
0.531940346033281	0.030841583881453\\
0.536246761414231	0.0308606897444236\\
0.540588040128206	0.0308801265237516\\
0.544964464417369	0.0308999002974262\\
0.549376318808822	0.0309200172668147\\
0.553823890133107	0.0309404837595618\\
0.558307467542852	0.0309613062325696\\
0.56282734253157	0.0309824912750619\\
0.567383808952611	0.0310040456117353\\
0.571977163038263	0.031025976105999\\
0.576607703419018	0.031048289763308\\
0.581275731142981	0.0310709937345916\\
0.585981549695445	0.0310940953197808\\
0.590725465018618	0.0311176019714379\\
0.59550778553152	0.0311415212984924\\
0.600328822150028	0.0311658610700859\\
0.605188888307094	0.0311906292195305\\
0.610088299973121	0.0312158338483842\\
0.615027375676503	0.0312414832306484\\
0.620006436524339	0.0312675858170899\\
0.625025806223304	0.0312941502396938\\
0.630085811100697	0.0313211853162511\\
0.635186780125658	0.0313487000550856\\
0.64032904493055	0.0313767036599252\\
0.645512939832527	0.0314052055349237\\
0.650738801855264	0.0314342152898375\\
0.65600697075087	0.0314637427453628\\
0.661317789021976	0.0314937979386408\\
0.666671601944003	0.0315243911289346\\
0.672068757587607	0.0315555328034874\\
0.677509606841312	0.0315872336835647\\
0.682994503434323	0.0316195047306919\\
0.688523803959517	0.031652357153091\\
0.694097867896634	0.0316858024123262\\
0.699717057635642	0.0317198522301653\\
0.705381738500302	0.0317545185956657\\
0.711092278771915	0.0317898137724937\\
0.716849049713269	0.0318257503064858\\
0.722652425592773	0.0318623410334615\\
0.728502783708792	0.0318995990872985\\
0.734400504414174	0.0319375379082787\\
0.740345971140979	0.0319761712517181\\
0.746339570425412	0.0320155131968902\\
0.752381691932944	0.0320555781562551\\
0.758472728483652	0.0320963808850076\\
0.764613076077758	0.0321379364909563\\
0.770803133921369	0.0321802604447475\\
0.777043304452438	0.0322233685904481\\
0.783333993366922	0.0322672771565028\\
0.78967560964516	0.0323120027670807\\
0.796068565578463	0.032357562453828\\
0.802513276795918	0.0324039736680436\\
0.80901016229141	0.0324512542932958\\
0.81555964445086	0.0324994226584988\\
0.822162149079689	0.0325484975514696\\
0.828818105430498	0.0325984982329843\\
0.835527946230978	0.0326494444513573\\
0.842292107712042	0.0327013564575656\\
0.849111029636188	0.0327542550209421\\
0.855985155326084	0.0328081614454635\\
0.862914931693396	0.0328630975866589\\
0.86990080926784	0.0329190858691679\\
0.876943242226473	0.0329761493049761\\
0.884042688423224	0.0330343115123605\\
0.891199609418655	0.0330935967355762\\
0.898414470509972	0.0331540298653189\\
0.905687740761276	0.0332156364599995\\
0.913019893034057	0.0332784427678687\\
0.920411404017939	0.0333424757500309\\
0.927862754261669	0.0334077631043906\\
0.935374428204358	0.0334743332905754\\
0.942946914206979	0.033542215555882\\
0.950580704584116	0.0336114399622958\\
0.958276295635973	0.0336820374146346\\
0.966034187680636	0.0337540396898742\\
0.973854885086602	0.0338274794677115\\
0.981738896305575	0.0339023903624286\\
0.989686733905512	0.0339788069561222\\
0.997698914603958	0.0340567648333675\\
1.00577595930163	0.0341363006173898\\
1.0139183931163	0.0342174520078202\\
1.0221267454169	0.0343002578201182\\
1.03040154985798	0.0343847580267471\\
1.03874334441436	0.0344709938001942\\
1.04715267141616	0.0345590075579333\\
1.05563007758401	0.034648843009433\\
1.06417611406461	0.0347405452053195\\
1.07279133646656	0.034834160588812\\
1.0814763048965	0.0349297370495517\\
1.0902315839955	0.0350273239799595\\
1.09905774297578	0.0351269723342581\\
1.10795535565772	0.0352287346903108\\
1.11692500050717	0.0353326653144325\\
1.12596726067303	0.0354388202293427\\
1.1350827240252	0.0355472572854404\\
1.14427198319278	0.0356580362355914\\
1.1535356356026	0.0357712188136318\\
1.16287428351806	0.0358868688168078\\
1.17228853407829	0.0360050521923809\\
1.18177899933763	0.036125837128651\\
1.19134629630538	0.036249294150659\\
1.20099104698599	0.0363754962208572\\
1.21071387841942	0.0365045188450479\\
1.22051542272196	0.0366364401839183\\
1.23039631712731	0.0367713411705207\\
1.24035720402798	0.036909305634071\\
1.25039873101711	0.0370504204304682\\
1.26052155093052	0.0371947755799662\\
1.27072632188919	0.0373424644124614\\
1.28101370734203	0.0374935837208946\\
1.29138437610901	0.0376482339233025\\
1.30183900242466	0.0378065192340996\\
1.31237826598188	0.0379685478452089\\
1.32300285197614	0.0381344321177172\\
1.33371345115004	0.0383042887847779\\
1.34451075983821	0.0384782391665459\\
1.35539548001256	0.0386564093979921\\
1.36636831932795	0.0388389306705153\\
1.37742999116818	0.0390259394883474\\
1.38858121469236	0.0392175779408284\\
1.3998227148817	0.0394139939917255\\
1.4111552225866	0.0396153417868706\\
1.4225794745742	0.0398217819815008\\
1.43409621357626	0.040033482088818\\
1.44570618833745	0.040250616851415\\
1.45741015366405	0.0404733686373733\\
1.46920887047298	0.0407019278630087\\
1.48110310584131	0.0409364934444302\\
1.49309363305612	0.0411772732802924\\
1.50518123166476	0.0414244847683605\\
1.51736668752555	0.0416783553587798\\
1.52965079285884	0.0419391231472436\\
1.54203434629857	0.0422070375116039\\
1.55451815294413	0.042482359795863\\
1.56710302441275	0.0427653640459407\\
1.57978977889225	0.0430563378021327\\
1.59257924119422	0.04335558295379\\
1.60547224280766	0.0436634166624542\\
1.61846962195303	0.0439801723605317\\
1.63157222363676	0.0443062008335804\\
1.64478089970617	0.0446418713954888\\
1.65809650890484	0.044987573167286\\
1.67151991692849	0.0453437164721028\\
1.68505199648121	0.0457107343610449\\
1.69869362733223	0.0460890842875346\\
1.71244569637308	0.0464792499512746\\
1.72630909767531	0.0468817433376343\\
1.74028473254854	0.0472971069843822\\
1.75437350959913	0.0477259165158512\\
1.76857634478922	0.0481687834956555\\
1.78289416149626	0.0486263586641668\\
1.79732789057308	0.0490993356477398\\
1.81187847040838	0.049588455255343\\
1.82654684698776	0.0500945105173738\\
1.84133397395519	0.0506183526728383\\
1.85624081267505	0.0511608983718725\\
1.87126833229461	0.0517231384095542\\
1.88641750980704	0.0523061482607542\\
1.90168933011491	0.0529111002524235\\
1.91708478609426	0.0535392753765958\\
1.93260487865912	0.0541920658451491\\
1.9482506168266	0.0548709330577159\\
1.96402301778248	0.0555771750852295\\
1.97992310694735	0.0563108170418855\\
1.99595191804325	0.0570645485530832\\
2.01211049316092	0.0577766898589647\\
2.02839988282751	0.0576296924364223\\
2.04482114607491	0.0572102944855292\\
2.06137535050858	0.0596328910123734\\
2.07806357237695	0.0608913618071751\\
2.09488689664142	0.0619824946905444\\
2.1118464170469	0.0630566842222845\\
2.12894323619287	0.0641530845134366\\
2.14617846560511	0.0652875041124997\\
2.16355322580795	0.0664688764520189\\
2.18106864639712	0.0677037378085046\\
2.1987258661132	0.0689977866391014\\
2.2165260329156	0.0703565410030833\\
2.23447030405729	0.0717856690754791\\
2.25255984615994	0.0732911887703062\\
2.27079583528983	0.0748796133658654\\
2.28917945703429	0.0765580773243666\\
2.30771190657875	0.0783344596824723\\
2.32639438878451	0.0802175154136213\\
2.34522811826701	0.082217022345139\\
2.36421431947482	0.0843439503709638\\
2.38335422676926	0.0866106599603644\\
2.40264908450462	0.0890311379912247\\
2.42210014710909	0.0916212806540668\\
2.44170867916629	0.094399235648928\\
2.4614759554975	0.0973858193158906\\
2.48140326124454	0.100605029009197\\
2.50149189195332	0.104084677411391\\
2.52174315365806	0.107857184280868\\
2.54215836296621	0.111960573364287\\
2.56273884714405	0.116439739431812\\
2.58348594420295	0.121348074963275\\
2.60440100298641	0.126749581570615\\
2.62548538325773	0.132721643523952\\
2.64674045578839	0.139358718972831\\
2.66816760244719	0.146777323751194\\
2.68976821629011	0.155122868461811\\
2.71154370165082	0.164579205760818\\
2.73349547423206	0.175382229437653\\
2.7556249611976	0.187839683291778\\
2.77793360126509	0.20236075885724\\
2.80042284479955	0.219501628596326\\
2.82309415390768	0.240037903525203\\
2.84594900253294	0.26508460305397\\
2.86898887655133	0.296304401175709\\
2.89221527386804	0.336290404635062\\
2.91562970451479	0.389321456713045\\
2.93923369074803	0.462993477601957\\
2.96302876714792	0.57219020260339\\
2.98701648071805	0.750498854850068\\
3.01119839098607	1.09238000198586\\
3.03557607010504	1.99171087888749\\
3.06015110295567	6.01590619332365\\
3.08492508724934	2.39224913977054\\
3.10989963363199	1.19220245469971\\
3.13507636578881	0.784632238347767\\
3.16045692054981	0.582494300095571\\
3.18604294799626	0.462116965198041\\
3.21183611156796	0.382331414889256\\
3.23783808817133	0.325600783974515\\
3.26405056828852	0.283208639488997\\
3.29047525608724	0.250337332568713\\
3.31711386953162	0.224108781013342\\
3.34396814049384	0.202698172193312\\
3.37103981486675	0.184892747514494\\
3.39833065267741	0.16985514627736\\
3.42584242820144	0.156988636712708\\
3.45357693007845	0.145856499140971\\
3.48153596142828	0.136131775397463\\
3.50972133996824	0.127564831186249\\
3.53813489813129	0.119961776957255\\
3.56677848318515	0.113169731371418\\
3.59565395735246	0.107066523394001\\
3.62476319793175	0.101553348002313\\
3.65410809741959	0.0965494323290563\\
3.68369056363357	0.0919880982169568\\
3.71351251983634	0.087813812505067\\
3.74357590486068	0.0839799475659113\\
3.77388267323548	0.0804470602629042\\
3.80443479531291	0.0771815545174306\\
3.83523425739646	0.0741546313176464\\
3.86628306187004	0.071341456622741\\
3.89758322732826	0.0687204962369626\\
3.92913678870758	0.0662729799384534\\
3.96094579741865	0.063982466648728\\
3.9930123214797	0.06183448935373\\
4.02533844565089	0.0598162636069463\\
4.05792627157	0.0579164472904364\\
4.09077791788892	0.05612494225723\\
4.12389552041148	0.0544327308020929\\
4.1572812322323	0.0528317418149402\\
4.19093722387671	0.0513147431312873\\
4.22486568344193	0.049875258155998\\
4.25906881673929	0.048507506443391\\
4.29354884743766	0.0472063697172865\\
4.32830801720801	0.0459673869602608\\
4.36334858586911	0.0447867848265332\\
4.39867283153455	0.0436615527805395\\
4.43428305076071	0.0425895758015902\\
4.47018155869619	0.0415698403125742\\
4.50637068923228	0.0406027287688936\\
4.54285279515466	0.039690409672311\\
4.57963024829641	0.0388373020226144\\
4.6167054396922	0.0380505285752867\\
4.65408077973373	0.0373401483611483\\
4.69175869832646	0.0367187675606974\\
4.72974164504755	0.0361999286225612\\
4.76803208930515	0.0357946869413481\\
4.80663252049891	0.0355063997787062\\
4.84554544818188	0.035325234719153\\
4.88477340222363	0.0352255821590625\\
4.92431893297469	0.0351694671092026\\
4.96418461143245	0.0351158052582223\\
5.00437302940819	0.0350310430758745\\
5.04488679969571	0.0348957223751614\\
5.08572855624109	0.034704846171723\\
5.12690095431402	0.0344639204050054\\
5.16840667068035	0.0341838866184655\\
5.21024840377617	0.0338771007455851\\
5.25242887388323	0.033554968824129\\
5.29495082330576	0.0332269439970108\\
5.33781701654885	0.0329003551843742\\
5.38103024049808	0.0325806346427065\\
5.42459330460073	0.032271679193904\\
5.4685090410485	0.0319762121721569\\
5.51278030496154	0.0316960930686804\\
5.55740997457415	0.0314325625532146\\
5.60240095142187	0.0311864280550771\\
5.64775616053012	0.0309582007487385\\
5.69347855060437	0.0307481951569853\\
5.73957109422183	0.0305566009909327\\
5.78603678802477	0.0303835348130213\\
5.83287865291527	0.0302290772437126\\
5.88009973425162	0.0300932999183037\\
5.9277031020464	0.02997628524376\\
5.97569185116595	0.0298781411520733\\
6.02406910153166	0.0297990124299824\\
6.07283799832281	0.0297390897651906\\
6.12200171218097	0.0296986173388218\\
6.17156343941625	0.0296778995767303\\
6.22152640221499	0.0296773075222051\\
6.27189384884932	0.0296972851906926\\
6.32266905388836	0.0297383562003948\\
6.37385531841099	0.0298011309316971\\
6.42545597022062	0.0298863144472861\\
6.47747436406142	0.029994715399462\\
6.52991388183651	0.0301272561591122\\
6.5827779328278	0.0302849844209351\\
6.63606995391757	0.0304690865715926\\
6.68979340981205	0.0306809031522737\\
6.74395179326655	0.0309219468063194\\
6.79854862531261	0.0311939231786769\\
6.85358745548692	0.031498755330742\\
6.90907186206198	0.0318386123567821\\
6.96500545227891	0.0322159430435061\\
7.0213918625818	0.0326335156118003\\
7.07823475885425	0.033094464831756\\
7.13553783665763	0.0336023481257509\\
7.19330482147139	0.0341612126926176\\
7.25153946893525	0.0347756762302887\\
7.31024556509331	0.0354510245483649\\
7.36942692664034	0.0361933303065065\\
7.42908740116972	0.0370095983749375\\
7.48923086742376	0.0379079450115478\\
7.5498612355458	0.0388978203616156\\
7.61098244733438	0.0399902869672997\\
7.6725984764996	0.0411983714037185\\
7.73471332892138	0.0425375124054301\\
7.79733104290997	0.0440261377785288\\
7.86045568946846	0.0456864153537123\\
7.9240913725574	0.0475452423476148\\
7.98824222936176	0.0496355661836047\\
8.0529124305597	0.0519981737103847\\
8.1181061805939	0.0546841543434124\\
8.18382771794484	0.0577583523805772\\
8.25008131540631	0.0613043039137522\\
8.31687128036327	0.0654314583240689\\
8.38420195507184	0.0702860163152806\\
8.45207771694167	0.0760676806663522\\
8.52050297882047	0.0830564391669468\\
8.5894821892809	0.0916571192236349\\
8.65901983290984	0.102477060827101\\
8.7291204305999	0.116469344622726\\
8.79978853984338	0.135215577628357\\
8.87102875502857	0.161533406847002\\
8.94284570773836	0.200926683014935\\
9.0152440670515	0.26552196020841\\
9.088228539846	0.386127242420396\\
9.16180387110529	0.636793765274355\\
9.23597484422661	0.797695168883247\\
9.31074628133199	0.492861342311829\\
9.38612304358184	0.313500229494389\\
9.46211003149089	0.224751092681847\\
9.53871218524687	0.174051450477066\\
9.61593448503166	0.141684558974785\\
9.69378195134502	0.119367862689782\\
9.77225964533111	0.103113025157678\\
9.85137266910737	0.0907833752848572\\
9.93112616609643	0.0811370824027453\\
10.0115253213603	0.0734051875369182\\
10.0925753619375	0.0670869121768539\\
10.1742815571832	0.0618424603205201\\
10.2566492191112	0.0574332557568282\\
10.33968370274	0.0536868490499942\\
10.4233904064403	0.0504753901528204\\
10.5077747722864	0.047701925911742\\
10.5928422864097	0.045291407549884\\
10.6785984793556	0.0431846488128651\\
10.7650489264432	0.0413342056578151\\
10.8521992481272	0.0397015522344384\\
10.9400551103639	0.0382551518187627\\
11.0286222249794	0.0369691431445653\\
11.1179063500406	0.0358224297478672\\
11.2079132902301	0.0347980051342736\\
11.2986488972231	0.0338823903723511\\
11.3901190700682	0.0330651098634807\\
11.4823297555707	0.0323381796459066\\
11.5752869486794	0.0316956192239362\\
11.6689966928762	0.0311330148567411\\
11.7634650805689	0.0306471604562374\\
11.8586982534876	0.0302357895218054\\
11.9547024030838	0.0298973970012008\\
12.0514837709331	0.0296311396545337\\
12.1490486491407	0.0294367992454435\\
12.2474033807505	0.0293147936166856\\
12.346554360158	0.029266224330167\\
12.4465080335254	0.0292929542359393\\
12.5472708992008	0.0293977130009349\\
12.6488495081411	0.029584232904606\\
12.7512504643373	0.0298574212097317\\
12.8544804252445	0.0302235795451326\\
12.9585461022141	0.0306906855815952\\
13.0634542609305	0.031268758620298\\
13.1692117218509	0.0319703396125651\\
13.2758253606487	0.0328111291645426\\
13.3833021086605	0.0338108467122264\\
13.4916489533366	0.0349944043052484\\
13.6008729386957	0.0363935361199741\\
13.7109811657823	0.0380491018143925\\
13.8219807931287	0.0400144095367619\\
13.9338790372205	0.0423601226832709\\
14.0466831729655	0.0451817005526612\\
14.1604005341668	0.0486110328011264\\
14.2750385139995	0.0528352917998295\\
14.3906045654914	0.0581287875069105\\
14.5071062020079	0.064909541747057\\
14.6245509977397	0.0738459864551976\\
14.742946588196	0.0860735707378121\\
14.8623006707006	0.103676680773479\\
14.9826210048919	0.130891127404059\\
15.1039154132284	0.177544413216343\\
15.2261917814963	0.269798295844615\\
15.3494580593225	0.450343967043386\\
15.4737222606918	0.41939806016651\\
15.5989924644673	0.248214733539748\\
15.7252768149161	0.165228861237199\\
15.8525835222385	0.122388554142155\\
15.980920863102	0.0969850059207525\\
16.1102971811795	0.0803776459362821\\
16.240720887691	0.0687656860823967\\
16.3722004619516	0.0602482817485243\\
16.5047444519217	0.0537769676127905\\
16.6383614747635	0.0487283678524269\\
16.7730602174008	0.0447094237506064\\
16.9088494370839	0.0414604263022104\\
17.045737961959	0.0388032439478885\\
17.1837346916419	0.0366120962666021\\
17.3228485977971	0.0347962864829583\\
17.4630887247206	0.0332895775335588\\
17.604464189928	0.0320433803932577\\
17.7469841847474	0.0310221901595126\\
17.8906579749169	0.0302004038452941\\
18.0354949011869	0.0295600547396321\\
18.1815043799277	0.0290892200877064\\
18.3286959037413	0.028780968638685\\
18.4770790420785	0.0286327633086125\\
18.6266634418617	0.0286462603105872\\
18.7774588281112	0.0288274725159348\\
18.9294750045783	0.0291873013774469\\
19.0827218543818	0.0297424926222861\\
19.2372093406515	0.0305171421198672\\
19.3929475071751	0.0315449839118013\\
19.5499464790516	0.0328728616393221\\
19.7082164633496	0.0345660756227886\\
19.8677677497706	0.0367168282007622\\
20.0286107113184	0.0394580090050367\\
20.1907558049731	0.0429866303817124\\
20.3542135723711	0.0476056887248114\\
20.5189946404906	0.053803586125448\\
20.6851097223421	0.0624164148502659\\
20.8525696176653	0.0749915722714163\\
21.0213852136311	0.0947010330044947\\
21.1915674855492	0.128954104148599\\
21.363127497582	0.197136251215919\\
21.5360764034637	0.318603887442604\\
21.7104254472254	0.272077468663657\\
21.8861859639264	0.164170900663537\\
22.0633693803907	0.111548922778771\\
22.2419872159503	0.0838206159012716\\
22.4220510831939	0.0672164260065858\\
22.603572688722	0.0563392759572734\\
22.7865638339077	0.0487630899719776\\
22.9710364156645	0.0432569095849461\\
23.1570024272191	0.03913558150538\\
23.3444739588916	0.0359901718447176\\
23.5334631988815	0.0335636722060153\\
23.7239824340596	0.0316887199747532\\
23.9160440507678	0.0302542122547359\\
24.1096605356231	0.029186365615967\\
24.3048444763306	0.0284374903514066\\
24.5016085625011	0.0279792347718166\\
24.6999655864764	0.0277987255139228\\
24.899928444161	0.0278968595003392\\
25.1015101358603	0.0282884644116138\\
25.3047237671259	0.0290044052926412\\
25.509582549608	0.0300961535215352\\
25.7160998019135	0.031644035627746\\
25.9242889504728	0.0337716751306199\\
26.1341635304121	0.0366717894516989\\
26.3457371864336	0.0406544128972134\\
26.5590236737027	0.0462429926301117\\
26.7740368587419	0.0543822751612218\\
26.9907907203326	0.0669363636261738\\
27.2092993504239	0.0880305273512411\\
27.4295769550488	0.127905931736036\\
27.6516378552475	0.205228586945638\\
27.8754964879989	0.224955971086446\\
28.1011674071587	0.140919408485286\\
28.3286652844062	0.0933123080190547\\
28.5580049101975	0.0689040748065862\\
28.7892011947275	0.0547820475825826\\
29.0222691688993	0.0458124095300686\\
29.2572239853012	0.0397497612907999\\
29.4940809191919	0.0354869280385767\\
29.7328553694936	0.0324246649943678\\
29.9735628597932	0.0302167280857213\\
30.2162190393513	0.0286554193971325\\
30.4608396841202	0.0276157961201759\\
30.7074406977686	0.0270269461109282\\
30.9560381127168	0.0268572489572788\\
31.2066480911777	0.0271081668795348\\
31.4592869262085	0.0278146954960851\\
31.7139710427697	0.0290529108748452\\
31.9707169987928	0.0309576970769975\\
32.229541486257	0.0337585893610136\\
32.4904613322743	0.0378527609544543\\
32.7534935001834	0.0439630529120587\\
33.0186550906528	0.0535127012176126\\
33.2859633427924	0.0696111408756511\\
33.5554356352742	0.0997205079764604\\
33.8270894874623	0.155895611317662\\
34.1009425605519	0.170874179458947\\
34.3770126587175	0.110391450030587\\
34.6553177302703	0.07404061171931\\
34.9358758688252	0.0551535679584637\\
35.2187053144771	0.0442630040226549\\
35.5038244549867	0.0374367466694549\\
35.7912518269762	0.0329334223669371\\
36.0810061171339	0.0298956623018289\\
36.3731061634299	0.0278677017190567\\
36.6675709563398	0.0265992097563192\\
36.9644196400802	0.0259584856472774\\
37.2636715138533	0.0258931744641678\\
37.5653460331008	0.026415981960299\\
37.8694628107696	0.027608753914375\\
38.1760416185865	0.0296478526905742\\
38.4851023883439	0.0328660364114039\\
38.7966652131954	0.0378936295195803\\
39.1107503489621	0.04599903020752\\
39.4273782154499	0.0599786131932984\\
39.7465693977764	0.0863256459632705\\
40.0683446477099	0.130758503503949\\
40.3927248850181	0.127562297616391\\
40.7197311988284	0.0829260310459101\\
41.0493848489989	0.0573839717197249\\
41.3817072675003	0.0438177634400412\\
41.7167200598099	0.0359399979633111\\
42.0544450063156	0.0310657260603742\\
42.3949040637325	0.0279784622630195\\
42.7381193665299	0.0260816283043043\\
43.0841132283705	0.0250765678480698\\
43.4329081435614	0.0248328922058634\\
43.7845267885158	0.0253394440998339\\
44.1389920232281	0.0267012516445255\\
44.4963268927599	0.0291821794439989\\
44.8565546287376	0.0333266170815694\\
45.2196986508636	0.0402673582507234\\
45.5857825684385	0.0525258826889497\\
45.954830181896	0.0756966472312441\\
46.3268654843505	0.110254516696489\\
46.7019126631568	0.0987476046440521\\
47.0799961014825	0.0650281464670511\\
47.4611403798933	0.0462113643556361\\
47.8453702779515	0.0361112895046425\\
48.2327107758263	0.0302892037808482\\
48.6231870559183	0.0268182398126208\\
49.0168245044967	0.024825638234194\\
49.4136487133493	0.0239092538294954\\
49.8136854814472	0.0239195348946139\\
50.2169608166212	0.0248895454446589\\
50.6235009372529	0.0270527372413759\\
51.0333322739797	0.0309671352664789\\
51.4464814714125	0.0378651835101748\\
51.8629753898685	0.0505483383694878\\
52.2828411071172	0.0741986630084535\\
52.7061059201407	0.095078074500174\\
53.1327973469089	0.071261372671283\\
53.5629431281677	0.0482047344000264\\
53.9965712292436	0.0359841460702104\\
54.433709841861	0.0293372489654235\\
54.8743873859751	0.0255901874724939\\
55.3186325116201	0.0235845058233221\\
55.7664741007712	0.0228252085121304\\
56.2179412692231	0.0231652328575142\\
56.6730633684818	0.0247236481686963\\
57.1318699876742	0.0279586376199452\\
57.5943909554709	0.0339717612845108\\
58.0606563420252	0.0452978783102572\\
58.5306964609293	0.0660723713940158\\
59.0045418711838	0.0801120744526737\\
59.4822233791851	0.0585040144235567\\
59.9637720407285	0.0403316351531146\\
60.4492191630263	0.0307832902595533\\
60.9385963067443	0.0256929105956717\\
61.4319352880526	0.0230231050811103\\
61.929268180695	0.0219256828103023\\
62.4306273180741	0.0221191162596306\\
62.9360452953524	0.0237007068795999\\
63.4455549715731	0.0272166334282077\\
63.9591894717946	0.0340599914244281\\
64.4769821892456	0.0472871459601599\\
64.9989667874954	0.0668554907066541\\
65.5251772026422	0.0617209231009883\\
66.0556476455202	0.0421133918980353\\
66.590412603923	0.0308144655543156\\
67.1295068448464	0.0250088214007641\\
67.6729654167483	0.022095200846391\\
68.2208236518274	0.0209856573174129\\
68.7731171683206	0.0213442456866607\\
69.3298818728181	0.0233388216075367\\
69.8911539625983	0.0277721165827481\\
70.4569699279812	0.0366557834530999\\
71.0273665546999	0.052676344313265\\
71.6023809262934	0.0596977135636834\\
72.1820504265165	0.0428158412986786\\
72.7664127417709	0.0304182722646869\\
73.3555058635552	0.0241353841332155\\
73.9493680909343	0.0211166135540833\\
74.5480380330305	0.0200916670863411\\
75.1515546115323	0.0207078454666688\\
75.7599570632258	0.0232570059769192\\
76.3732849425456	0.0289070399796648\\
76.9915781241454	0.0401858194461963\\
77.6148768054918	0.053818113565275\\
78.2432215094763	0.0448477199863332\\
78.8766530870511	0.031088133672443\\
79.5152127198837	0.0238256072725959\\
80.1589419230357	0.0204207498100642\\
80.8078825476607	0.01928300852517\\
81.4620767837254	0.0199616180732522\\
82.1215671627531	0.0228088470657437\\
82.7863965605879	0.0292392516206466\\
83.4566082001833	0.0414292694074287\\
84.1322456544116	0.0478815221614234\\
84.8133528488963	0.0349385401602744\\
85.4999740648693	0.0251509200707601\\
86.1921539420481	0.0204618723192244\\
86.8899374815392	0.0186512420899915\\
87.5933700487634	0.0188747094115971\\
88.3024973764047	0.0212946545730473\\
89.0173655673848	0.0271831581625861\\
89.7380210978585	0.0383735956479825\\
90.4645108202373	0.04287997095601\\
91.1968819662343	0.0309155404414779\\
91.9351821499347	0.0226280655305353\\
92.6794593708925	0.0188771317631667\\
93.4297620172496	0.0177939681189908\\
94.1861388688832	0.0188612495093017\\
94.9486391005764	0.022698990280348\\
95.7173122852146	0.03112938179676\\
96.49220839701	0.040154783483395\\
97.2733778147489	0.0319843199128828\\
98.0608713250685	0.0227622074934926\\
98.8547401257578	0.0184476179935858\\
99.655035829086	0.0171302614961238\\
100.461810465159	0.0181215078852326\\
101.275116485301	0.0220325704996498\\
102.095006765465	0.0305267201720845\\
102.921534609671	0.0366732403501415\\
103.75475375347	0.0274320192072375\\
104.594718367439	0.0200654743725909\\
105.441483060703	0.0169942008032394\\
106.295102884484	0.0166459380094443\\
107.15563333568	0.0188675797531338\\
108.023130360475	0.0249106320463206\\
108.897650357974	0.0335883253727584\\
109.779250183872	0.0288155434183078\\
110.667987154148	0.0204795565483735\\
111.563919048792	0.0166957542770035\\
112.467104115564	0.0159657851722716\\
113.377601073777	0.0178910502273337\\
114.295469118117	0.0235792864008691\\
115.220767922492	0.0314009817927334\\
116.153557643908	0.0262113393059528\\
117.093898926384	0.0188153850103254\\
118.041852904894	0.0157416636513947\\
118.997481209338	0.0156367658454799\\
119.960845968555	0.0184817815115069\\
120.932009814357	0.025425787642422\\
121.911035885602	0.0288731650232803\\
122.897987832301	0.0210034343074358\\
123.892929819754	0.0161147665008695\\
124.895926532723	0.0148421960040171\\
125.907043179635	0.0164563886847664\\
126.926345496825	0.0218508994419663\\
127.953899752808	0.0276768909919828\\
128.989772752585	0.0214628828681354\\
130.034031841991	0.0159747440778479\\
131.086744912069	0.0143530372472922\\
132.147980403488	0.0157396412258621\\
133.217807310988	0.0208817766304343\\
134.296295187868	0.02598670842186\\
135.38351415051	0.0197970828609494\\
136.479534882933	0.014996414463616\\
137.584428641392	0.0139260811528116\\
138.698267259009	0.0160130228504526\\
139.821123150444	0.0219182059730793\\
140.953069316601	0.0233443864515551\\
142.094179349378	0.0167680288130732\\
143.244527436445	0.0137044966216083\\
144.404188366077	0.0140277914979342\\
145.573237532004	0.0179218120134186\\
146.751750938323	0.0232141713228891\\
147.939805204436	0.0183189047067861\\
149.137477570027	0.0138742382728695\\
150.344845900091	0.0131846872506363\\
151.561988689989	0.0159305591355619\\
152.788985070559	0.0215647098278996\\
154.025914813254	0.0186556941696498\\
155.272858335329	0.0137659995495701\\
156.529896705074	0.0127279431417022\\
157.79711164708	0.0151780290682419\\
159.074585547554	0.0205218673288817\\
160.362401459674	0.0176808346031143\\
161.66064310899	0.0131503228144077\\
162.969394898867	0.0124529082921593\\
164.288741915971	0.0153727137694801\\
165.618769935804	0.0199668754540685\\
166.959565428276	0.015688480524764\\
168.311215563331	0.0122511509667304\\
169.673808216612	0.0125680107993347\\
171.047431975172	0.0166321196009989\\
172.432176143241	0.0183188417420111\\
173.828130748022	0.0132942207367846\\
175.235386545551	0.0116356204791808\\
176.654035026596	0.013690716473696\\
178.084168422602	0.018156056543847\\
179.525879711692	0.0147107934585109\\
180.979262624709	0.011514361546126\\
182.444411651309	0.0121603517313991\\
183.921422046107	0.016395178069953\\
185.410389834867	0.0156515319938908\\
186.911411820748	0.0116045453299344\\
188.424585590593	0.0113942961256497\\
189.950009521279	0.0149822826781586\\
191.487782786108	0.0157725456873653\\
193.038005361258	0.0115461773843302\\
194.600778032282	0.0109839645633404\\
196.176202400658	0.0142745036525345\\
197.764380890397	0.0152595452330142\\
199.365416754703	0.0111933533264346\\
200.979414082682	0.0107805825251764\\
202.606477806113	0.0141872535863949\\
204.246713706267	0.0142438850168738\\
205.900228420788	0.0106101443866907\\
207.56712945062	0.010840345527349\\
209.247525167003	0.0145177269633316\\
210.941524818514	0.0127260432406497\\
212.64923853817	0.0100363635173757\\
214.37077735059	0.0113950890885887\\
216.10625317921	0.014490680953935\\
217.855778853565	0.0109980882337293\\
219.619468116618	0.00984984919544515\\
221.39743563216	0.0126812398195316\\
223.189796992262	0.0128208896433104\\
224.99666872479	0.0097028317286199\\
226.818168300982	0.0105713205772287\\
228.654414143084	0.0135634799326071\\
230.505525632052	0.0103656572653697\\
232.37162311531	0.00949779087321606\\
234.252827914574	0.012469617770953\\
236.149262333744	0.0113259866258232\\
238.061049666849	0.0091170949492268\\
239.988314206069	0.0110603947235879\\
241.931181249812	0.0120302250507973\\
243.88977711086	0.0090730865024147\\
245.864229124585	0.010063783026718\\
247.854665657221	0.01219871705019\\
249.861216114214	0.00912027936579492\\
251.884010948637	0.00945488465093759\\
253.923181669665	0.0119919243408193\\
255.97886085113	0.00910080475407671\\
258.051182140139	0.00910285841150281\\
260.14028026576	0.0116717283721336\\
262.246291047787	0.00893969552812326\\
264.369351405564	0.00893056417364443\\
266.50959936689	0.0113430474028077\\
268.667174076992	0.00863719697266791\\
270.842215807571	0.00892947427874883\\
273.034865965925	0.0109330490810565\\
275.245267104134	0.00825858081957482\\
277.473562928337	0.0091445224951786\\
279.719898308069	0.0102665064811952\\
281.984419285682	0.00792811318717465\\
284.267273085842	0.00961021044035491\\
286.568608125093	0.00927774364764168\\
288.888574021513	0.00782268223439684\\
291.227321604441	0.0101039417262785\\
293.585002924277	0.00822105951715615\\
295.961771262377	0.00815953651870058\\
298.357781141006	0.00980729237181376\\
300.773188333398	0.00752300558388007\\
303.208149873869	0.00904462318519707\\
305.66282406804	0.00846237333456576\\
308.137370503119	0.0075553817237789\\
310.63195005828	0.00952047456888791\\
313.146724915125	0.00733359365968392\\
315.68185856822	0.00853485737035648\\
318.237515835737	0.00816023102952399\\
320.813862870155	0.00733375999265882\\
323.411067169074	0.00904309204729654\\
326.029297586098	0.00700311490272224\\
328.668724341813	0.00857034822852077\\
331.329519034861	0.0073951501253576\\
334.011854653082	0.00750864491370786\\
336.715905584777	0.00812870427731801\\
339.441847630035	0.00684785598504147\\
342.189858012163	0.00852838203629357\\
344.960115389212	0.00666068708949668\\
347.75279986559	0.00820064147695143\\
350.568093003771	0.00680086349239274\\
353.406177836102	0.00753981314788805\\
356.267238876697	0.00710693100270319\\
359.151462133436	0.00696090279412751\\
362.059035120061	0.00741801159099247\\
364.99014686836	0.0065662297031677\\
367.944987940466	0.00761244721230116\\
370.923750441235	0.00632106718991109\\
373.926628030746	0.00765559599022224\\
376.953815936883	0.00616852815366461\\
380.005510968034	0.00758811795490913\\
383.081911525882	0.00606225686385289\\
386.183217618305	0.00746964714474728\\
389.309630872381	0.00597289336856319\\
392.461354547494	0.00733887645687052\\
395.638593548549	0.00588835504853032\\
398.841554439296	0.00720330063287086\\
402.070445455755	0.00581276643831876\\
405.325476519761	0.00704179136039003\\
408.606859252603	0.00576504779754702\\
411.914806988789	0.00681409909733375\\
415.249534789915	0.00577654718133582\\
418.611259458642	0.00648679051392577\\
422.000199552799	0.0058842050586659\\
425.416575399583	0.00607520910945211\\
428.860609109892	0.00610673367123945\\
432.332524592758	0.0056642497215965\\
435.832547569911	0.00637309342823982\\
439.360905590448	0.00537843455652716\\
442.917828045629	0.00642324817549641\\
446.503546183794	0.00533763499115351\\
450.118293125388	0.00601442880958077\\
453.762303878129	0.00561442137793969\\
457.435815352278	0.00541131244898334\\
461.139066376045	0.0060410222067029\\
464.872297711114	0.0050907560926397\\
468.635752068297	0.00592967752025562\\
472.429674123315	0.00529423814794623\\
476.254310532705	0.00524114870875727\\
480.109909949849	0.00580757106528152\\
483.996723041153	0.00491571239854687\\
487.91500250233	0.00553630376419066\\
491.865003074839	0.00532185720720521\\
495.846981562442	0.00484808016720906\\
499.861196847899	0.00560437831251265\\
503.907909909802	0.00496689670494096\\
507.987383839539	0.00485152267580486\\
512.0998838584	0.00548865382318918\\
516.245677334823	0.00476884167363333\\
520.425033801768	0.00479265155445239\\
524.638224974252	0.00534512170608758\\
528.885524767004	0.00467154785572636\\
533.167209312277	0.00464115219445612\\
537.483556977805	0.00520472127942296\\
541.834848384891	0.00467170258499847\\
546.221366426659	0.00443749269841157\\
550.643396286443	0.00497221786313068\\
555.101225456329	0.00479348960092409\\
559.595143755845	0.00430039643302448\\
564.1254433508	0.00456325631379546\\
568.692418772287	0.00489848057964656\\
573.296366935823	0.00440904617707259\\
577.937587160657	0.00418483582218186\\
582.616381189231	0.00455230556593132\\
587.333053206791	0.00470416800184082\\
592.087909861173	0.00424279193237771\\
596.881260282727	0.00405771506850033\\
601.713416104429	0.00434728940656281\\
606.584691482126	0.00457525483860676\\
611.495403114975	0.0042506846856345\\
616.445870266023	0.00393946493933376\\
621.436414782965	0.0039994009303783\\
626.467361119073	0.00429548495316366\\
631.539036354283	0.00436697959783752\\
636.651770216466	0.00406983569782474\\
641.805895102865	0.00380744324682825\\
647.001746101695	0.00379120463627688\\
652.239661013943	0.00397950594653596\\
657.519980375318	0.00416822389910637\\
662.843047478396	0.00412460419904374\\
668.209208394941	0.00389070897930043\\
673.618811998395	0.00367571677053629\\
679.072209986571	0.00358654774556059\\
684.569756904508	0.00362626063857439\\
690.111810167529	0.00374721883414389\\
695.698730084476	0.00387089201911644\\
701.330879881129	0.00391812283373151\\
707.008625723831	0.00386095439228226\\
712.732336743282	0.00373472727995834\\
718.502385058548	0.00359358289003388\\
724.31914580125	0.00347305596258019\\
730.182997139948	0.003385733662434\\
736.094320304736	0.00333036773063238\\
742.053499612018	0.00329984333191352\\
748.060922489501	0.00328559334466084\\
754.116979501382	0.00327970585842865\\
760.222064373731	0.00327583549425679\\
766.376574020104	0.00326946085775679\\
772.580908567334	0.00325775099252958\\
778.835471381552	0.0032392350897026\\
785.140669094413	0.00321345510259472\\
791.496911629522	0.00318074199692094\\
797.904612229098	0.00314218627186179\\
804.36418748083	0.00309979107221684\\
810.876057344966	0.00305671836445882\\
817.440645181619	0.00301747829618143\\
824.058377778279	0.00298787723258279\\
830.729685377579	0.00297450972593276\\
837.455001705243	0.00298347080386847\\
844.234763998311	0.00301767420396543\\
851.069413033537	0.00307189622156659\\
857.959393156072	0.00312599677353814\\
864.905152308334	0.00314338600078157\\
871.907142059136	0.00309032618872485\\
878.96581763305	0.00297276407868072\\
886.081637939989	0.00284412214170258\\
893.255065605058	0.00276817430261227\\
900.486566998624	0.00278321521583488\\
907.77661226663	0.00287773549467484\\
915.125675361174	0.00295728142681089\\
922.534234071309	0.00289537018560585\\
930.002770054118	0.0027332927502234\\
937.531768866021	0.00264269034819349\\
945.121719994339	0.00270769692883613\\
952.773116889132	0.00282738517264989\\
960.486456995261	0.00276394902573173\\
968.262241784744	0.00258861615998359\\
976.100976789355	0.00257395860087854\\
984.003171633478	0.00271474509265343\\
991.969340067262	0.00267677724212008\\
1000	0.0024963093068071\\
};
\addlegendentry{\structRealizationParam}

\addplot [only marks, color=mycolor4, draw=none, mark=square*, mark options={solid, mycolor4},mark size=3pt]
  table[row sep=crcr]{%
0.000628318530717959	0.0297032713214858\\
0.00188495559215388	0.0297032836336428\\
0.00628318530717959	0.0297034236850327\\
0.0169646003293849	0.0297043917626637\\
0.0464955712731289	0.0297116994450372\\
0.129433617327899	0.0297686995569024\\
0.359398199570672	0.0302140302616045\\
1.00028310090299	0.0340821078153398\\
};
\addlegendentry{\interpDataText}

\addplot [only marks, color=mycolor5, draw=none, mark=diamond*, mark options={solid, mycolor5},mark size=4pt]
  table[row sep=crcr]{%
2.04203522483337	0.0565237336951213\\
2.82743338823081	0.244544453960406\\
3.76991118430775	0.08104315062105\\
5.18362787842316	0.0340606789161688\\
7.22566310325652	0.0345068320897127\\
10.0530964914873	0.0725969453104999\\
};
\addlegendentry{\interpDataParam}

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-ParameterOptimSampling.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=1.5,
ymode=log,
ymin=1e-03,
xlabel style={font=\color{white!15!black}},
xlabel={$\delay$},
ylabel style={font=\color{white!15!black}},
ylabel={$\lsError$},
ymax=1e2,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=2pt]
  table[row sep=crcr]{%
0.5	0.319462698786135\\
0.500500250125063	0.323556716492384\\
0.501000500250125	0.316962227443006\\
0.501500750375188	0.315653738282408\\
0.502501250625313	0.320750742767418\\
0.503001500750375	0.322076666341794\\
0.503501750875438	0.320544911821381\\
0.5040020010005	0.320202785577328\\
0.504502251125563	0.320414745569674\\
0.505002501250625	0.323914516698933\\
0.505502751375688	0.325185461613949\\
0.507003501750876	0.321154020060669\\
0.507503751875938	0.322975640887819\\
0.508004002001	0.321711940344216\\
0.508504252126063	0.326794432233292\\
0.509004502251126	0.319953712870424\\
0.509504752376188	0.321298046675917\\
0.510005002501251	0.327423819852558\\
0.510505252626313	0.326125894263675\\
0.511005502751376	0.331783294839951\\
0.511505752876438	0.330582950801447\\
0.512006003001501	0.325814138634829\\
0.512506253126563	0.326916238362858\\
0.513006503251626	0.331642317170973\\
0.513506753376689	0.329366746396242\\
0.514007003501751	0.337131305300507\\
0.514507253626813	0.331538283367011\\
0.515007503751876	0.339638945357208\\
0.515507753876939	0.329457943836935\\
0.516008004002001	0.33296665888243\\
0.517008504252126	0.33168136284936\\
0.517508754377189	0.339535496548981\\
0.518009004502251	0.334817025519545\\
0.518509254627314	0.334165904346666\\
0.519009504752376	0.333971881935356\\
0.519509754877439	0.334886290582993\\
0.520010005002501	0.339945123978152\\
0.520510255127564	0.339556919683387\\
0.521010505252626	0.338843303785523\\
0.521510755377689	0.341053052438565\\
0.522011005502752	0.341504777001256\\
0.522511255627814	0.337116407032444\\
0.523011505752876	0.345750184416284\\
0.523511755877939	0.341174780565562\\
0.524012006003002	0.346204503905934\\
0.524512256128064	0.340010795483876\\
0.525012506253127	0.343205403002092\\
0.525512756378189	0.34075699559714\\
0.526013006503252	0.34415377978042\\
0.526513256628314	0.349794408033158\\
0.527013506753377	0.345175350014723\\
0.527513756878439	0.348410389811585\\
0.528014007003502	0.345157977843726\\
0.528514257128564	0.344593083353084\\
0.529014507253627	0.340936326550868\\
0.529514757378689	0.356540071653029\\
0.530015007503752	0.349812517536048\\
0.530515257628815	0.350544531959615\\
0.531015507753877	0.349848770900652\\
0.531515757878939	0.353354039360383\\
0.532016008004002	0.349512118904824\\
0.532516258129065	0.355340758921443\\
0.533016508254127	0.35526279207164\\
0.53351675837919	0.348046333493602\\
0.534017008504252	0.358074110407279\\
0.534517258629315	0.354822307324121\\
0.535017508754377	0.357869225277964\\
0.53551775887944	0.356005812182163\\
0.536018009004502	0.359015919976667\\
0.536518259129565	0.354798210808089\\
0.537018509254628	0.357994359047966\\
0.53751875937969	0.358749055528064\\
0.538019009504752	0.363947032116314\\
0.538519259629815	0.35988263321229\\
0.539019509754878	0.360564511160018\\
0.53951975987994	0.358453096301166\\
0.540020010005003	0.366020224447951\\
0.540520260130065	0.357029254066334\\
0.541020510255128	0.367303108279406\\
0.54152076038019	0.363599768201508\\
0.542021010505253	0.368349027762182\\
0.542521260630315	0.361808181640019\\
0.543021510755378	0.370075923933335\\
0.54352176088044	0.36316507132114\\
0.544022011005503	0.370156009145654\\
0.544522261130565	0.370822739051564\\
0.545022511255628	0.364659479506719\\
0.545522761380691	0.362219284846619\\
0.546023011505753	0.373969428214387\\
0.546523261630815	0.368017001736036\\
0.547023511755878	0.368659974329849\\
0.547523761880941	0.373179927916004\\
0.548024012006003	0.374474412369003\\
0.548524262131066	0.372576748161556\\
0.549024512256128	0.375639799988362\\
0.549524762381191	0.372045398078719\\
0.550025012506253	0.373451808108266\\
0.550525262631316	0.372098001902622\\
0.551025512756378	0.377288185006858\\
0.551525762881441	0.376749692176474\\
0.552026013006503	0.376880105769685\\
0.552526263131566	0.378339857852237\\
0.553026513256628	0.384804712526731\\
0.553526763381691	0.37891491961431\\
0.554027013506754	0.379656792119232\\
0.555027513756878	0.382961372702701\\
0.556028014007004	0.37874904190871\\
0.556528264132066	0.384607725156836\\
0.557028514257129	0.382204165762108\\
0.557528764382191	0.385444964770208\\
0.558029014507254	0.382571659182395\\
0.558529264632316	0.388273385718191\\
0.559029514757379	0.384251322549242\\
0.559529764882441	0.386543067773598\\
0.560030015007504	0.392522386049081\\
0.560530265132567	0.385662732469426\\
0.561530765382691	0.391753624675032\\
0.562031015507754	0.389591648087281\\
0.563031515757879	0.393415464986212\\
0.563531765882942	0.391527686918205\\
0.564532266133067	0.391270576787557\\
0.565032516258129	0.394204147984342\\
0.565532766383192	0.394401463711352\\
0.566033016508254	0.39747919178464\\
0.566533266633317	0.394089039164822\\
0.567033516758379	0.396520659456211\\
0.567533766883442	0.400512068468208\\
0.568034017008504	0.397250359600587\\
0.568534267133567	0.397098819245588\\
0.56903451725863	0.759796956888385\\
0.580540270135068	0.733080000682217\\
0.588044022011005	0.717775402638405\\
0.594047023511756	0.707171363552391\\
0.599549774887444	0.698931526133286\\
0.604552276138069	0.692778108148086\\
0.609054527263632	0.688386697215619\\
0.613556778389195	0.68511540676366\\
0.617558779389695	0.683163056756584\\
0.621560780390195	0.6821150825603\\
0.625562781390695	0.681954943204697\\
0.629564782391196	0.682705069176085\\
0.633566783391696	0.684335102286297\\
0.638069034517259	0.687196836941524\\
0.642571285642822	0.691114491274869\\
0.647573786893447	0.696657319617386\\
0.652576288144072	0.70339246615673\\
0.65807903951976	0.712096085251198\\
0.66408204102051	0.723025760810829\\
0.671085542771386	0.73744376817818\\
0.678589294647324	0.754820048957308\\
0.688094047023512	0.779082464159349\\
0.700600300150075	0.81425943464863\\
0.717608804402201	0.866946093359495\\
0.735617808904452	0.92867523954234\\
0.749624812406203	0.982101557835612\\
0.760130065032516	1.02697408999904\\
0.769134567283642	1.06991772340425\\
0.777138569284642	1.11269761495661\\
0.78464232116058	1.15788708505148\\
0.791645822911456	1.20569543095505\\
0.798149074537269	1.25619833017105\\
0.804652326163082	1.31405184295755\\
0.810655327663832	1.37557583722635\\
0.816658329164583	1.44683097962521\\
0.82216108054027	1.5227911442165\\
0.827663831915958	1.61147771429449\\
0.833166583291646	1.71615609750913\\
0.838169084542271	1.82884079697195\\
0.843171585792897	1.96271827948593\\
0.848174087043522	2.12368867287576\\
0.853176588294147	2.31982708658461\\
0.858179089544772	2.56239270480061\\
0.862681340670335	2.83348928624979\\
0.867183591795898	3.17157495205764\\
0.871685842921461	3.59997343536507\\
0.876188094047023	4.15184004008907\\
0.880690345172586	4.87389812621903\\
0.885692846423212	5.95272931670761\\
0.891695847923962	7.76216486334887\\
0.898199099549775	10.31335033761\\
0.900700350175088	11.2586153879434\\
0.902701350675338	11.8489051876277\\
0.904202101050525	12.1267569916247\\
0.90520260130065	12.2102221193005\\
0.905702851425713	12.2176856979362\\
0.906203101550775	12.2011201315855\\
0.906703351675838	12.159948435391\\
0.907703851925963	12.002988317954\\
0.908704352176088	11.7482181667527\\
0.910205102551276	11.1976143735704\\
0.911705852926463	10.4805411722511\\
0.913706853426714	9.35585174772974\\
0.916208104052026	7.85683792558237\\
0.920210105052526	5.660869218161\\
0.944222111055528	0.718647578081226\\
0.965732866433217	0.124439547597095\\
0.97223611805903	0.0687553394379495\\
0.977738869434718	0.0394020012364706\\
0.982741370685343	0.0224427157361541\\
0.992246123061531	0.00748189131933685\\
0.994247123561781	0.00645642086054031\\
0.995247623811906	0.00616639157764692\\
0.996248124062031	0.00601574234314009\\
0.996748374187093	0.00599070464366837\\
0.997248624312156	0.00599692974245413\\
0.997748874437219	0.00603648567961957\\
0.998749374687344	0.0062076468478776\\
0.999749874937469	0.00649016376180494\\
1.00225112556278	0.00772242270935233\\
1.00575287643822	0.010504543972943\\
1.01175587793897	0.0178150297812828\\
1.01625812906453	0.0251264791948536\\
1.0207603801901	0.0338241109506257\\
1.02526263131566	0.0437978748916985\\
1.02976488244122	0.0549750329488378\\
1.03476738369185	0.0687537582314478\\
1.03976988494247	0.0839402020997201\\
1.04727363681841	0.109303199181887\\
1.05327663831916	0.131996087767303\\
1.05977988994497	0.159079026208643\\
1.06678339169585	0.191359172925625\\
1.07428714357179	0.229856204559959\\
1.08279139569785	0.278934763356135\\
1.08329164582291	0.282017435106801\\
1.08379189594797	0.262122694089433\\
1.09329664832416	0.318117882317557\\
1.10630315157579	0.40898536629833\\
1.12231115557779	0.550014264252858\\
1.18484242121061	1.72788274203178\\
1.19984992496248	2.3138874196485\\
1.21285642821411	3.0103570917497\\
1.22686343171586	4.04135835232076\\
1.24587293646823	6.1135286541678\\
1.26188094047024	8.63092650249231\\
1.26988494247124	10.1338382927554\\
1.27588794397199	11.309041774401\\
1.28139069534767	12.364573176096\\
1.28539269634817	13.0877682795309\\
1.28989494747374	13.8134810224885\\
1.29289644822411	14.2286518100024\\
1.29539769884942	14.5273394213352\\
1.29789894947474	14.7706468007658\\
1.30040020010005	14.9650200937852\\
1.30190095047524	15.0507912497166\\
1.30440220110055	15.1506719302891\\
1.30590295147574	15.1801901255636\\
1.30740370185093	15.1929846496488\\
1.30990495247624	15.1679931874448\\
1.31240620310155	15.0829894251448\\
1.31490745372686	14.95033615225\\
1.3184092046023	14.6862940963979\\
1.32141070535268	14.3983755973349\\
1.32391195597799	14.1287088218643\\
1.32891445722861	13.5056012577284\\
1.33641820910455	12.4683404947386\\
1.34692346173087	10.9879996001071\\
1.3664332166083	8.6403828935064\\
1.37593796898449	7.75427501986534\\
1.38194097048524	7.27744728017721\\
1.38944472236118	6.76266569183948\\
1.39544772386193	6.40946061624373\\
1.40195097548774	6.0799321522146\\
1.40895447723862	5.78034229807946\\
1.41445722861431	5.5810401711023\\
1.41945972986493	5.42495957089184\\
1.42446223111556	5.29116087665973\\
1.42896448224112	5.18851918655238\\
1.43346673336668	5.10188979771748\\
1.43796898449225	5.03038960359916\\
1.44197098549275	4.97906109878092\\
1.44597298649325	4.93891809043649\\
1.44947473736868	4.91249848857448\\
1.45297648824412	4.89422218644079\\
1.45647823911956	4.88379220833229\\
1.459979989995	4.88112187893317\\
1.46298149074537	4.88476614022991\\
1.46648324162081	4.89588320222696\\
1.46998499249625	4.91415303549381\\
1.47348674337169	4.9392950650424\\
1.47748874437219	4.97611452032183\\
1.48199099549775	5.02696118262075\\
1.48699349674837	5.09358973084928\\
1.49399699849925	5.20003176506419\\
1.5	5.29622385890412\\
};

\end{axis}
\end{tikzpicture}%

==> ExampleDelay1-ROMeigenvalueParamOptim.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=1,
ymin=-600,
ymax=600,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, mark size=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.000101503258974844	0.0169292932555436\\
-0.0032791752889807	2.03266772206757\\
-0.0032791752889807	-2.03266772206757\\
-0.00905704149681696	3.05397186631967\\
-0.00905704149681696	-3.05397186631967\\
-0.0686188702409254	9.19127113941568\\
-0.0686188702409254	-9.19127113941568\\
-0.113012207246811	15.3565922547637\\
-0.113012207246811	-15.3565922547637\\
-0.1635352136866	21.5274963643258\\
-0.1635352136866	-21.5274963643258\\
-0.221959345309642	27.7076623765029\\
-0.221959345309642	-27.7076623765029\\
-0.286157435034738	33.8985685374637\\
-0.286157435034738	-33.8985685374637\\
-0.322268151567187	4.87338855958888\\
-0.322268151567187	-4.87338855958888\\
-0.353719812538202	40.1002365232275\\
-0.353719812538202	-40.1002365232275\\
-0.422656571672178	46.311936302402\\
-0.422656571672178	-46.311936302402\\
-0.491505868694958	52.532613321217\\
-0.491505868694958	-52.532613321217\\
-0.559271383545592	58.7611345903042\\
-0.559271383545592	-58.7611345903042\\
-0.625317912536957	64.9964179377769\\
-0.625317912536957	-64.9964179377769\\
-0.689271746638724	71.2374900605143\\
-0.689271746638724	-71.2374900605143\\
-0.750940261429378	77.4835044864656\\
-0.750940261429378	-77.4835044864656\\
-0.810252038487761	83.7337389801735\\
-0.810252038487761	-83.7337389801735\\
-0.867214280880944	89.9875837368199\\
-0.867214280880944	-89.9875837368199\\
-0.921883393087228	96.2445264980545\\
-0.921883393087228	-96.2445264980545\\
-0.97434506292484	102.504137652859\\
-0.97434506292484	-102.504137652859\\
-1.02470099297898	108.76605668401\\
-1.02470099297898	-108.76605668401\\
-1.07306019928569	115.029980429032\\
-1.07306019928569	-115.029980429032\\
-1.11953340846094	121.295653187446\\
-1.11953340846094	-121.295653187446\\
-1.16422953882079	127.562858513321\\
-1.16422953882079	-127.562858513321\\
-1.18823377992135	10.9871907046029\\
-1.18823377992135	-10.9871907046029\\
-1.20725357256424	133.831412465033\\
-1.20725357256424	-133.831412465033\\
-1.24870534968773	140.101158077475\\
-1.24870534968773	-140.101158077475\\
-1.28867896628162	146.371960842277\\
-1.28867896628162	-146.371960842277\\
-1.32726256423939	152.643705010716\\
-1.32726256423939	-152.643705010716\\
-1.33703070690171	3.47095259664229\\
-1.33703070690171	-3.47095259664229\\
-1.36453836905207	158.916290564677\\
-1.36453836905207	-158.916290564677\\
-1.40058288000864	165.189630728903\\
-1.40058288000864	-165.189630728903\\
-1.43546714911076	171.463649921251\\
-1.43546714911076	-171.463649921251\\
-1.46925710696905	177.738282058538\\
-1.46925710696905	-177.738282058538\\
-1.50201390769894	184.013469150647\\
-1.50201390769894	-184.013469150647\\
-1.53379427560367	190.289160129855\\
-1.53379427560367	-190.289160129855\\
-1.5646508426189	196.565309872189\\
-1.5646508426189	-196.565309872189\\
-1.59463247005147	202.841878375699\\
-1.59463247005147	-202.841878375699\\
-1.62378455078624	209.118830068837\\
-1.62378455078624	-209.118830068837\\
-1.64630429341332	17.2482560079186\\
-1.64630429341332	-17.2482560079186\\
-1.65214929063791	215.396133225145\\
-1.65214929063791	-215.396133225145\\
-1.67976596840867	221.67375946671\\
-1.67976596840867	-221.67375946671\\
-1.70667117491053	227.951683341116\\
-1.70667117491053	-227.951683341116\\
-1.73289903212572	234.22988195992\\
-1.73289903212572	-234.22988195992\\
-1.75848139350865	240.508334688581\\
-1.75848139350865	-240.508334688581\\
-1.78344802681386	246.787022879551\\
-1.78344802681386	-246.787022879551\\
-1.80782678077026	253.06592964202\\
-1.80782678077026	-253.06592964202\\
-1.8316437370554	259.345039642396\\
-1.8316437370554	-259.345039642396\\
-1.8549233486292	265.624338931099\\
-1.8549233486292	-265.624338931099\\
-1.87267436248317	6.51105664715305\\
-1.87267436248317	-6.51105664715305\\
-1.8770053996368	8.5522386430041\\
-1.8770053996368	-8.5522386430041\\
-1.87768856600019	271.903814791658\\
-1.87768856600019	-271.903814791658\\
-1.8999609520697	278.183455608912\\
-1.8999609520697	-278.183455608912\\
-1.92176078709372	284.463250753567\\
-1.92176078709372	-284.463250753567\\
-1.94310716429777	290.743190480879\\
-1.94310716429777	-290.743190480879\\
-1.95879791688867	23.5268288903244\\
-1.95879791688867	-23.5268288903244\\
-1.96401807736788	297.023265841356\\
-1.96401807736788	-297.023265841356\\
-1.98451050020481	303.303468602034\\
-1.98451050020481	-303.303468602034\\
-1.98487890237038	7.46799225102427\\
-1.98487890237038	-7.46799225102427\\
-2.00460046010403	309.583791176889\\
-2.00460046010403	-309.583791176889\\
-2.02430310464592	315.864226564913\\
-2.02430310464592	-315.864226564913\\
-2.04363276300069	322.144768295405\\
-2.04363276300069	-322.144768295405\\
-2.06260300216627	328.425410379045\\
-2.06260300216627	-328.425410379045\\
-2.08122667873613	334.706147264247\\
-2.08122667873613	-334.706147264247\\
-2.09951598630187	340.986973798278\\
-2.09951598630187	-340.986973798278\\
-2.1174824992795	347.267885192281\\
-2.1174824992795	-347.267885192281\\
-2.13513721310983	353.548876989894\\
-2.13513721310983	-353.548876989894\\
-2.15249058136601	359.829945039137\\
-2.15249058136601	-359.829945039137\\
-2.15921533667506	5.59622151817121\\
-2.15921533667506	-5.59622151817121\\
-2.16955255008838	366.111085467046\\
-2.16955255008838	-366.111085467046\\
-2.18633258955037	372.392294656805\\
-2.18633258955037	-372.392294656805\\
-2.19630936242106	29.8097230390431\\
-2.19630936242106	-29.8097230390431\\
-2.20283972340485	378.673569226888\\
-2.20283972340485	-378.673569226888\\
-2.21908255587527	384.954906012501\\
-2.21908255587527	-384.954906012501\\
-2.23506929691507	391.236302048539\\
-2.23506929691507	-391.236302048539\\
-2.25080778549	397.517754554202\\
-2.25080778549	-397.517754554202\\
-2.26630551136031	403.799260918921\\
-2.26630551136031	-403.799260918921\\
-2.28156963496258	410.08081868958\\
-2.28156963496258	-410.08081868958\\
-2.29660700632689	416.362425559027\\
-2.29660700632689	-416.362425559027\\
-2.31142418253012	422.644079355273\\
-2.31142418253012	-422.644079355273\\
-2.32602744377073	428.92577803191\\
-2.32602744377073	-428.92577803191\\
-2.34042280872154	435.207519659045\\
-2.34042280872154	-435.207519659045\\
-2.35461604845068	441.489302415342\\
-2.35461604845068	-441.489302415342\\
-2.36861269984365	447.77112458048\\
-2.36861269984365	-447.77112458048\\
-2.38241807788449	454.052984528222\\
-2.38241807788449	-454.052984528222\\
-2.38797955350105	36.0939387453718\\
-2.38797955350105	-36.0939387453718\\
-2.39603728713246	460.33488072011\\
-2.39603728713246	-460.33488072011\\
-2.40947523270984	466.61681169973\\
-2.40947523270984	-466.61681169973\\
-2.42273663031051	472.898776087225\\
-2.42273663031051	-472.898776087225\\
-2.43582601585422	479.180772574436\\
-2.43582601585422	-479.180772574436\\
-2.4487477542923	485.462799920277\\
-2.4487477542923	-485.462799920277\\
-2.45915314878039	12.8974616102796\\
-2.45915314878039	-12.8974616102796\\
-2.46116493978138	14.9381965469329\\
-2.46116493978138	-14.9381965469329\\
-2.46150604804961	491.744856946473\\
-2.46150604804961	-491.744856946473\\
-2.4741049448985	498.026942533789\\
-2.4741049448985	-498.026942533789\\
-2.4865483454837	504.309055618291\\
-2.4865483454837	-504.309055618291\\
-2.4988400101638	510.591195187934\\
-2.4988400101638	-510.591195187934\\
-2.50939724470118	9.72123686529198\\
-2.50939724470118	-9.72123686529198\\
-2.51098356565444	516.873360279584\\
-2.51098356565444	-516.873360279584\\
-2.52298251129173	523.155549976066\\
-2.52298251129173	-523.155549976066\\
-2.53484022485145	529.437763403359\\
-2.53484022485145	-529.437763403359\\
-2.54655996790893	535.719999728214\\
-2.54655996790893	-535.719999728214\\
-2.5486903259573	42.3785578677209\\
-2.5486903259573	-42.3785578677209\\
-2.55814489134787	542.002258155727\\
-2.55814489134787	-542.002258155727\\
-2.56003082672305	13.8858657804499\\
-2.56003082672305	-13.8858657804499\\
-2.56959803999371	548.284537927274\\
-2.56959803999371	-548.284537927274\\
-2.58092235747495	554.566838318477\\
-2.58092235747495	-554.566838318477\\
-2.59212069063142	560.849158637124\\
-2.59212069063142	-560.849158637124\\
-2.60319579349903	567.131498221476\\
-2.60319579349903	-567.131498221476\\
-2.61415033147932	573.413856438922\\
-2.61415033147932	-573.413856438922\\
-2.62498688493338	579.696232683613\\
-2.62498688493338	-579.696232683613\\
-2.63570795276087	585.97862637622\\
-2.63570795276087	-585.97862637622\\
-2.64631595585456	592.261036961582\\
-2.64631595585456	-592.261036961582\\
-2.65681324030788	598.543463907497\\
-2.65681324030788	-598.543463907497\\
-2.66720208020024	604.825906704268\\
-2.66720208020024	-604.825906704268\\
-2.67748468087916	611.108364862772\\
-2.67748468087916	-611.108364862772\\
-2.68707559700488	48.6632548855032\\
-2.68707559700488	-48.6632548855032\\
-2.68766318101984	617.390837913846\\
-2.68766318101984	-617.390837913846\\
-2.69773965640252	623.673325407162\\
-2.69773965640252	-623.673325407162\\
-2.70771612125191	629.955826910225\\
-2.70771612125191	-629.955826910225\\
-2.71759453114259	636.238342007755\\
-2.71759453114259	-636.238342007755\\
-2.72737678492194	642.520870300235\\
-2.72737678492194	-642.520870300235\\
-2.73706472747608	648.803411404253\\
-2.73706472747608	-648.803411404253\\
-2.74666015125604	655.085964950589\\
-2.74666015125604	-655.085964950589\\
-2.75616479792916	661.368530584078\\
-2.75616479792916	-661.368530584078\\
-2.76558036134361	667.651107963175\\
-2.76558036134361	-667.651107963175\\
-2.77490848824073	673.933696758554\\
-2.77490848824073	-673.933696758554\\
-2.78415078037642	680.216296653552\\
-2.78415078037642	-680.216296653552\\
-2.79330879586155	686.498907342684\\
-2.79330879586155	-686.498907342684\\
-2.80238405156933	692.78152853183\\
-2.80238405156933	-692.78152853183\\
-2.80859380955985	54.9479074046053\\
-2.80859380955985	-54.9479074046053\\
-2.81137802309991	699.064159937114\\
-2.81137802309991	-699.064159937114\\
-2.82029214804902	705.34680128519\\
-2.82029214804902	-705.34680128519\\
-2.82479125577584	19.2303935468763\\
-2.82479125577584	-19.2303935468763\\
-2.82594339583579	21.2709681484168\\
-2.82594339583579	-21.2709681484168\\
-2.8291278255308	711.629452311814\\
-2.8291278255308	-711.629452311814\\
-2.83788641893625	717.912112762476\\
-2.83788641893625	-717.912112762476\\
-2.8413741302702	11.9310158359599\\
-2.8413741302702	-11.9310158359599\\
-2.84656925620834	724.19478239116\\
-2.84656925620834	-724.19478239116\\
-2.8551776316433	730.477460960558\\
-2.8551776316433	-730.477460960558\\
-2.86371280674257	736.760148241269\\
-2.86371280674257	-736.760148241269\\
-2.87217601091857	743.042844011675\\
-2.87217601091857	-743.042844011675\\
-2.88056844382731	749.325548057765\\
-2.88056844382731	-749.325548057765\\
-2.88889127472885	755.608260172235\\
-2.88889127472885	-755.608260172235\\
-2.89714564474252	761.890980155094\\
-2.89714564474252	-761.890980155094\\
-2.90533266686316	768.173707812555\\
-2.90533266686316	-768.173707812555\\
-2.91345342731097	774.456442957475\\
-2.91345342731097	-774.456442957475\\
-2.91691683993486	61.2324709789341\\
-2.91691683993486	-61.2324709789341\\
-2.92150898674072	780.739185408305\\
-2.92150898674072	-780.739185408305\\
-2.92224296467566	20.2307614708941\\
-2.92224296467566	-20.2307614708941\\
-2.92950038034132	787.021934989534\\
-2.92950038034132	-787.021934989534\\
-2.937428618784	793.304691531061\\
-2.937428618784	-793.304691531061\\
-2.94529468911219	799.587454868339\\
-2.94529468911219	-799.587454868339\\
-2.95309955586185	805.870224841926\\
-2.95309955586185	-805.870224841926\\
-2.96084416121766	812.153001297268\\
-2.96084416121766	-812.153001297268\\
-2.96852942571741	818.435784084469\\
-2.96852942571741	-818.435784084469\\
-2.97615624905075	824.718573058248\\
-2.97615624905075	-824.718573058248\\
-2.98372551064381	831.001368077737\\
-2.98372551064381	-831.001368077737\\
-2.99123807024966	837.284169006318\\
-2.99123807024966	-837.284169006318\\
-2.99869476898061	843.566975711596\\
-2.99869476898061	-843.566975711596\\
};

\addplot [color=red, draw=none, mark=*, mark options={solid, red}, mark size=1.5pt, forget plot]
  table[row sep=crcr]{%
0.20910601557785	0.0146613324502851\\
0.20910601557785	-0.0146613324502851\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-3	0\\
1	0\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-800\\
0	800\\
};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%



\def\zoomPic{\begin{axis}[%
width=1.3in,
height=.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.18,
xmax=0.25,
ymin=-25,
ymax=25,
axis background/.style={fill=white},
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.000101503258974844	0.0169292932555436\\
-0.0032791752889807	2.03266772206757\\
-0.0032791752889807	-2.03266772206757\\
-0.00905704149681696	3.05397186631967\\
-0.00905704149681696	-3.05397186631967\\
-0.0686188702409254	9.19127113941568\\
-0.0686188702409254	-9.19127113941568\\
-0.113012207246811	15.3565922547637\\
-0.113012207246811	-15.3565922547637\\
-0.1635352136866	21.5274963643258\\
-0.1635352136866	-21.5274963643258\\
-0.221959345309642	27.7076623765029\\
-0.221959345309642	-27.7076623765029\\
};

\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.20910601557785	0.0146613324502851\\
0.20910601557785	-0.0146613324502851\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-3	0\\
1	0\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-800\\
0	800\\
};
\end{axis}}

\node at (9.4,3.2) {\zoomPic};
\draw[very thick,->] (12,4.3) -- (11.2,3.9);
\node at (15.5,6) {\,}; 

\end{tikzpicture}%

==> ExampleDelay1-ROMtraining-eigenvalue.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=1,
ymin=-600,
ymax=600,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, mark size=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0218474359744505	3.0642587503462\\
-0.0218474359744505	-3.0642587503462\\
-0.0440981453848508	9.1942657192385\\
-0.0440981453848508	-9.1942657192385\\
-0.0876349286036202	15.3337276051752\\
-0.0876349286036202	-15.3337276051752\\
-0.147123150271	21.4870578769523\\
-0.147123150271	-21.4870578769523\\
-0.217267200430797	27.6559147998059\\
-0.217267200430797	-27.6559147998059\\
-0.293479033564836	33.84010682384\\
-0.293479033564836	-33.84010682384\\
-0.372249981952336	40.0383406025639\\
-0.372249981952336	-40.0383406025639\\
-0.451145480516971	46.2488530592364\\
-0.451145480516971	-46.2488530592364\\
-0.528605989197786	52.4698171089676\\
-0.528605989197786	-52.4698171089676\\
-0.603708852468117	58.6995496617828\\
-0.603708852468117	-58.6995496617828\\
-0.675963445585694	64.9365915469616\\
-0.675963445585694	-64.9365915469616\\
-0.712268219923317	5.07982311741671\\
-0.712268219923317	-5.07982311741671\\
-0.745158236997668	71.1797185070182\\
-0.745158236997668	-71.1797185070182\\
-0.81125492370029	77.4279209750648\\
-0.81125492370029	-77.4279209750648\\
-0.874318344068342	83.6803731610498\\
-0.874318344068342	-83.6803731610498\\
-0.934471393487911	89.9364013123059\\
-0.934471393487911	-89.9364013123059\\
-0.991866638873944	96.195455224929\\
-0.991866638873944	-96.195455224929\\
-1.04666879938213	102.457084228274\\
-1.04666879938213	-102.457084228274\\
-1.09904418631595	108.720917587955\\
-1.09904418631595	-108.720917587955\\
-1.14915455135906	114.986648787219\\
-1.14915455135906	-114.986648787219\\
-1.19715370117865	121.254023025137\\
-1.19715370117865	-121.254023025137\\
-1.24318582959859	127.522827305796\\
-1.24318582959859	-127.522827305796\\
-1.287384900078	133.792882581674\\
-1.287384900078	-133.792882581674\\
-1.32987465707083	140.064037512637\\
-1.32987465707083	-140.064037512637\\
-1.37076899873955	146.336163491406\\
-1.37076899873955	-146.336163491406\\
-1.41017254469443	152.609150662671\\
-1.41017254469443	-152.609150662671\\
-1.43194643881452	11.1061951499796\\
-1.43194643881452	-11.1061951499796\\
-1.44818129498981	158.882904721085\\
-1.44818129498981	-158.882904721085\\
-1.48488331649878	165.157344324784\\
-1.48488331649878	-165.157344324784\\
-1.52035941946542	171.432398993701\\
-1.52035941946542	-171.432398993701\\
-1.55468380298498	177.708007394222\\
-1.55468380298498	-177.708007394222\\
-1.58792465756596	183.984115931831\\
-1.58792465756596	-183.984115931831\\
-1.62014472058763	190.260677589879\\
-1.62014472058763	-190.260677589879\\
-1.65140178318779	196.537650968377\\
-1.65140178318779	-196.537650968377\\
-1.68174914899464	202.81499946351\\
-1.68174914899464	-202.81499946351\\
-1.71123605894627	209.092690693135\\
-1.71123605894627	-209.092690693135\\
-1.73990804717141	215.370695744316\\
-1.73990804717141	-215.370695744316\\
-1.76780729765778	221.648988888111\\
-1.76780729765778	-221.648988888111\\
-1.79497294014163	227.927547069119\\
-1.79497294014163	-227.927547069119\\
-1.82144131248879	234.206349648806\\
-1.82144131248879	-234.206349648806\\
-1.84724622814701	240.485377961398\\
-1.84724622814701	-240.485377961398\\
-1.87159382687241	17.3245705809068\\
-1.87159382687241	-17.3245705809068\\
-1.87241918044674	246.764615293244\\
-1.87241918044674	-246.764615293244\\
-1.89698953462448	253.044046386085\\
-1.89698953462448	-253.044046386085\\
-1.92098473351325	259.323657563084\\
-1.92098473351325	-259.323657563084\\
-1.94443041986779	265.603436241987\\
-1.94443041986779	-265.603436241987\\
-1.96735062593052	271.883371126053\\
-1.96735062593052	-271.883371126053\\
-1.98976786280764	278.163451772645\\
-1.98976786280764	-278.163451772645\\
-2.01170327249292	284.443668701946\\
-2.01170327249292	-284.443668701946\\
-2.03317670909018	290.724013259555\\
-2.03317670909018	-290.724013259555\\
-2.05420686689558	297.004477422982\\
-2.05420686689558	-297.004477422982\\
-2.07481133580495	303.285053920732\\
-2.07481133580495	-303.285053920732\\
-2.09500671223032	309.565735949561\\
-2.09500671223032	-309.565735949561\\
-2.11480864597797	315.846517346696\\
-2.11480864597797	-315.846517346696\\
-2.13423193567542	322.127392312906\\
-2.13423193567542	-322.127392312906\\
-2.15329055835355	328.408355588236\\
-2.15329055835355	-328.408355588236\\
-2.17199776275356	334.689402201823\\
-2.17199776275356	-334.689402201823\\
-2.17917723478513	23.5826055674297\\
-2.17917723478513	-23.5826055674297\\
-2.19036606564896	340.970527603563\\
-2.19036606564896	-340.970527603563\\
-2.20840740476342	347.251727618843\\
-2.20840740476342	-347.251727618843\\
-2.22613302883565	353.532998205832\\
-2.22613302883565	-353.532998205832\\
-2.24355365007523	359.814335731384\\
-2.24355365007523	-359.814335731384\\
-2.26067949783283	366.09573683136\\
-2.26067949783283	-366.09573683136\\
-2.27752023482117	372.377198216263\\
-2.27752023482117	-372.377198216263\\
-2.29408509186305	378.658716970017\\
-2.29408509186305	-378.658716970017\\
-2.31038287538104	384.940290254162\\
-2.31038287538104	-384.940290254162\\
-2.32642195041717	391.221915466198\\
-2.32642195041717	-391.221915466198\\
-2.342210342812	397.503590208013\\
-2.342210342812	-397.503590208013\\
-2.35775567707151	403.785312098586\\
-2.35775567707151	-403.785312098586\\
-2.37306524005999	410.067079005774\\
-2.37306524005999	-410.067079005774\\
-2.38814603475021	416.34888894996\\
-2.38814603475021	-416.34888894996\\
-2.40300472269701	422.630739939783\\
-2.40300472269701	-422.630739939783\\
-2.41481071562885	29.853586338384\\
-2.41481071562885	-29.853586338384\\
-2.41764768336725	428.912630202272\\
-2.41764768336725	-428.912630202272\\
-2.43208104641781	435.194558056504\\
-2.43208104641781	-435.194558056504\\
-2.44631070499872	441.476521936472\\
-2.44631070499872	-441.476521936472\\
-2.46034225055337	447.758520242295\\
-2.46034225055337	-447.758520242295\\
-2.47418107823887	454.040551582067\\
-2.47418107823887	-454.040551582067\\
-2.48783239235217	460.322614652529\\
-2.48783239235217	-460.322614652529\\
-2.50130115977754	466.604708101899\\
-2.50130115977754	-466.604708101899\\
-2.51459215447176	472.886830742133\\
-2.51459215447176	-472.886830742133\\
-2.52770997838797	479.168981438677\\
-2.52770997838797	-479.168981438677\\
-2.54065906361575	485.451159102552\\
-2.54065906361575	-485.451159102552\\
-2.55344366364898	491.73336269551\\
-2.55344366364898	-491.73336269551\\
-2.56606787983401	498.015591236206\\
-2.56606787983401	-498.015591236206\\
-2.57853569815325	504.297843834317\\
-2.57853569815325	-504.297843834317\\
-2.59085086037885	510.580119506799\\
-2.59085086037885	-510.580119506799\\
-2.60301705144502	516.86241745656\\
-2.60301705144502	-516.86241745656\\
-2.60560412398991	36.1300448121519\\
-2.60560412398991	-36.1300448121519\\
-2.61503782104865	523.144736892027\\
-2.61503782104865	-523.144736892027\\
-2.62691659036136	529.427077045139\\
-2.62691659036136	-529.427077045139\\
-2.63865665256708	535.709437181662\\
-2.63865665256708	-535.709437181662\\
-2.65026119376307	541.991816606112\\
-2.65026119376307	-541.991816606112\\
-2.66173332397011	548.274214694203\\
-2.66173332397011	-548.274214694203\\
-2.67307595664624	554.556630721149\\
-2.67307595664624	-554.556630721149\\
-2.68429198326885	560.839064125444\\
-2.68429198326885	-560.839064125444\\
-2.69538419486798	567.121514340599\\
-2.69538419486798	-567.121514340599\\
-2.70635528137609	573.403980807479\\
-2.70635528137609	-573.403980807479\\
-2.71720784952413	579.686462995296\\
-2.71720784952413	-579.686462995296\\
-2.7279444197311	585.968960396984\\
-2.7279444197311	-585.968960396984\\
-2.73856743433953	592.251472526146\\
-2.73856743433953	-592.251472526146\\
-2.74907926055039	598.533998917655\\
-2.74907926055039	-598.533998917655\\
-2.75948219118618	604.816539125604\\
-2.75948219118618	-604.816539125604\\
-2.76585052315841	42.4092152466656\\
-2.76585052315841	-42.4092152466656\\
-2.76977845036527	611.099092721592\\
-2.76977845036527	-611.099092721592\\
-2.77997019353188	617.38165929616\\
-2.77997019353188	-617.38165929616\\
-2.79005951288309	623.66423845515\\
-2.79005951288309	-623.66423845515\\
-2.80004844273572	629.946829822066\\
-2.80004844273572	-629.946829822066\\
-2.80993894610128	636.229433031875\\
-2.80993894610128	-636.229433031875\\
-2.81973293984083	642.512047736936\\
-2.81973293984083	-642.512047736936\\
-2.82943228220211	648.794673601569\\
-2.82943228220211	-648.794673601569\\
-2.83903877936154	655.077310304068\\
-2.83903877936154	-655.077310304068\\
-2.84855418351981	661.359957532291\\
-2.84855418351981	-661.359957532291\\
-2.85798020227594	667.642614990134\\
-2.85798020227594	-667.642614990134\\
-2.86731849238822	673.925282389175\\
-2.86731849238822	-673.925282389175\\
-2.87657066687188	680.207959454032\\
-2.87657066687188	-680.207959454032\\
-2.8857382951519	686.490645916405\\
-2.8857382951519	-686.490645916405\\
-2.89482290194883	692.773341519584\\
-2.89482290194883	-692.773341519584\\
-2.90382597272855	699.056046015976\\
-2.90382597272855	-699.056046015976\\
-2.90396754633821	48.6898760913164\\
-2.90396754633821	-48.6898760913164\\
-2.91274895318929	705.338759168128\\
-2.91274895318929	-705.338759168128\\
-2.92159325297052	711.621480745257\\
-2.92159325297052	-711.621480745257\\
-2.93036024240337	717.904210524267\\
-2.93036024240337	-717.904210524267\\
-2.93905125829679	724.18694829108\\
-2.93905125829679	-724.18694829108\\
-2.94766760074799	730.469693837771\\
-2.94766760074799	-730.469693837771\\
-2.95621053942796	736.7524469656\\
-2.95621053942796	-736.7524469656\\
-2.96468131081292	743.035207479926\\
-2.96468131081292	-743.035207479926\\
-2.97308111939037	749.317975195374\\
-2.97308111939037	-749.317975195374\\
-2.98141114299051	755.600749931125\\
-2.98141114299051	-755.600749931125\\
-2.9896725282706	761.88353151121\\
-2.9896725282706	-761.88353151121\\
-2.9978663932261	768.166319768076\\
-2.9978663932261	-768.166319768076\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-3	0\\
1	0\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-800\\
0	800\\
};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%



\def\zoomPic{\begin{axis}[%
width=1.3in,
height=.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.18,
xmax=0.25,
ymin=-25,
ymax=25,
axis background/.style={fill=white},
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
 -0.0218474359744505	3.0642587503462\\
-0.0218474359744505	-3.0642587503462\\
-0.0440981453848508	9.1942657192385\\
-0.0440981453848508	-9.1942657192385\\
-0.0876349286036202	15.3337276051752\\
-0.0876349286036202	-15.3337276051752\\
-0.147123150271	21.4870578769523\\
-0.147123150271	-21.4870578769523\\
-0.217267200430797	27.6559147998059\\
-0.217267200430797	-27.6559147998059\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-3	0\\
1	0\\
};

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	-800\\
0	800\\
};
\end{axis}}

\node at (9.4,3.2) {\zoomPic};
\draw[very thick,->] (12,4.3) -- (11.2,3.9);
\node at (15.5,6) {\,}; 
  
  
\end{tikzpicture}%
